On the Bit Error Probability of DMA-Based Systems

Dynamic metasurface antennas (DMAs) are an alternative application of metasurfaces as active reconfigurable antennas with advanced analog signal processing and beamforming capabilities, which have been proposed to replace conventional antenna arrays for next generation transceivers. Motivated by this, we investigate the bit error probability (BEP) optimization in a DMA-based system, propose an iterative optimization algorithm, which adjusts the transmit precoder and the weights of the DMA elements, prove its convergence and derive complexity.

==> figures/BEP_Nd_M.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.967\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2000,
xlabel={$\mathrm{Iteration}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel={$\mathrm{BEP}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.011512355933595\\
2	7.08361166851254e-09\\
3	5.62070037824194e-09\\
4	4.75322937082709e-09\\
5	4.15827883825009e-09\\
6	3.7172146788174e-09\\
7	3.373640873249e-09\\
8	3.09658832761912e-09\\
9	2.86736480927585e-09\\
10	2.67390124107411e-09\\
11	2.50799906384313e-09\\
12	2.36386322109927e-09\\
13	2.23726431952037e-09\\
14	2.12503315062729e-09\\
15	2.02474180512066e-09\\
16	1.93449489346078e-09\\
17	1.85278849741288e-09\\
18	1.77841228178932e-09\\
19	1.71037995623777e-09\\
20	1.64787885672799e-09\\
21	1.59023272382964e-09\\
22	1.53687377842633e-09\\
23	1.48732146861524e-09\\
24	1.44116608264213e-09\\
25	1.39805596419791e-09\\
26	1.35768743070299e-09\\
27	1.31979674478658e-09\\
28	1.28415366300095e-09\\
29	1.2505562087246e-09\\
30	1.21882640433104e-09\\
31	1.18880676168905e-09\\
32	1.16035737707725e-09\\
33	1.13335351152084e-09\\
34	1.10768356376735e-09\\
35	1.08324736297245e-09\\
36	1.05995472334192e-09\\
37	1.03772421467038e-09\\
38	1.01648211180064e-09\\
39	9.96161493133722e-10\\
40	9.76701463918692e-10\\
41	9.58046484490308e-10\\
42	9.40145787165128e-10\\
43	9.22952868348925e-10\\
44	9.06425044702317e-10\\
45	8.90523064072502e-10\\
46	8.75210763415983e-10\\
47	8.60454767180235e-10\\
48	8.4622422063491e-10\\
49	8.32490553488521e-10\\
50	8.19227269828075e-10\\
51	8.06409761003677e-10\\
52	7.68104120773522e-10\\
53	7.34267004856687e-10\\
54	7.04053723410621e-10\\
55	6.76836891040334e-10\\
56	6.52136923152495e-10\\
57	6.29578696895801e-10\\
58	6.08863205272105e-10\\
59	5.89748300799986e-10\\
60	5.72035203275165e-10\\
61	5.55558799643036e-10\\
62	5.40180516202383e-10\\
63	5.25782981567811e-10\\
64	5.12265964399474e-10\\
65	4.99543236373613e-10\\
66	4.87540118273453e-10\\
67	4.7619153815075e-10\\
68	4.65440478590283e-10\\
69	4.55236723285283e-10\\
70	4.45535836428506e-10\\
71	4.36298325044247e-10\\
72	4.27488946415492e-10\\
73	4.19076131580766e-10\\
74	4.11031502420622e-10\\
75	4.0332946476471e-10\\
76	3.9594686367273e-10\\
77	3.88862689890656e-10\\
78	3.8205782868196e-10\\
79	3.7551484394432e-10\\
80	3.69217791863819e-10\\
81	3.63152059418219e-10\\
82	3.57304223883351e-10\\
83	3.51661930170892e-10\\
84	3.46213783368508e-10\\
85	3.40949254292778e-10\\
86	3.35858596222872e-10\\
87	3.30932771275692e-10\\
88	3.26163385123568e-10\\
89	3.21542628954357e-10\\
90	3.17063227738541e-10\\
91	3.12718394005146e-10\\
92	3.08501786443146e-10\\
93	3.04407472741339e-10\\
94	3.00429896160914e-10\\
95	2.96563845403548e-10\\
96	2.92804427396175e-10\\
97	2.8914704266307e-10\\
98	2.85587362998295e-10\\
99	2.82121311187756e-10\\
100	2.7874504256125e-10\\
101	2.75454928181708e-10\\
102	2.72247539501979e-10\\
103	2.69119634339513e-10\\
104	2.66068144036733e-10\\
105	2.63090161689977e-10\\
106	2.60182931343106e-10\\
107	2.5734383805337e-10\\
108	2.54570398747258e-10\\
109	2.5186025379288e-10\\
110	2.49211159223253e-10\\
111	2.46620979551675e-10\\
112	2.44087681126515e-10\\
113	2.41609325978008e-10\\
114	2.3918406611448e-10\\
115	2.36810138229575e-10\\
116	2.34485858785855e-10\\
117	2.32209619443444e-10\\
118	2.29979882805389e-10\\
119	2.27795178454048e-10\\
120	2.25654099255218e-10\\
121	2.23555297908829e-10\\
122	2.21497483726942e-10\\
123	2.1947941962154e-10\\
124	2.17499919286084e-10\\
125	2.15557844556277e-10\\
126	2.13652102936673e-10\\
127	2.11781645280926e-10\\
128	2.09945463614536e-10\\
129	2.08142589089784e-10\\
130	2.0637209006352e-10\\
131	2.04633070289115e-10\\
132	2.02924667214658e-10\\
133	2.01246050380082e-10\\
134	1.99596419906474e-10\\
135	1.97975005071377e-10\\
136	1.96381062964332e-10\\
137	1.94813877217374e-10\\
138	1.93272756805595e-10\\
139	1.91757034913224e-10\\
140	1.90266067861056e-10\\
141	1.88799234091319e-10\\
142	1.87355933206392e-10\\
143	1.85935585058016e-10\\
144	1.845376288839e-10\\
145	1.83161522488825e-10\\
146	1.8180674146756e-10\\
147	1.80472778467102e-10\\
148	1.79159142485878e-10\\
149	1.77865358207777e-10\\
150	1.76590965368959e-10\\
151	1.75335518155551e-10\\
152	1.7409858463048e-10\\
153	1.72879746187778e-10\\
154	1.71678597032824e-10\\
155	1.70494743687068e-10\\
156	1.69327804515903e-10\\
157	1.681774092784e-10\\
158	1.67043198697732e-10\\
159	1.65924824051162e-10\\
160	1.64821946778566e-10\\
161	1.63734238108496e-10\\
162	1.62661378700865e-10\\
163	1.61603058305394e-10\\
164	1.60558975435002e-10\\
165	1.59528837053372e-10\\
166	1.58512358275971e-10\\
167	1.5750926208386e-10\\
168	1.56519279049621e-10\\
169	1.55542147074839e-10\\
170	1.5457761113854e-10\\
171	1.53625423056053e-10\\
172	1.5268534124781e-10\\
173	1.51757130517573e-10\\
174	1.50840561839667e-10\\
175	1.4993541215477e-10\\
176	1.49041464173867e-10\\
177	1.48158506189983e-10\\
178	1.47286331897333e-10\\
179	1.46424740217546e-10\\
180	1.45573535132645e-10\\
181	1.44732525524461e-10\\
182	1.43901525020212e-10\\
183	1.43080351843943e-10\\
184	1.42268828673595e-10\\
185	1.41466782503433e-10\\
186	1.40674044511601e-10\\
187	1.39890449932588e-10\\
188	1.39115837934384e-10\\
189	1.3835005150013e-10\\
190	1.3759293731406e-10\\
191	1.36844345651566e-10\\
192	1.36104130273197e-10\\
193	1.35372148322441e-10\\
194	1.34648260227123e-10\\
195	1.33932329604268e-10\\
196	1.33224223168292e-10\\
197	1.32523810642388e-10\\
198	1.31830964672961e-10\\
199	1.31145560747005e-10\\
200	1.30467477112302e-10\\
201	1.29796594700314e-10\\
202	1.29132797051691e-10\\
203	1.28475970244251e-10\\
204	1.27826002823382e-10\\
205	1.27182785734734e-10\\
206	1.26546212259122e-10\\
207	1.25916177949574e-10\\
208	1.25292580570412e-10\\
209	1.24675320038312e-10\\
210	1.24064298365253e-10\\
211	1.23459419603296e-10\\
212	1.22860589791112e-10\\
213	1.22267716902207e-10\\
214	1.21680710794769e-10\\
215	1.21099483163088e-10\\
216	1.2052394749048e-10\\
217	1.19954019003674e-10\\
218	1.19389614628594e-10\\
219	1.188306529475e-10\\
220	1.18277054157431e-10\\
221	1.177287400299e-10\\
222	1.17185633871809e-10\\
223	1.16647660487531e-10\\
224	1.16114746142121e-10\\
225	1.15586818525619e-10\\
226	1.15063806718399e-10\\
227	1.14545641157543e-10\\
228	1.14032253604186e-10\\
229	1.13523577111815e-10\\
230	1.13019545995484e-10\\
231	1.12520095801904e-10\\
232	1.12025163280398e-10\\
233	1.11534686354678e-10\\
234	1.11048604095419e-10\\
235	1.10566856693607e-10\\
236	1.10089385434631e-10\\
237	1.09616132673102e-10\\
238	1.09147041808365e-10\\
239	1.0868205726069e-10\\
240	1.08221124448116e-10\\
241	1.07764189763928e-10\\
242	1.0731120055475e-10\\
243	1.06862105099225e-10\\
244	1.06416852587272e-10\\
245	1.05975393099905e-10\\
246	1.05537677589579e-10\\
247	1.05103657861072e-10\\
248	1.0467328655286e-10\\
249	1.04246517118991e-10\\
250	1.03823303811431e-10\\
251	1.03403601662868e-10\\
252	1.02987366469969e-10\\
253	1.02574554777059e-10\\
254	1.02165123860233e-10\\
255	1.01759031711868e-10\\
256	1.01356237025523e-10\\
257	1.0095669918124e-10\\
258	1.005603782312e-10\\
259	1.00167234885746e-10\\
260	9.97772304997622e-11\\
261	9.93903270593786e-11\\
262	9.90064871690206e-11\\
263	9.86256740387707e-11\\
264	9.82478514720421e-11\\
265	9.7872983853557e-11\\
266	9.75010361376161e-11\\
267	9.71319738366533e-11\\
268	9.67657630100701e-11\\
269	9.64023702533356e-11\\
270	9.60417626873485e-11\\
271	9.56839079480578e-11\\
272	9.53287741763242e-11\\
273	9.49763300080255e-11\\
274	9.46265445643953e-11\\
275	9.42793874425881e-11\\
276	9.39348287064656e-11\\
277	9.35928388775979e-11\\
278	9.32533889264721e-11\\
279	9.29164502639081e-11\\
280	9.25819947326676e-11\\
281	9.22499945992584e-11\\
282	9.19204225459255e-11\\
283	9.15932516628234e-11\\
284	9.12684554403679e-11\\
285	9.09460077617589e-11\\
286	9.06258828956703e-11\\
287	9.03080554891086e-11\\
288	8.99925005604242e-11\\
289	8.96791934924831e-11\\
290	8.9368110025989e-11\\
291	8.90592262529487e-11\\
292	8.87525186102881e-11\\
293	8.84479638736011e-11\\
294	8.81455391510401e-11\\
295	8.78452218773344e-11\\
296	8.75469898079439e-11\\
297	8.72508210133328e-11\\
298	8.69566938733701e-11\\
299	8.66645870718508e-11\\
300	8.63744795911286e-11\\
301	8.60863507068692e-11\\
302	8.58001799829104e-11\\
303	8.55159472662311e-11\\
304	8.52336326820291e-11\\
305	8.49532166288974e-11\\
306	8.46746797741036e-11\\
307	8.43980030489681e-11\\
308	8.41231676443367e-11\\
309	8.38501550061463e-11\\
310	8.35789468310835e-11\\
311	8.33095250623305e-11\\
312	8.30418718853989e-11\\
313	8.27759697240474e-11\\
314	8.25118012362829e-11\\
315	8.22493493104425e-11\\
316	8.19885970613538e-11\\
317	8.17295278265727e-11\\
318	8.14721251626957e-11\\
319	8.12163728417468e-11\\
320	8.09622548476358e-11\\
321	8.07097553726852e-11\\
322	8.04588588142291e-11\\
323	8.0209549771273e-11\\
324	7.99618130412267e-11\\
325	7.97156336166947e-11\\
326	7.94709966823313e-11\\
327	7.92278876117577e-11\\
328	7.89862919645357e-11\\
329	7.87461954832049e-11\\
330	7.85075840903707e-11\\
331	7.82704438858507e-11\\
332	7.80347611438785e-11\\
333	7.78005223103543e-11\\
334	7.75677140001533e-11\\
335	7.7336322994482e-11\\
336	7.71063362382851e-11\\
337	7.68777408377002e-11\\
338	7.66505240575619e-11\\
339	7.64246733189506e-11\\
340	7.62001761967873e-11\\
341	7.59770204174744e-11\\
342	7.57551938565768e-11\\
343	7.553468453655e-11\\
344	7.53154806245057e-11\\
345	7.50975704300215e-11\\
346	7.48809424029884e-11\\
347	7.46655851314981e-11\\
348	7.44514873397696e-11\\
349	7.42386378861112e-11\\
350	7.40270257609203e-11\\
351	7.38166400847204e-11\\
352	7.36074701062309e-11\\
353	7.33995052004715e-11\\
354	7.31927348669027e-11\\
355	7.29871487275972e-11\\
356	7.27827365254438e-11\\
357	7.25794881223831e-11\\
358	7.23773934976751e-11\\
359	7.21764427461957e-11\\
360	7.19766260767639e-11\\
361	7.17779338104979e-11\\
362	7.15803563791992e-11\\
363	7.13838843237663e-11\\
364	7.11885082926331e-11\\
365	7.09942190402367e-11\\
366	7.08010074255103e-11\\
367	7.06088644104016e-11\\
368	7.04177810584173e-11\\
369	7.02277485331917e-11\\
370	7.00387580970801e-11\\
371	6.9850801109775e-11\\
372	6.96638690269471e-11\\
373	6.94779533989075e-11\\
374	6.92930458692943e-11\\
375	6.91091381737781e-11\\
376	6.89262221387929e-11\\
377	6.87442896802847e-11\\
378	6.85633328024837e-11\\
379	6.83833435966935e-11\\
380	6.82043142401033e-11\\
381	6.80262369946183e-11\\
382	6.7849104205709e-11\\
383	6.76729083012796e-11\\
384	6.74976417905551e-11\\
385	6.73232972629857e-11\\
386	6.71498673871711e-11\\
387	6.69773449097979e-11\\
388	6.6805722654599e-11\\
389	6.66349935213263e-11\\
390	6.64651504847418e-11\\
391	6.6296186593623e-11\\
392	6.61280949697864e-11\\
393	6.59608688071242e-11\\
394	6.57945013706583e-11\\
395	6.56289859956074e-11\\
396	6.54643160864702e-11\\
397	6.53004851161231e-11\\
398	6.51374866249302e-11\\
399	6.49753142198688e-11\\
400	6.48139615736691e-11\\
401	6.46534224239659e-11\\
402	6.44936905724625e-11\\
403	6.43347598841118e-11\\
404	6.41766242863044e-11\\
405	6.40192777680733e-11\\
406	6.38627143793103e-11\\
407	6.37069282299911e-11\\
408	6.35519134894174e-11\\
409	6.3397664385466e-11\\
410	6.32441752038516e-11\\
411	6.3091440287401e-11\\
412	6.29394540353361e-11\\
413	6.27882109025709e-11\\
414	6.2637705399016e-11\\
415	6.24879320888949e-11\\
416	6.23388855900717e-11\\
417	6.21905605733858e-11\\
418	6.20429517619999e-11\\
419	6.18960539307548e-11\\
420	6.1749861905536e-11\\
421	6.16043705626475e-11\\
422	6.14595748281977e-11\\
423	6.13154696774908e-11\\
424	6.11720501344294e-11\\
425	6.10293112709265e-11\\
426	6.08872482063233e-11\\
427	6.07458561068177e-11\\
428	6.06051301849007e-11\\
429	6.04650656988009e-11\\
430	6.03256579519355e-11\\
431	6.01869022923723e-11\\
432	6.00487941122963e-11\\
433	5.99113288474863e-11\\
434	5.9774501976797e-11\\
435	5.96383090216504e-11\\
436	5.95027455455324e-11\\
437	5.93678071534988e-11\\
438	5.92334894916868e-11\\
439	5.9099788246833e-11\\
440	5.89666991457996e-11\\
441	5.88342179551064e-11\\
442	5.87023404804699e-11\\
443	5.85710625663474e-11\\
444	5.844038009549e-11\\
445	5.83102889884989e-11\\
446	5.81807852033903e-11\\
447	5.80518647351653e-11\\
448	5.79235236153852e-11\\
449	5.77957579117536e-11\\
450	5.76685637277038e-11\\
451	5.75419372019922e-11\\
452	5.74158745082966e-11\\
453	5.72903718548207e-11\\
454	5.71654254839036e-11\\
455	5.70410316716343e-11\\
456	5.69171867274729e-11\\
457	5.67938869938747e-11\\
458	5.66711288459209e-11\\
459	5.65489086909542e-11\\
460	5.64272229682187e-11\\
461	5.63060681485046e-11\\
462	5.6185440733799e-11\\
463	5.60653372569392e-11\\
464	5.59457542812724e-11\\
465	5.58266884003192e-11\\
466	5.57081362374413e-11\\
467	5.55900944455141e-11\\
468	5.54725597066036e-11\\
469	5.53555287316477e-11\\
470	5.52389982601402e-11\\
471	5.51229650598216e-11\\
472	5.50074259263713e-11\\
473	5.48923776831058e-11\\
474	5.47778171806792e-11\\
475	5.46637412967894e-11\\
476	5.45501469358864e-11\\
477	5.44370310288852e-11\\
478	5.43243905328823e-11\\
479	5.42122224308762e-11\\
480	5.41005237314907e-11\\
481	5.39892914687022e-11\\
482	5.38785227015706e-11\\
483	5.37682145139737e-11\\
484	5.36583640143446e-11\\
485	5.3548968335412e-11\\
486	5.34400246339461e-11\\
487	5.33315300905038e-11\\
488	5.32234819091812e-11\\
489	5.31158773173668e-11\\
490	5.30087135654974e-11\\
491	5.29019879268197e-11\\
492	5.27956976971522e-11\\
493	5.26898401946512e-11\\
494	5.25844127595791e-11\\
495	5.24794127540779e-11\\
496	5.23748375619414e-11\\
497	5.22706845883943e-11\\
498	5.21669512598711e-11\\
499	5.20636350237998e-11\\
500	5.19607333483858e-11\\
501	5.18582437224027e-11\\
502	5.17561636549803e-11\\
503	5.1654490675399e-11\\
504	5.15532223328859e-11\\
505	5.14523561964117e-11\\
506	5.13518898544937e-11\\
507	5.12518209149962e-11\\
508	5.11521470049381e-11\\
509	5.10528657703e-11\\
510	5.09539748758342e-11\\
511	5.08554720048771e-11\\
512	5.0757354859165e-11\\
513	5.06596211586491e-11\\
514	5.05622686413163e-11\\
515	5.04652950630102e-11\\
516	5.03686981972534e-11\\
517	5.02724758350745e-11\\
518	5.01766257848343e-11\\
519	5.00811458720567e-11\\
520	4.99860339392596e-11\\
521	4.98912878457881e-11\\
522	4.97969054676512e-11\\
523	4.97028846973584e-11\\
524	4.96092234437595e-11\\
525	4.95159196318858e-11\\
526	4.94229712027931e-11\\
527	4.93303761134069e-11\\
528	4.92381323363692e-11\\
529	4.91462378598863e-11\\
530	4.90546906875806e-11\\
531	4.89634888383409e-11\\
532	4.88726303461778e-11\\
533	4.87821132600774e-11\\
534	4.86919356438598e-11\\
535	4.86020955760372e-11\\
536	4.85125911496745e-11\\
537	4.84234204722505e-11\\
538	4.83345816655227e-11\\
539	4.82460728653909e-11\\
540	4.81578922217654e-11\\
541	4.80700378984331e-11\\
542	4.79825080729294e-11\\
543	4.78953009364072e-11\\
544	4.78084146935107e-11\\
545	4.7721847562249e-11\\
546	4.76355977738715e-11\\
547	4.75496635727442e-11\\
548	4.74640432162285e-11\\
549	4.73787349745608e-11\\
550	4.72937371307325e-11\\
551	4.7209047980373e-11\\
552	4.71246658316328e-11\\
553	4.70405890050682e-11\\
554	4.69568158335277e-11\\
555	4.6873344662039e-11\\
556	4.67901738476976e-11\\
557	4.67073017595568e-11\\
558	4.66247267785183e-11\\
559	4.65424472972246e-11\\
560	4.64604617199525e-11\\
561	4.63787684625071e-11\\
562	4.62973659521182e-11\\
563	4.62162526273367e-11\\
564	4.61354269379321e-11\\
565	4.60548873447924e-11\\
566	4.59746323198239e-11\\
567	4.58946603458517e-11\\
568	4.58149699165233e-11\\
569	4.57355595362104e-11\\
570	4.56564277199147e-11\\
571	4.55775729931723e-11\\
572	4.54989938919603e-11\\
573	4.54206889626044e-11\\
574	4.53426567616875e-11\\
575	4.52648958559579e-11\\
576	4.51874048222412e-11\\
577	4.51101822473505e-11\\
578	4.50332267279986e-11\\
579	4.4956536870712e-11\\
580	4.48801112917439e-11\\
581	4.48039486169899e-11\\
582	4.47280474819035e-11\\
583	4.46524065314128e-11\\
584	4.45770244198381e-11\\
585	4.45018998108108e-11\\
586	4.44270313771921e-11\\
587	4.43524178009936e-11\\
588	4.42780577732978e-11\\
589	4.42039499941805e-11\\
590	4.4130093172633e-11\\
591	4.40564860264854e-11\\
592	4.39831272823316e-11\\
593	4.39100156754529e-11\\
594	4.38371499497455e-11\\
595	4.37645288576449e-11\\
596	4.36921511600555e-11\\
597	4.36200156262769e-11\\
598	4.35481210339333e-11\\
599	4.34764661689027e-11\\
600	4.34050498252475e-11\\
601	4.33338708051452e-11\\
602	4.32629279188198e-11\\
603	4.31922199844743e-11\\
604	4.31217458282239e-11\\
605	4.30515042840292e-11\\
606	4.29814941936309e-11\\
607	4.29117144064843e-11\\
608	4.28421637796958e-11\\
609	4.27728411779579e-11\\
610	4.27037454734878e-11\\
611	4.26348755459633e-11\\
612	4.25662302824621e-11\\
613	4.24978085773999e-11\\
614	4.24296093324703e-11\\
615	4.23616314565846e-11\\
616	4.22938738658123e-11\\
617	4.22263354833222e-11\\
618	4.21590152393248e-11\\
619	4.20919120710136e-11\\
620	4.20250249225089e-11\\
621	4.1958352744801e-11\\
622	4.18918944956938e-11\\
623	4.18256491397502e-11\\
624	4.17596156482363e-11\\
625	4.16937929990676e-11\\
626	4.16281801767552e-11\\
627	4.1562776172352e-11\\
628	4.14975799834007e-11\\
629	4.14325906138807e-11\\
630	4.1367807074157e-11\\
631	4.13032283809284e-11\\
632	4.12388535571771e-11\\
633	4.11746816321183e-11\\
634	4.11107116411505e-11\\
635	4.10469426258057e-11\\
636	4.09833736337016e-11\\
637	4.09200037184915e-11\\
638	4.08568319398184e-11\\
639	4.07938573632661e-11\\
640	4.07310790603127e-11\\
641	4.0668496108284e-11\\
642	4.06061075903074e-11\\
643	4.0543912595266e-11\\
644	4.04819102177538e-11\\
645	4.04200995580302e-11\\
646	4.03584797219766e-11\\
647	4.02970498210511e-11\\
648	4.0235808972246e-11\\
649	4.01747562980444e-11\\
650	4.0113890926377e-11\\
651	4.00532119905802e-11\\
652	3.99927186293542e-11\\
653	3.99324099867208e-11\\
654	3.98722852119831e-11\\
655	3.98123434596838e-11\\
656	3.97525838895655e-11\\
657	3.96930056665302e-11\\
658	3.96336079606001e-11\\
659	3.95743899468776e-11\\
660	3.95153508055069e-11\\
661	3.94564897216354e-11\\
662	3.9397805885375e-11\\
663	3.93392984917647e-11\\
664	3.92809667407329e-11\\
665	3.92228098370603e-11\\
666	3.91648269903427e-11\\
667	3.9107017414955e-11\\
668	3.90493803300145e-11\\
669	3.89919149593455e-11\\
670	3.89346205314433e-11\\
671	3.88774962794395e-11\\
672	3.8820541441067e-11\\
673	3.87637552586248e-11\\
674	3.87071369789447e-11\\
675	3.86506858533567e-11\\
676	3.85944011376556e-11\\
677	3.85382820920674e-11\\
678	3.84823279812168e-11\\
679	3.8426538074094e-11\\
680	3.8370911644022e-11\\
681	3.83154479686252e-11\\
682	3.8260146329797e-11\\
683	3.82050060136682e-11\\
684	3.8150026310576e-11\\
685	3.80952065150324e-11\\
686	3.80405459256943e-11\\
687	3.79860438453318e-11\\
688	3.79316995807997e-11\\
689	3.78775124430057e-11\\
690	3.78234817468816e-11\\
691	3.77696068113543e-11\\
692	3.77158869593159e-11\\
693	3.7662321517595e-11\\
694	3.76089098169279e-11\\
695	3.7555651191931e-11\\
696	3.75025449810714e-11\\
697	3.74495905266398e-11\\
698	3.73967871747226e-11\\
699	3.73441342751744e-11\\
700	3.72916311815913e-11\\
701	3.72392772512831e-11\\
702	3.71870718452473e-11\\
703	3.7135014328142e-11\\
704	3.70831040682602e-11\\
705	3.70313404375036e-11\\
706	3.69797228113564e-11\\
707	3.69282505688605e-11\\
708	3.68769230925891e-11\\
709	3.68257397686224e-11\\
710	3.67746999865223e-11\\
711	3.67238031393076e-11\\
712	3.66730486234298e-11\\
713	3.66224358387485e-11\\
714	3.65719641885071e-11\\
715	3.65216330793099e-11\\
716	3.64714419210971e-11\\
717	3.64213901271221e-11\\
718	3.6371477113928e-11\\
719	3.63217023013246e-11\\
720	3.62720651123654e-11\\
721	3.62225649733248e-11\\
722	3.61732013136757e-11\\
723	3.61239735660676e-11\\
724	3.60748811663033e-11\\
725	3.60259235533181e-11\\
726	3.59771001691577e-11\\
727	3.59284104589562e-11\\
728	3.58798538709151e-11\\
729	3.5831429856282e-11\\
730	3.57831378693294e-11\\
731	3.57349773673343e-11\\
732	3.56869478105565e-11\\
733	3.56390486622192e-11\\
734	3.55912793884879e-11\\
735	3.55436394584503e-11\\
736	3.54961283440965e-11\\
737	3.54487455202992e-11\\
738	3.54014904647935e-11\\
739	3.53543626581579e-11\\
740	3.53073615837944e-11\\
741	3.52604867279098e-11\\
742	3.52137375794965e-11\\
743	3.51671136303131e-11\\
744	3.51206143748666e-11\\
745	3.50742393103927e-11\\
746	3.50279879368379e-11\\
747	3.49818597568416e-11\\
748	3.49358542757172e-11\\
749	3.48899710014345e-11\\
750	3.48442094446017e-11\\
751	3.47985691184478e-11\\
752	3.4753049538805e-11\\
753	3.47076502240911e-11\\
754	3.46623706952925e-11\\
755	3.46172104759466e-11\\
756	3.45721690921256e-11\\
757	3.45272460724186e-11\\
758	3.44824409479156e-11\\
759	3.44377532521904e-11\\
760	3.43931825212848e-11\\
761	3.43487282936914e-11\\
762	3.43043901103378e-11\\
763	3.42601675145709e-11\\
764	3.42160600521402e-11\\
765	3.41720672711823e-11\\
766	3.41281887222057e-11\\
767	3.4084423958074e-11\\
768	3.40407725339918e-11\\
769	3.39972340074884e-11\\
770	3.39538079384029e-11\\
771	3.39104938888693e-11\\
772	3.38672914233011e-11\\
773	3.38242001083769e-11\\
774	3.37812195130253e-11\\
775	3.37383492084104e-11\\
776	3.36955887679173e-11\\
777	3.36529377671376e-11\\
778	3.36103957838554e-11\\
779	3.35679623980326e-11\\
780	3.35256371917954e-11\\
781	3.34834197494198e-11\\
782	3.34413096573184e-11\\
783	3.33993065040258e-11\\
784	3.3357409880186e-11\\
785	3.33156193785378e-11\\
786	3.32739345939022e-11\\
787	3.32323551231684e-11\\
788	3.31908805652815e-11\\
789	3.31495105212281e-11\\
790	3.31082445940245e-11\\
791	3.30670823887032e-11\\
792	3.30260235123e-11\\
793	3.29850675738413e-11\\
794	3.29442141843319e-11\\
795	3.29034629567419e-11\\
796	3.28628135059947e-11\\
797	3.28222654489544e-11\\
798	3.27818184044135e-11\\
799	3.27414719930812e-11\\
800	3.27012258375707e-11\\
801	3.26610795623877e-11\\
802	3.26210327939183e-11\\
803	3.25810851604174e-11\\
804	3.25412362919965e-11\\
805	3.2501485820613e-11\\
806	3.24618333800577e-11\\
807	3.24222786059438e-11\\
808	3.23828211356959e-11\\
809	3.23434606085378e-11\\
810	3.23041966654824e-11\\
811	3.22650289493198e-11\\
812	3.22259571046064e-11\\
813	3.21869807776546e-11\\
814	3.2148099616521e-11\\
815	3.21093132709962e-11\\
816	3.2070621392594e-11\\
817	3.20320236345408e-11\\
818	3.19935196517651e-11\\
819	3.19551091008867e-11\\
820	3.19167916402071e-11\\
821	3.18785669296981e-11\\
822	3.18404346309923e-11\\
823	3.18023944073731e-11\\
824	3.1764445923764e-11\\
825	3.1726588846719e-11\\
826	3.16888228444129e-11\\
827	3.16511475866303e-11\\
828	3.16135627447574e-11\\
829	3.15760679917712e-11\\
830	3.15386630022303e-11\\
831	3.15013474522648e-11\\
832	3.14641210195679e-11\\
833	3.1426983383385e-11\\
834	3.13899342245052e-11\\
835	3.13529732252526e-11\\
836	3.13161000694754e-11\\
837	3.12793144425381e-11\\
838	3.12426160313122e-11\\
839	3.12060045241664e-11\\
840	3.11694796109585e-11\\
841	3.11330409830263e-11\\
842	3.10966883331783e-11\\
843	3.10604213556852e-11\\
844	3.10242397462718e-11\\
845	3.0988143202107e-11\\
846	3.09521314217966e-11\\
847	3.09162041053738e-11\\
848	3.08803609542914e-11\\
849	3.08446016714127e-11\\
850	3.08089259610037e-11\\
851	3.07733335287248e-11\\
852	3.07378240816222e-11\\
853	3.07023973281201e-11\\
854	3.06670529780122e-11\\
855	3.06317907424542e-11\\
856	3.0596610333955e-11\\
857	3.05615114663698e-11\\
858	3.05264938548912e-11\\
859	3.0491557216042e-11\\
860	3.04567012676671e-11\\
861	3.04219257289261e-11\\
862	3.03872303202853e-11\\
863	3.03526147635101e-11\\
864	3.03180787816581e-11\\
865	3.02836220990704e-11\\
866	3.02492444413652e-11\\
867	3.02149455354299e-11\\
868	3.01807251094137e-11\\
869	3.01465828927208e-11\\
870	3.01125186160025e-11\\
871	3.00785320111503e-11\\
872	3.0044622811289e-11\\
873	3.00107907507691e-11\\
874	2.997703556516e-11\\
875	2.99433569912432e-11\\
876	2.99097547670049e-11\\
877	2.98762286316295e-11\\
878	2.98427783254925e-11\\
879	2.98094035901538e-11\\
880	2.97761041683508e-11\\
881	2.97428798039921e-11\\
882	2.97097302421499e-11\\
883	2.96766552290546e-11\\
884	2.96436545120875e-11\\
885	2.96107278397738e-11\\
886	2.95778749617773e-11\\
887	2.95450956288932e-11\\
888	2.95123895930416e-11\\
889	2.94797566072616e-11\\
890	2.94471964257044e-11\\
891	2.9414708803628e-11\\
892	2.93822934973895e-11\\
893	2.93499502644406e-11\\
894	2.93176788633199e-11\\
895	2.92854790536479e-11\\
896	2.92533505961205e-11\\
897	2.92212932525028e-11\\
898	2.91893067856236e-11\\
899	2.91573909593688e-11\\
900	2.91255455386763e-11\\
901	2.90937702895295e-11\\
902	2.90620649789516e-11\\
903	2.9030429375e-11\\
904	2.89988632467606e-11\\
905	2.89673663643418e-11\\
906	2.89359384988689e-11\\
907	2.89045794224787e-11\\
908	2.88732889083138e-11\\
909	2.88420667305164e-11\\
910	2.88109126642244e-11\\
911	2.8779826485564e-11\\
912	2.87488079716455e-11\\
913	2.87178569005577e-11\\
914	2.86869730513618e-11\\
915	2.86561562040873e-11\\
916	2.86254061397254e-11\\
917	2.85947226402245e-11\\
918	2.85641054884852e-11\\
919	2.85335544683541e-11\\
920	2.85030693646195e-11\\
921	2.84726499630061e-11\\
922	2.84422960501695e-11\\
923	2.84120074136919e-11\\
924	2.8381783842076e-11\\
925	2.83516251247409e-11\\
926	2.8321531052017e-11\\
927	2.82915014151405e-11\\
928	2.82615360062492e-11\\
929	2.8231634618377e-11\\
930	2.82017970454498e-11\\
931	2.81720230822799e-11\\
932	2.81423125245618e-11\\
933	2.8112665168867e-11\\
934	2.80830808126398e-11\\
935	2.8053559254192e-11\\
936	2.80241002926991e-11\\
937	2.79947037281946e-11\\
938	2.79653693615663e-11\\
939	2.79360969945514e-11\\
940	2.79068864297318e-11\\
941	2.78777374705297e-11\\
942	2.78486499212035e-11\\
943	2.78196235868426e-11\\
944	2.77906582733638e-11\\
945	2.77617537875061e-11\\
946	2.77329099368273e-11\\
947	2.77041265296985e-11\\
948	2.76754033753008e-11\\
949	2.76467402836204e-11\\
950	2.76181370654448e-11\\
951	2.7589593532358e-11\\
952	2.75611094967369e-11\\
953	2.75326847717467e-11\\
954	2.7504319171337e-11\\
955	2.74760125102375e-11\\
956	2.74477646039542e-11\\
957	2.74195752687648e-11\\
958	2.73914443217152e-11\\
959	2.73633715806151e-11\\
960	2.73353568640343e-11\\
961	2.73073999912985e-11\\
962	2.72795007824856e-11\\
963	2.72516590584213e-11\\
964	2.7223874640676e-11\\
965	2.71961473515598e-11\\
966	2.71684770141202e-11\\
967	2.71408634521367e-11\\
968	2.71133064901178e-11\\
969	2.70858059532975e-11\\
970	2.70583616676307e-11\\
971	2.70309734597902e-11\\
972	2.70036411571627e-11\\
973	2.69763645878451e-11\\
974	2.69491435806411e-11\\
975	2.69219779650571e-11\\
976	2.68948675712988e-11\\
977	2.68678122302681e-11\\
978	2.68408117735585e-11\\
979	2.68138660334527e-11\\
980	2.6786974842918e-11\\
981	2.67601380356038e-11\\
982	2.67333554458372e-11\\
983	2.67066269086201e-11\\
984	2.6679952259626e-11\\
985	2.66533313351955e-11\\
986	2.66267639723343e-11\\
987	2.66002500087086e-11\\
988	2.65737892826425e-11\\
989	2.65473816331147e-11\\
990	2.65210268997544e-11\\
991	2.6494724922839e-11\\
992	2.646847554329e-11\\
993	2.64422786026703e-11\\
994	2.64161339431808e-11\\
995	2.6390041407657e-11\\
996	2.6364000839566e-11\\
997	2.63380120830033e-11\\
998	2.63120749826896e-11\\
999	2.62861893839677e-11\\
1000	2.62603551327994e-11\\
1001	2.62345720757621e-11\\
1002	2.62088400600463e-11\\
1003	2.61831589334521e-11\\
1004	2.61575285443862e-11\\
1005	2.6131948741859e-11\\
1006	2.61064193754814e-11\\
1007	2.60809402954621e-11\\
1008	2.60555113526044e-11\\
1009	2.60301323983032e-11\\
1010	2.60048032845424e-11\\
1011	2.59795238638916e-11\\
1012	2.59542939895032e-11\\
1013	2.59291135151099e-11\\
1014	2.59039822950216e-11\\
1015	2.58789001841223e-11\\
1016	2.58538670378678e-11\\
1017	2.58288827122822e-11\\
1018	2.58039470639559e-11\\
1019	2.57790599500422e-11\\
1020	2.57542212282548e-11\\
1021	2.57294307568647e-11\\
1022	2.57046883946982e-11\\
1023	2.56799940011334e-11\\
1024	2.56553474360979e-11\\
1025	2.56307485600661e-11\\
1026	2.56061972340564e-11\\
1027	2.55816933196287e-11\\
1028	2.55572366788814e-11\\
1029	2.55328271744494e-11\\
1030	2.55084646695009e-11\\
1031	2.54841490277351e-11\\
1032	2.54598801133795e-11\\
1033	2.54356577911876e-11\\
1034	2.54114819264358e-11\\
1035	2.53873523849217e-11\\
1036	2.53632690329605e-11\\
1037	2.53392317373835e-11\\
1038	2.53152403655351e-11\\
1039	2.52912947852703e-11\\
1040	2.52673948649525e-11\\
1041	2.52435404734509e-11\\
1042	2.52197314801381e-11\\
1043	2.51959677548875e-11\\
1044	2.51722491680711e-11\\
1045	2.51485755905572e-11\\
1046	2.51249468937078e-11\\
1047	2.51013629493763e-11\\
1048	2.50778236299052e-11\\
1049	2.50543288081236e-11\\
1050	2.50308783573454e-11\\
1051	2.5007472151366e-11\\
1052	2.49841100644612e-11\\
1053	2.49607919713838e-11\\
1054	2.49375177473623e-11\\
1055	2.49142872680979e-11\\
1056	2.48911004097626e-11\\
1057	2.4867957048997e-11\\
1058	2.48448570629081e-11\\
1059	2.48218003290664e-11\\
1060	2.47987867255052e-11\\
1061	2.47758161307167e-11\\
1062	2.47528884236511e-11\\
1063	2.47300034837139e-11\\
1064	2.47071611907637e-11\\
1065	2.46843614251105e-11\\
1066	2.46616040675128e-11\\
1067	2.46388889991765e-11\\
1068	2.46162161017521e-11\\
1069	2.45935852573326e-11\\
1070	2.45709963484519e-11\\
1071	2.45484492580823e-11\\
1072	2.45259438696328e-11\\
1073	2.45034800669465e-11\\
1074	2.44810577342992e-11\\
1075	2.44586767563974e-11\\
1076	2.44363370183755e-11\\
1077	2.44140384057947e-11\\
1078	2.43917808046404e-11\\
1079	2.43695641013208e-11\\
1080	2.43473881826642e-11\\
1081	2.4325252935918e-11\\
1082	2.43031582487457e-11\\
1083	2.42811040092259e-11\\
1084	2.42590901058497e-11\\
1085	2.42371164275195e-11\\
1086	2.42151828635462e-11\\
1087	2.41932893036481e-11\\
1088	2.41714356379486e-11\\
1089	2.41496217569746e-11\\
1090	2.41278475516543e-11\\
1091	2.41061129133159e-11\\
1092	2.40844177336851e-11\\
1093	2.40627619048838e-11\\
1094	2.40411453194281e-11\\
1095	2.40195678702263e-11\\
1096	2.39980294505777e-11\\
1097	2.39765299541698e-11\\
1098	2.39550692750779e-11\\
1099	2.39336473077619e-11\\
1100	2.39122639470656e-11\\
1101	2.38909190882146e-11\\
1102	2.38696126268144e-11\\
1103	2.38483444588488e-11\\
1104	2.38271144806783e-11\\
1105	2.38059225890383e-11\\
1106	2.37847686810374e-11\\
1107	2.37636526541555e-11\\
1108	2.37425744062426e-11\\
1109	2.3721533835517e-11\\
1110	2.37005308405629e-11\\
1111	2.367956532033e-11\\
1112	2.36586371741307e-11\\
1113	2.36377463016393e-11\\
1114	2.36168926028901e-11\\
1115	2.35960759782752e-11\\
1116	2.35752963285441e-11\\
1117	2.3554553554801e-11\\
1118	2.35338475585037e-11\\
1119	2.3513178241462e-11\\
1120	2.34925455058362e-11\\
1121	2.3471949254135e-11\\
1122	2.34513893892149e-11\\
1123	2.34308658142776e-11\\
1124	2.34103784328693e-11\\
1125	2.33899271488787e-11\\
1126	2.33695118665357e-11\\
1127	2.33491324904096e-11\\
1128	2.3328788925408e-11\\
1129	2.33084810767748e-11\\
1130	2.32882088500895e-11\\
1131	2.32679721512648e-11\\
1132	2.32477708865454e-11\\
1133	2.32276049625072e-11\\
1134	2.32074742860549e-11\\
1135	2.31873787644209e-11\\
1136	2.31673183051643e-11\\
1137	2.31472928161688e-11\\
1138	2.31273022056416e-11\\
1139	2.31073463821118e-11\\
1140	2.30874252544293e-11\\
1141	2.30675387317631e-11\\
1142	2.30476867236001e-11\\
1143	2.30278691397434e-11\\
1144	2.30080858903114e-11\\
1145	2.2988336885736e-11\\
1146	2.29686220367613e-11\\
1147	2.29489412544423e-11\\
1148	2.29292944501439e-11\\
1149	2.29096815355389e-11\\
1150	2.2890102422607e-11\\
1151	2.28705570236334e-11\\
1152	2.28510452512076e-11\\
1153	2.28315670182222e-11\\
1154	2.28121222378708e-11\\
1155	2.27927108236479e-11\\
1156	2.27733326893464e-11\\
1157	2.27539877490573e-11\\
1158	2.27346759171678e-11\\
1159	2.27153971083601e-11\\
1160	2.26961512376106e-11\\
1161	2.26769382201878e-11\\
1162	2.26577579716517e-11\\
1163	2.26386104078526e-11\\
1164	2.26194954449292e-11\\
1165	2.2600412999308e-11\\
1166	2.25813629877015e-11\\
1167	2.25623453271081e-11\\
1168	2.2543359934809e-11\\
1169	2.25244067283689e-11\\
1170	2.25054856256336e-11\\
1171	2.24865965447292e-11\\
1172	2.24677394040608e-11\\
1173	2.24489141223115e-11\\
1174	2.24301206184409e-11\\
1175	2.24113588116843e-11\\
1176	2.23926286215511e-11\\
1177	2.23739299678241e-11\\
1178	2.23552627705579e-11\\
1179	2.23366269500781e-11\\
1180	2.231802242698e-11\\
1181	2.22994491221272e-11\\
1182	2.22809069566509e-11\\
1183	2.22623958519487e-11\\
1184	2.22439157296832e-11\\
1185	2.22254665117811e-11\\
1186	2.22070481204318e-11\\
1187	2.21886604780871e-11\\
1188	2.21703035074588e-11\\
1189	2.21519771315189e-11\\
1190	2.21336812734975e-11\\
1191	2.21154158568825e-11\\
1192	2.20971808054178e-11\\
1193	2.20789760431029e-11\\
1194	2.20608014941914e-11\\
1195	2.20426570831898e-11\\
1196	2.20245427348572e-11\\
1197	2.20064583742032e-11\\
1198	2.19884039264879e-11\\
1199	2.19703793172199e-11\\
1200	2.1952384472156e-11\\
1201	2.19344193172997e-11\\
1202	2.19164837789005e-11\\
1203	2.18985777834525e-11\\
1204	2.18807012576938e-11\\
1205	2.18628541286053e-11\\
1206	2.18450363234095e-11\\
1207	2.182724776957e-11\\
1208	2.18094883947898e-11\\
1209	2.1791758127011e-11\\
1210	2.17740568944134e-11\\
1211	2.17563846254136e-11\\
1212	2.17387412486641e-11\\
1213	2.17211266930521e-11\\
1214	2.1703540887699e-11\\
1215	2.16859837619589e-11\\
1216	2.16684552454181e-11\\
1217	2.16509552678938e-11\\
1218	2.16334837594332e-11\\
1219	2.16160406503127e-11\\
1220	2.15986258710371e-11\\
1221	2.15812393523381e-11\\
1222	2.15638810251741e-11\\
1223	2.15465508207286e-11\\
1224	2.15292486704098e-11\\
1225	2.15119745058493e-11\\
1226	2.14947282589017e-11\\
1227	2.14775098616428e-11\\
1228	2.14603192463697e-11\\
1229	2.14431563455992e-11\\
1230	2.14260210920675e-11\\
1231	2.14089134187284e-11\\
1232	2.13918332587534e-11\\
1233	2.13747805455302e-11\\
1234	2.13577552126623e-11\\
1235	2.13407571939674e-11\\
1236	2.13237864234776e-11\\
1237	2.1306842835437e-11\\
1238	2.12899263643027e-11\\
1239	2.12730369447425e-11\\
1240	2.12561745116345e-11\\
1241	2.12393390000667e-11\\
1242	2.12225303453351e-11\\
1243	2.12057484829441e-11\\
1244	2.11889933486049e-11\\
1245	2.11722648782348e-11\\
1246	2.11555630079563e-11\\
1247	2.11388876740966e-11\\
1248	2.11222388131866e-11\\
1249	2.110561636196e-11\\
1250	2.10890202573523e-11\\
1251	2.10724504365005e-11\\
1252	2.10559068367421e-11\\
1253	2.10393893956141e-11\\
1254	2.10228980508524e-11\\
1255	2.10064327403908e-11\\
1256	2.09899934023605e-11\\
1257	2.09735799750893e-11\\
1258	2.09571923971005e-11\\
1259	2.09408306071121e-11\\
1260	2.09244945440368e-11\\
1261	2.09081841469804e-11\\
1262	2.0891899355241e-11\\
1263	2.08756401083091e-11\\
1264	2.08594063458659e-11\\
1265	2.08431980077831e-11\\
1266	2.08270150341218e-11\\
1267	2.08108573651323e-11\\
1268	2.07947249412524e-11\\
1269	2.07786177031078e-11\\
1270	2.07625355915105e-11\\
1271	2.07464785474585e-11\\
1272	2.07304465121349e-11\\
1273	2.07144394269073e-11\\
1274	2.06984572333267e-11\\
1275	2.06824998731275e-11\\
1276	2.06665672882259e-11\\
1277	2.065065942072e-11\\
1278	2.06347762128887e-11\\
1279	2.06189176071907e-11\\
1280	2.06030835462644e-11\\
1281	2.0587273972927e-11\\
1282	2.05714888301733e-11\\
1283	2.0555728061176e-11\\
1284	2.05399916092839e-11\\
1285	2.05242794180222e-11\\
1286	2.0508591431091e-11\\
1287	2.04929275923652e-11\\
1288	2.04772878458935e-11\\
1289	2.04616721358979e-11\\
1290	2.0446080406773e-11\\
1291	2.04305126030852e-11\\
1292	2.0414968669572e-11\\
1293	2.0399448551142e-11\\
1294	2.03839521928729e-11\\
1295	2.03684795400124e-11\\
1296	2.03530305379763e-11\\
1297	2.03376051323486e-11\\
1298	2.03222032688805e-11\\
1299	2.03068248934899e-11\\
1300	2.02914699522608e-11\\
1301	2.02761383914423e-11\\
1302	2.02608301574485e-11\\
1303	2.02455451968575e-11\\
1304	2.0230283456411e-11\\
1305	2.02150448830134e-11\\
1306	2.01998294237315e-11\\
1307	2.01846370257935e-11\\
1308	2.01694676365887e-11\\
1309	2.01543212036669e-11\\
1310	2.01391976747374e-11\\
1311	2.0124096997669e-11\\
1312	2.01090191204887e-11\\
1313	2.00939639913818e-11\\
1314	2.00789315586905e-11\\
1315	2.00639217709142e-11\\
1316	2.00489345767083e-11\\
1317	2.00339699248836e-11\\
1318	2.0019027764406e-11\\
1319	2.00041080443958e-11\\
1320	1.99892107141272e-11\\
1321	1.99743357230273e-11\\
1322	1.99594830206761e-11\\
1323	1.99446525568057e-11\\
1324	1.99298442812994e-11\\
1325	1.99150581441918e-11\\
1326	1.99002940956675e-11\\
1327	1.98855520860611e-11\\
1328	1.98708320658562e-11\\
1329	1.98561339856854e-11\\
1330	1.9841457796329e-11\\
1331	1.98268034487152e-11\\
1332	1.98121708939189e-11\\
1333	1.97975600831615e-11\\
1334	1.97829709678106e-11\\
1335	1.97684034993787e-11\\
1336	1.97538576295233e-11\\
1337	1.97393333100461e-11\\
1338	1.97248304928927e-11\\
1339	1.97103491301516e-11\\
1340	1.96958891740541e-11\\
1341	1.96814505769736e-11\\
1342	1.96670332914252e-11\\
1343	1.96526372700648e-11\\
1344	1.96382624656891e-11\\
1345	1.96239088312345e-11\\
1346	1.96095763197773e-11\\
1347	1.95952648845325e-11\\
1348	1.95809744788536e-11\\
1349	1.9566705056232e-11\\
1350	1.95524565702966e-11\\
1351	1.95382289748133e-11\\
1352	1.95240222236844e-11\\
1353	1.9509836270948e-11\\
1354	1.94956710707777e-11\\
1355	1.9481526577482e-11\\
1356	1.94674027455037e-11\\
1357	1.94532995294199e-11\\
1358	1.94392168839406e-11\\
1359	1.94251547639092e-11\\
1360	1.94111131243014e-11\\
1361	1.93970919202247e-11\\
1362	1.93830911069183e-11\\
1363	1.93691106397522e-11\\
1364	1.93551504742273e-11\\
1365	1.9341210565974e-11\\
1366	1.93272908707527e-11\\
1367	1.93133913444528e-11\\
1368	1.92995119430921e-11\\
1369	1.92856526228167e-11\\
1370	1.92718133399006e-11\\
1371	1.92579940507447e-11\\
1372	1.92441947118768e-11\\
1373	1.92304152799509e-11\\
1374	1.9216655711747e-11\\
1375	1.92029159641703e-11\\
1376	1.91891959942511e-11\\
1377	1.9175495759144e-11\\
1378	1.91618152161277e-11\\
1379	1.91481543226045e-11\\
1380	1.91345130360998e-11\\
1381	1.91208913142616e-11\\
1382	1.91072891148602e-11\\
1383	1.90937063957876e-11\\
1384	1.90801431150575e-11\\
1385	1.9066599230804e-11\\
1386	1.9053074701282e-11\\
1387	1.90395694848664e-11\\
1388	1.90260835400516e-11\\
1389	1.90126168254515e-11\\
1390	1.89991692997982e-11\\
1391	1.89857409219426e-11\\
1392	1.89723316508533e-11\\
1393	1.89589414456164e-11\\
1394	1.89455702654352e-11\\
1395	1.89322180696294e-11\\
1396	1.89188848176351e-11\\
1397	1.89055704690042e-11\\
1398	1.88922749834038e-11\\
1399	1.88789983206161e-11\\
1400	1.88657404405381e-11\\
1401	1.88525013031806e-11\\
1402	1.88392808686683e-11\\
1403	1.88260790972392e-11\\
1404	1.88128959492445e-11\\
1405	1.87997313851474e-11\\
1406	1.8786585365524e-11\\
1407	1.87734578510614e-11\\
1408	1.87603488025585e-11\\
1409	1.8747258180925e-11\\
1410	1.87341859471813e-11\\
1411	1.87211320624578e-11\\
1412	1.87080964879947e-11\\
1413	1.86950791851417e-11\\
1414	1.86820801153574e-11\\
1415	1.86690992402091e-11\\
1416	1.86561365213724e-11\\
1417	1.86431919206304e-11\\
1418	1.86302653998742e-11\\
1419	1.86173569211016e-11\\
1420	1.86044664464172e-11\\
1421	1.85915939380322e-11\\
1422	1.85787393582635e-11\\
1423	1.85659026695336e-11\\
1424	1.85530838343703e-11\\
1425	1.85402828154063e-11\\
1426	1.85274995753789e-11\\
1427	1.85147340771291e-11\\
1428	1.85019862836022e-11\\
1429	1.84892561578466e-11\\
1430	1.84765436630137e-11\\
1431	1.84638487623579e-11\\
1432	1.84511714192355e-11\\
1433	1.84385115971049e-11\\
1434	1.84258692595264e-11\\
1435	1.84132443701611e-11\\
1436	1.84006368927715e-11\\
1437	1.83880467912202e-11\\
1438	1.83754740294702e-11\\
1439	1.83629185715843e-11\\
1440	1.83503803817251e-11\\
1441	1.8337859424154e-11\\
1442	1.83253556632313e-11\\
1443	1.83128690634159e-11\\
1444	1.83003995892647e-11\\
1445	1.82879472054325e-11\\
1446	1.82755118766715e-11\\
1447	1.82630935678312e-11\\
1448	1.82506922438576e-11\\
1449	1.82383078697933e-11\\
1450	1.82259404107773e-11\\
1451	1.82135898320438e-11\\
1452	1.82012560989229e-11\\
1453	1.81889391768397e-11\\
1454	1.81766390313143e-11\\
1455	1.8164355627961e-11\\
1456	1.81520889324884e-11\\
1457	1.8139838910699e-11\\
1458	1.81276055284885e-11\\
1459	1.81153887518463e-11\\
1460	1.81031885468543e-11\\
1461	1.80910048796871e-11\\
1462	1.80788377166115e-11\\
1463	1.80666870239863e-11\\
1464	1.80545527682618e-11\\
1465	1.80424349159796e-11\\
1466	1.80303334337726e-11\\
1467	1.80182482883639e-11\\
1468	1.80061794465673e-11\\
1469	1.79941268752865e-11\\
1470	1.79820905415152e-11\\
1471	1.79700704123363e-11\\
1472	1.7958066454922e-11\\
1473	1.79460786365332e-11\\
1474	1.79341069245196e-11\\
1475	1.79221512863189e-11\\
1476	1.79102116894569e-11\\
1477	1.78982881015469e-11\\
1478	1.78863804902898e-11\\
1479	1.78744888234734e-11\\
1480	1.78626130689721e-11\\
1481	1.78507531947472e-11\\
1482	1.78389091688459e-11\\
1483	1.78270809594013e-11\\
1484	1.78152685346322e-11\\
1485	1.78034718628427e-11\\
1486	1.77916909124218e-11\\
1487	1.77799256518434e-11\\
1488	1.77681760496658e-11\\
1489	1.77564420745316e-11\\
1490	1.77447236951669e-11\\
1491	1.77330208803821e-11\\
1492	1.77213335990702e-11\\
1493	1.77096618202078e-11\\
1494	1.7698005512854e-11\\
1495	1.76863646461503e-11\\
1496	1.76747391893209e-11\\
1497	1.76631291116715e-11\\
1498	1.76515343825896e-11\\
1499	1.76399549715442e-11\\
1500	1.76283908480854e-11\\
1501	1.7616841981844e-11\\
1502	1.76053083425317e-11\\
1503	1.75937898999404e-11\\
1504	1.75822866239418e-11\\
1505	1.75707984844879e-11\\
1506	1.75593254516098e-11\\
1507	1.7547867495418e-11\\
1508	1.75364245861023e-11\\
1509	1.75249966939307e-11\\
1510	1.75135837892501e-11\\
1511	1.75021858424855e-11\\
1512	1.74908028241399e-11\\
1513	1.74794347047939e-11\\
1514	1.74680814551058e-11\\
1515	1.74567430458106e-11\\
1516	1.7445419447721e-11\\
1517	1.74341106317256e-11\\
1518	1.74228165687901e-11\\
1519	1.74115372299559e-11\\
1520	1.74002725863406e-11\\
1521	1.73890226091374e-11\\
1522	1.73777872696151e-11\\
1523	1.73665665391174e-11\\
1524	1.73553603890632e-11\\
1525	1.73441687909459e-11\\
1526	1.73329917163336e-11\\
1527	1.73218291368684e-11\\
1528	1.73106810242665e-11\\
1529	1.72995473503177e-11\\
1530	1.72884280868855e-11\\
1531	1.72773232059064e-11\\
1532	1.726623267939e-11\\
1533	1.72551564794189e-11\\
1534	1.72440945781479e-11\\
1535	1.72330469478042e-11\\
1536	1.72220135606872e-11\\
1537	1.7210994389168e-11\\
1538	1.71999894056894e-11\\
1539	1.71889985827653e-11\\
1540	1.71780218929812e-11\\
1541	1.71670593089931e-11\\
1542	1.71561108035278e-11\\
1543	1.71451763493826e-11\\
1544	1.71342559194251e-11\\
1545	1.71233494865925e-11\\
1546	1.71124570238923e-11\\
1547	1.71015785044011e-11\\
1548	1.70907139012651e-11\\
1549	1.70798631876995e-11\\
1550	1.70690263369883e-11\\
1551	1.70582033224842e-11\\
1552	1.70473941176083e-11\\
1553	1.70365986958501e-11\\
1554	1.70258170307668e-11\\
1555	1.70150490959836e-11\\
1556	1.7004294865193e-11\\
1557	1.69935543121551e-11\\
1558	1.6982827410697e-11\\
1559	1.69721141347128e-11\\
1560	1.6961414458163e-11\\
1561	1.6950728355075e-11\\
1562	1.69400557995422e-11\\
1563	1.6929396765724e-11\\
1564	1.69187512278459e-11\\
1565	1.69081191601988e-11\\
1566	1.68975005371392e-11\\
1567	1.68868953330886e-11\\
1568	1.68763035225339e-11\\
1569	1.68657250800262e-11\\
1570	1.68551599801817e-11\\
1571	1.68446081976808e-11\\
1572	1.68340697072682e-11\\
1573	1.68235444837525e-11\\
1574	1.68130325020059e-11\\
1575	1.68025337369645e-11\\
1576	1.67920481636276e-11\\
1577	1.67815757570577e-11\\
1578	1.67711164923803e-11\\
1579	1.67606703447836e-11\\
1580	1.67502372895185e-11\\
1581	1.67398173018982e-11\\
1582	1.67294103572981e-11\\
1583	1.67190164311555e-11\\
1584	1.67086354989698e-11\\
1585	1.66982675363016e-11\\
1586	1.66879125187731e-11\\
1587	1.66775704220678e-11\\
1588	1.66672412219301e-11\\
1589	1.66569248941651e-11\\
1590	1.66466214146388e-11\\
1591	1.66363307592775e-11\\
1592	1.66260529040678e-11\\
1593	1.66157878250564e-11\\
1594	1.66055354983497e-11\\
1595	1.6595295900114e-11\\
1596	1.6585069006575e-11\\
1597	1.65748547940178e-11\\
1598	1.65646532387865e-11\\
1599	1.65544643172843e-11\\
1600	1.65442880059731e-11\\
1601	1.65341242813734e-11\\
1602	1.65239731200641e-11\\
1603	1.65138344986821e-11\\
1604	1.65037083939228e-11\\
1605	1.64935947825391e-11\\
1606	1.64834936413416e-11\\
1607	1.64734049471985e-11\\
1608	1.64633286770354e-11\\
1609	1.64532648078348e-11\\
1610	1.64432133166365e-11\\
1611	1.64331741805366e-11\\
1612	1.64231473766883e-11\\
1613	1.6413132882301e-11\\
1614	1.64031306746403e-11\\
1615	1.63931407310282e-11\\
1616	1.63831630288422e-11\\
1617	1.63731975455159e-11\\
1618	1.63632442585382e-11\\
1619	1.63533031454536e-11\\
1620	1.63433741838617e-11\\
1621	1.63334573514173e-11\\
1622	1.63235526258299e-11\\
1623	1.63136599848638e-11\\
1624	1.63037794063381e-11\\
1625	1.62939108681257e-11\\
1626	1.62840543481544e-11\\
1627	1.62742098244056e-11\\
1628	1.62643772749147e-11\\
1629	1.62545566777708e-11\\
1630	1.62447480111168e-11\\
1631	1.62349512531486e-11\\
1632	1.62251663821156e-11\\
1633	1.62153933763202e-11\\
1634	1.62056322141176e-11\\
1635	1.61958828739159e-11\\
1636	1.61861453341758e-11\\
1637	1.61764195734103e-11\\
1638	1.61667055701847e-11\\
1639	1.61570033031163e-11\\
1640	1.61473127508746e-11\\
1641	1.61376338921808e-11\\
1642	1.61279667058075e-11\\
1643	1.61183111705791e-11\\
1644	1.61086672653711e-11\\
1645	1.60990349691102e-11\\
1646	1.60894142607742e-11\\
1647	1.60798051193917e-11\\
1648	1.6070207524042e-11\\
1649	1.60606214538548e-11\\
1650	1.60510468880104e-11\\
1651	1.60414838057394e-11\\
1652	1.60319321863221e-11\\
1653	1.60223920090892e-11\\
1654	1.60128632534209e-11\\
1655	1.60033458987471e-11\\
1656	1.59938399245471e-11\\
1657	1.59843453103499e-11\\
1658	1.59748620357332e-11\\
1659	1.59653900803239e-11\\
1660	1.59559294237981e-11\\
1661	1.59464800458803e-11\\
1662	1.59370419263436e-11\\
1663	1.59276150450099e-11\\
1664	1.59181993817489e-11\\
1665	1.59087949164789e-11\\
1666	1.58994016291661e-11\\
1667	1.58900194998243e-11\\
1668	1.58806485085155e-11\\
1669	1.58712886353489e-11\\
1670	1.58619398604814e-11\\
1671	1.58526021641171e-11\\
1672	1.58432755265073e-11\\
1673	1.58339599279502e-11\\
1674	1.5824655348791e-11\\
1675	1.58153617694218e-11\\
1676	1.58060791702809e-11\\
1677	1.57968075318535e-11\\
1678	1.57875468346709e-11\\
1679	1.57782970593105e-11\\
1680	1.5769058186396e-11\\
1681	1.57598301965969e-11\\
1682	1.57506130706284e-11\\
1683	1.57414067892515e-11\\
1684	1.57322113332727e-11\\
1685	1.57230266835436e-11\\
1686	1.57138528209615e-11\\
1687	1.57046897264684e-11\\
1688	1.56955373810515e-11\\
1689	1.56863957657428e-11\\
1690	1.56772648616189e-11\\
1691	1.56681446498013e-11\\
1692	1.56590351114554e-11\\
1693	1.56499362277915e-11\\
1694	1.56408479800635e-11\\
1695	1.563177034957e-11\\
1696	1.56227033176531e-11\\
1697	1.56136468656987e-11\\
1698	1.56046009751365e-11\\
1699	1.55955656274397e-11\\
1700	1.55865408041249e-11\\
1701	1.5577526486752e-11\\
1702	1.55685226569241e-11\\
1703	1.55595292962872e-11\\
1704	1.55505463865303e-11\\
1705	1.55415739093852e-11\\
1706	1.55326118466262e-11\\
1707	1.55236601800705e-11\\
1708	1.55147188915772e-11\\
1709	1.55057879630482e-11\\
1710	1.54968673764269e-11\\
1711	1.54879571136995e-11\\
1712	1.54790571568935e-11\\
1713	1.54701674880786e-11\\
1714	1.54612880893659e-11\\
1715	1.54524189429082e-11\\
1716	1.54435600308996e-11\\
1717	1.54347113355757e-11\\
1718	1.54258728392131e-11\\
1719	1.54170445241295e-11\\
1720	1.54082263726837e-11\\
1721	1.53994183672751e-11\\
1722	1.53906204903439e-11\\
1723	1.53818327243711e-11\\
1724	1.53730550518778e-11\\
1725	1.53642874554259e-11\\
1726	1.5355529917617e-11\\
1727	1.53467824210933e-11\\
1728	1.53380449485368e-11\\
1729	1.53293174826694e-11\\
1730	1.53206000062529e-11\\
1731	1.53118925020885e-11\\
1732	1.53031949530173e-11\\
1733	1.52945073419196e-11\\
1734	1.52858296517151e-11\\
1735	1.52771618653627e-11\\
1736	1.52685039658603e-11\\
1737	1.5259855936245e-11\\
1738	1.52512177595926e-11\\
1739	1.52425894190178e-11\\
1740	1.52339708976737e-11\\
1741	1.52253621787522e-11\\
1742	1.52167632454836e-11\\
1743	1.52081740811364e-11\\
1744	1.51995946690173e-11\\
1745	1.51910249924713e-11\\
1746	1.51824650348812e-11\\
1747	1.51739147796677e-11\\
1748	1.51653742102895e-11\\
1749	1.51568433102426e-11\\
1750	1.51483220630608e-11\\
1751	1.51398104523153e-11\\
1752	1.51313084616148e-11\\
1753	1.5122816074605e-11\\
1754	1.51143332749687e-11\\
1755	1.5105860046426e-11\\
1756	1.50973963727338e-11\\
1757	1.50889422376858e-11\\
1758	1.50804976251124e-11\\
1759	1.50720625188805e-11\\
1760	1.50636369028938e-11\\
1761	1.50552207610922e-11\\
1762	1.5046814077452e-11\\
1763	1.50384168359856e-11\\
1764	1.50300290207415e-11\\
1765	1.50216506158042e-11\\
1766	1.50132816052942e-11\\
1767	1.50049219733677e-11\\
1768	1.49965717042166e-11\\
1769	1.49882307820684e-11\\
1770	1.49798991911861e-11\\
1771	1.4971576915868e-11\\
1772	1.49632639404479e-11\\
1773	1.49549602492945e-11\\
1774	1.49466658268119e-11\\
1775	1.49383806574388e-11\\
1776	1.49301047256493e-11\\
1777	1.49218380159519e-11\\
1778	1.49135805128899e-11\\
1779	1.49053322010413e-11\\
1780	1.48970930650185e-11\\
1781	1.48888630894683e-11\\
1782	1.48806422590719e-11\\
1783	1.48724305585447e-11\\
1784	1.48642279726361e-11\\
1785	1.48560344861298e-11\\
1786	1.4847850083843e-11\\
1787	1.48396747506271e-11\\
1788	1.48315084713672e-11\\
1789	1.48233512309818e-11\\
1790	1.48152030144232e-11\\
1791	1.48070638066772e-11\\
1792	1.47989335927627e-11\\
1793	1.4790812357732e-11\\
1794	1.47827000866707e-11\\
1795	1.47745967646973e-11\\
1796	1.47665023769635e-11\\
1797	1.47584169086538e-11\\
1798	1.47503403449853e-11\\
1799	1.47422726712082e-11\\
1800	1.47342138726053e-11\\
1801	1.47261639344915e-11\\
1802	1.47181228422146e-11\\
1803	1.47100905811547e-11\\
1804	1.4702067136724e-11\\
1805	1.4694052494367e-11\\
1806	1.46860466395603e-11\\
1807	1.46780495578125e-11\\
1808	1.46700612346641e-11\\
1809	1.46620816556873e-11\\
1810	1.46541108064863e-11\\
1811	1.46461486726968e-11\\
1812	1.46381952399861e-11\\
1813	1.46302504940529e-11\\
1814	1.46223144206275e-11\\
1815	1.46143870054713e-11\\
1816	1.46064682343771e-11\\
1817	1.45985580931686e-11\\
1818	1.45906565677008e-11\\
1819	1.45827636438594e-11\\
1820	1.45748793075614e-11\\
1821	1.45670035447541e-11\\
1822	1.45591363414159e-11\\
1823	1.45512776835556e-11\\
1824	1.45434275572126e-11\\
1825	1.45355859484568e-11\\
1826	1.45277528433885e-11\\
1827	1.45199282281383e-11\\
1828	1.45121120888669e-11\\
1829	1.45043044117652e-11\\
1830	1.44965051830542e-11\\
1831	1.44887143889847e-11\\
1832	1.44809320158376e-11\\
1833	1.44731580499234e-11\\
1834	1.44653924775826e-11\\
1835	1.44576352851851e-11\\
1836	1.44498864591304e-11\\
1837	1.44421459858474e-11\\
1838	1.44344138517947e-11\\
1839	1.44266900434599e-11\\
1840	1.44189745473601e-11\\
1841	1.44112673500414e-11\\
1842	1.44035684380789e-11\\
1843	1.43958777980769e-11\\
1844	1.43881954166687e-11\\
1845	1.4380521280516e-11\\
1846	1.43728553763099e-11\\
1847	1.43651976907696e-11\\
1848	1.43575482106433e-11\\
1849	1.43499069227076e-11\\
1850	1.43422738137676e-11\\
1851	1.43346488706568e-11\\
1852	1.43270320802368e-11\\
1853	1.43194234293978e-11\\
1854	1.43118229050579e-11\\
1855	1.43042304941632e-11\\
1856	1.42966461836882e-11\\
1857	1.4289069960635e-11\\
1858	1.42815018120334e-11\\
1859	1.42739417249415e-11\\
1860	1.42663896864448e-11\\
1861	1.42588456836563e-11\\
1862	1.42513097037167e-11\\
1863	1.42437817337943e-11\\
1864	1.42362617610847e-11\\
1865	1.42287497728107e-11\\
1866	1.42212457562228e-11\\
1867	1.4213749698598e-11\\
1868	1.42062615872411e-11\\
1869	1.41987814094835e-11\\
1870	1.41913091526839e-11\\
1871	1.41838448042276e-11\\
1872	1.41763883515268e-11\\
1873	1.41689397820208e-11\\
1874	1.4161499083175e-11\\
1875	1.4154066242482e-11\\
1876	1.41466412474604e-11\\
1877	1.41392240856558e-11\\
1878	1.41318147446398e-11\\
1879	1.41244132120106e-11\\
1880	1.41170194753925e-11\\
1881	1.4109633522436e-11\\
1882	1.41022553408179e-11\\
1883	1.40948849182409e-11\\
1884	1.40875222424336e-11\\
1885	1.40801673011509e-11\\
1886	1.40728200821731e-11\\
1887	1.40654805733066e-11\\
1888	1.40581487623833e-11\\
1889	1.40508246372608e-11\\
1890	1.40435081858225e-11\\
1891	1.4036199395977e-11\\
1892	1.40288982556586e-11\\
1893	1.40216047528267e-11\\
1894	1.40143188754662e-11\\
1895	1.40070406115874e-11\\
1896	1.39997699492253e-11\\
1897	1.39925068764406e-11\\
1898	1.39852513813185e-11\\
1899	1.39780034519696e-11\\
1900	1.39707630765291e-11\\
1901	1.39635302431573e-11\\
1902	1.39563049400391e-11\\
1903	1.39490871553844e-11\\
1904	1.39418768774272e-11\\
1905	1.39346740944267e-11\\
1906	1.39274787946663e-11\\
1907	1.3920290966454e-11\\
1908	1.39131105981219e-11\\
1909	1.39059376780269e-11\\
1910	1.38987721945497e-11\\
1911	1.38916141360957e-11\\
1912	1.3884463491094e-11\\
1913	1.3877320247998e-11\\
1914	1.38701843952851e-11\\
1915	1.38630559214567e-11\\
1916	1.38559348150378e-11\\
1917	1.38488210645777e-11\\
1918	1.38417146586491e-11\\
1919	1.38346155858487e-11\\
1920	1.38275238347965e-11\\
1921	1.38204393941362e-11\\
1922	1.38133622525353e-11\\
1923	1.38062923986845e-11\\
1924	1.37992298212979e-11\\
1925	1.3792174509113e-11\\
1926	1.37851264508906e-11\\
1927	1.37780856354148e-11\\
1928	1.37710520514925e-11\\
1929	1.37640256879542e-11\\
1930	1.37570065336531e-11\\
1931	1.37499945774655e-11\\
1932	1.37429898082906e-11\\
1933	1.37359922150505e-11\\
1934	1.37290017866899e-11\\
1935	1.37220185121767e-11\\
1936	1.3715042380501e-11\\
1937	1.37080733806758e-11\\
1938	1.37011115017366e-11\\
1939	1.36941567327413e-11\\
1940	1.36872090627706e-11\\
1941	1.36802684809271e-11\\
1942	1.36733349763363e-11\\
1943	1.36664085381454e-11\\
1944	1.36594891555243e-11\\
1945	1.36525768176648e-11\\
1946	1.36456715137809e-11\\
1947	1.36387732331087e-11\\
1948	1.36318819649062e-11\\
1949	1.36249976984533e-11\\
1950	1.3618120423052e-11\\
1951	1.36112501280259e-11\\
1952	1.36043868027206e-11\\
1953	1.35975304365032e-11\\
1954	1.35906810187625e-11\\
1955	1.35838385389091e-11\\
1956	1.3577002986375e-11\\
1957	1.35701743506136e-11\\
1958	1.35633526210999e-11\\
1959	1.35565377873303e-11\\
1960	1.35497298388224e-11\\
1961	1.35429287651153e-11\\
1962	1.3536134555769e-11\\
1963	1.3529347200365e-11\\
1964	1.35225666885057e-11\\
1965	1.35157930098147e-11\\
1966	1.35090261539365e-11\\
1967	1.35022661105366e-11\\
1968	1.34955128693015e-11\\
1969	1.34887664199384e-11\\
1970	1.34820267521753e-11\\
1971	1.34752938557612e-11\\
1972	1.34685677204654e-11\\
1973	1.34618483360782e-11\\
1974	1.34551356924103e-11\\
1975	1.3448429779293e-11\\
1976	1.3441730586578e-11\\
1977	1.34350381041375e-11\\
1978	1.3428352321864e-11\\
1979	1.34216732296707e-11\\
1980	1.34150008174905e-11\\
1981	1.34083350752769e-11\\
1982	1.34016759930036e-11\\
1983	1.33950235606643e-11\\
1984	1.33883777682727e-11\\
1985	1.33817386058627e-11\\
1986	1.33751060634881e-11\\
1987	1.33684801312226e-11\\
1988	1.336186079916e-11\\
1989	1.33552480574135e-11\\
1990	1.33486418961164e-11\\
1991	1.33420423054217e-11\\
1992	1.33354492755019e-11\\
1993	1.33288627965493e-11\\
1994	1.33222828587759e-11\\
1995	1.33157094524128e-11\\
1996	1.3309142567711e-11\\
1997	1.33025821949407e-11\\
1998	1.32960283243916e-11\\
1999	1.32894809463728e-11\\
2000	1.32829400512124e-11\\
2001	1.3276405629258e-11\\
};
\addlegendentry{$M=4,$ $N_{d}=1$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0472169211149963\\
2	1.08510097887103e-08\\
3	8.88413167721515e-09\\
4	7.66939127827291e-09\\
5	6.81127818472606e-09\\
6	6.1604965243866e-09\\
7	5.64419089485273e-09\\
8	5.2214510958542e-09\\
9	4.86711150585222e-09\\
10	4.56465491833252e-09\\
11	4.30269873711721e-09\\
12	4.07309378159095e-09\\
13	3.86982368535328e-09\\
14	3.68833274629418e-09\\
15	3.52509717752655e-09\\
16	3.37734154516916e-09\\
17	3.24284540555132e-09\\
18	3.11980794779732e-09\\
19	3.00675106194113e-09\\
20	2.90244852742212e-09\\
21	2.80587336436128e-09\\
22	2.71615807037695e-09\\
23	2.6325641641979e-09\\
24	2.55445856023389e-09\\
25	2.48129503024412e-09\\
26	2.41259950370638e-09\\
27	2.34795829989196e-09\\
28	2.28700862374582e-09\\
29	2.22943082762139e-09\\
30	2.17494206337702e-09\\
31	2.12329103869237e-09\\
32	2.07425365742039e-09\\
33	2.02762937300423e-09\\
34	1.98323812107945e-09\\
35	1.94091772559749e-09\\
36	1.90052169445888e-09\\
37	1.86191733739715e-09\\
38	1.8249841519145e-09\\
39	1.78961243332723e-09\\
40	1.75570207308742e-09\\
41	1.7231615160008e-09\\
42	1.69190685212568e-09\\
43	1.66186102329846e-09\\
44	1.63295312759775e-09\\
45	1.60511780780059e-09\\
46	1.57829471212487e-09\\
47	1.5524280173941e-09\\
48	1.52746600628043e-09\\
49	1.50336069154169e-09\\
50	1.48006748121699e-09\\
51	1.45754487962127e-09\\
52	1.32046336772235e-09\\
53	1.22331025206832e-09\\
54	1.14792118675726e-09\\
55	1.08632220799155e-09\\
56	1.0342937344269e-09\\
57	9.8932273675746e-10\\
58	9.49785126426407e-10\\
59	9.1456676210425e-10\\
60	8.82867883531672e-10\\
61	8.54093657823159e-10\\
62	8.27788889115878e-10\\
63	8.03597020647901e-10\\
64	7.81233281676528e-10\\
65	7.60466468406617e-10\\
66	7.41106208636171e-10\\
67	7.22993829252251e-10\\
68	7.05995660963496e-10\\
69	6.89998034190128e-10\\
70	6.74903474876019e-10\\
71	6.60627768622664e-10\\
72	6.47097664298867e-10\\
73	6.34249056042911e-10\\
74	6.22025528242714e-10\\
75	6.10377179466003e-10\\
76	5.99259663268812e-10\\
77	5.88633399419391e-10\\
78	5.78462920335238e-10\\
79	5.68716325764922e-10\\
80	5.59364824842073e-10\\
81	5.50382349203706e-10\\
82	5.41745224319431e-10\\
83	5.33431888818267e-10\\
84	5.25422653635829e-10\\
85	5.17699494388448e-10\\
86	5.1024587162251e-10\\
87	5.0304657456808e-10\\
88	4.96087584806132e-10\\
89	4.89355956883279e-10\\
90	4.82839713411262e-10\\
91	4.76527752596201e-10\\
92	4.70409766474994e-10\\
93	4.6447616840844e-10\\
94	4.58718028604762e-10\\
95	4.53127016632566e-10\\
96	4.47695350036216e-10\\
97	4.42415748295154e-10\\
98	4.37281391476268e-10\\
99	4.32285883018977e-10\\
100	4.27423216169091e-10\\
101	4.22687743642266e-10\\
102	4.1807415015289e-10\\
103	4.13577427491149e-10\\
104	4.09192851871196e-10\\
105	4.04915963307786e-10\\
106	4.00742546808355e-10\\
107	3.96668615193139e-10\\
108	3.9269039337804e-10\\
109	3.88804303974136e-10\\
110	3.85006954074448e-10\\
111	3.81295123113116e-10\\
112	3.77665751694842e-10\\
113	3.74115931303619e-10\\
114	3.70642894809496e-10\\
115	3.67244007700762e-10\\
116	3.63916759976476e-10\\
117	3.60658758640935e-10\\
118	3.57467720747658e-10\\
119	3.54341466945606e-10\\
120	3.51277915485081e-10\\
121	3.4827507664485e-10\\
122	3.45331047545738e-10\\
123	3.4244400731921e-10\\
124	3.39612212602408e-10\\
125	3.36833993333733e-10\\
126	3.34107748825422e-10\\
127	3.31431944091684e-10\\
128	3.28805106412866e-10\\
129	3.26225822117808e-10\\
130	3.23692733568142e-10\\
131	3.21204536329601e-10\\
132	3.18759976516763e-10\\
133	3.16357848298691e-10\\
134	3.13996991554045e-10\\
135	3.11676289665125e-10\\
136	3.0939466744119e-10\\
137	3.07151089162128e-10\\
138	3.04944556734301e-10\\
139	3.02774107951006e-10\\
140	3.00638814850557e-10\\
141	2.98537782165585e-10\\
142	2.96470145857567e-10\\
143	2.94435071731106e-10\\
144	2.92431754122844e-10\\
145	2.90459414660294e-10\\
146	2.88517301086207e-10\\
147	2.86604686144406e-10\\
148	2.84720866523313e-10\\
149	2.82865161853655e-10\\
150	2.81036913757091e-10\\
151	2.79235484942707e-10\\
152	2.77460258348568e-10\\
153	2.75710636325663e-10\\
154	2.73986039861805e-10\\
155	2.72285907843172e-10\\
156	2.70609696351352e-10\\
157	2.68956877993881e-10\\
158	2.67326941266405e-10\\
159	2.65719389944703e-10\\
160	2.64133742504931e-10\\
161	2.62569531570553e-10\\
162	2.61026303384512e-10\\
163	2.5950361730528e-10\\
164	2.5800104532553e-10\\
165	2.56518171612232e-10\\
166	2.55054592067047e-10\\
167	2.53609913905976e-10\\
168	2.52183755257268e-10\\
169	2.5077574477665e-10\\
170	2.49385521279016e-10\\
171	2.48012733385733e-10\\
172	2.46657039186795e-10\\
173	2.45318105917089e-10\\
174	2.4399560964608e-10\\
175	2.42689234980255e-10\\
176	2.41398674777728e-10\\
177	2.40123629874398e-10\\
178	2.38863808821127e-10\\
179	2.3761892763142e-10\\
180	2.36388709539089e-10\\
181	2.35172884765478e-10\\
182	2.33971190295759e-10\\
183	2.32783369663928e-10\\
184	2.31609172746065e-10\\
185	2.30448355561519e-10\\
186	2.29300680081631e-10\\
187	2.28165914045686e-10\\
188	2.27043830783747e-10\\
189	2.25934209046094e-10\\
190	2.24836832838962e-10\\
191	2.23751491266308e-10\\
192	2.22677978377352e-10\\
193	2.21616093019644e-10\\
194	2.20565638697409e-10\\
195	2.19526423434966e-10\\
196	2.18498259645003e-10\\
197	2.17480964001492e-10\\
198	2.1647435731706e-10\\
199	2.15478264424652e-10\\
200	2.14492514063266e-10\\
201	2.13516938767642e-10\\
202	2.12551374761715e-10\\
203	2.11595661855685e-10\\
204	2.10649643346577e-10\\
205	2.09713165922127e-10\\
206	2.08786079567884e-10\\
207	2.07868237477391e-10\\
208	2.06959495965324e-10\\
209	2.06059714383489e-10\\
210	2.05168755039543e-10\\
211	2.04286483118356e-10\\
212	2.03412766605907e-10\\
213	2.02547476215611e-10\\
214	2.01690485316995e-10\\
215	2.00841669866633e-10\\
216	2.00000908341252e-10\\
217	1.99168081672929e-10\\
218	1.98343073186315e-10\\
219	1.9752576853779e-10\\
220	1.96716055656496e-10\\
221	1.95913824687176e-10\\
222	1.95118967934749e-10\\
223	1.94331379810569e-10\\
224	1.93550956780291e-10\\
225	1.92777597313311e-10\\
226	1.92011201833703e-10\\
227	1.91251672672615e-10\\
228	1.90498914022062e-10\\
229	1.89752831890081e-10\\
230	1.89013334057184e-10\\
231	1.88280330034086e-10\\
232	1.87553731020643e-10\\
233	1.86833449865973e-10\\
234	1.86119401029716e-10\\
235	1.85411500544395e-10\\
236	1.8470966597884e-10\\
237	1.84013816402641e-10\\
238	1.83323872351595e-10\\
239	1.82639755794123e-10\\
240	1.81961390098602e-10\\
241	1.81288700001614e-10\\
242	1.80621611577057e-10\\
243	1.799600522061e-10\\
244	1.79303950547958e-10\\
245	1.78653236511456e-10\\
246	1.78007841227352e-10\\
247	1.77367697021416e-10\\
248	1.76732737388207e-10\\
249	1.76102896965564e-10\\
250	1.75478111509756e-10\\
251	1.74858317871295e-10\\
252	1.74243453971378e-10\\
253	1.7363345877894e-10\\
254	1.73028272288305e-10\\
255	1.72427835497411e-10\\
256	1.71832090386599e-10\\
257	1.71240979897935e-10\\
258	1.70654447915068e-10\\
259	1.70072439243593e-10\\
260	1.69494899591908e-10\\
261	1.68921775552554e-10\\
262	1.68353014584022e-10\\
263	1.67788564993011e-10\\
264	1.67228375917123e-10\\
265	1.66672397307992e-10\\
266	1.66120579914819e-10\\
267	1.65572875268316e-10\\
268	1.65029235665035e-10\\
269	1.64489614152082e-10\\
270	1.63953964512198e-10\\
271	1.63422241249196e-10\\
272	1.6289439957375e-10\\
273	1.62370395389522e-10\\
274	1.61850185279615e-10\\
275	1.61333726493351e-10\\
276	1.60820976933355e-10\\
277	1.60311895142944e-10\\
278	1.59806440293813e-10\\
279	1.59304572174001e-10\\
280	1.5880625117614e-10\\
281	1.58311438285976e-10\\
282	1.57820095071145e-10\\
283	1.57332183670218e-10\\
284	1.56847666781985e-10\\
285	1.56366507654987e-10\\
286	1.55888670077286e-10\\
287	1.55414118366455e-10\\
288	1.5494281735981e-10\\
289	1.54474732404839e-10\\
290	1.54009829349865e-10\\
291	1.53548074534896e-10\\
292	1.53089434782691e-10\\
293	1.52633877390017e-10\\
294	1.52181370119095e-10\\
295	1.51731881189237e-10\\
296	1.51285379268663e-10\\
297	1.50841833466493e-10\\
298	1.50401213324913e-10\\
299	1.49963488811512e-10\\
300	1.49528630311777e-10\\
301	1.49096608621755e-10\\
302	1.48667394940862e-10\\
303	1.48240960864852e-10\\
304	1.47817278378933e-10\\
305	1.4739631985102e-10\\
306	1.4697805802514e-10\\
307	1.46562466014965e-10\\
308	1.46149517297488e-10\\
309	1.45739185706822e-10\\
310	1.45331445428127e-10\\
311	1.44926270991674e-10\\
312	1.4452363726701e-10\\
313	1.44123519457259e-10\\
314	1.43725893093536e-10\\
315	1.43330734029462e-10\\
316	1.42938018435807e-10\\
317	1.42547722795224e-10\\
318	1.42159823897106e-10\\
319	1.41774298832529e-10\\
320	1.41391124989305e-10\\
321	1.4101028004713e-10\\
322	1.40631741972832e-10\\
323	1.40255489015705e-10\\
324	1.3988149970294e-10\\
325	1.39509752835145e-10\\
326	1.3914022748195e-10\\
327	1.387729029777e-10\\
328	1.38407758917227e-10\\
329	1.38044775151708e-10\\
330	1.37683931784603e-10\\
331	1.37325209167664e-10\\
332	1.3696858789703e-10\\
333	1.36614048809387e-10\\
334	1.36261572978206e-10\\
335	1.35911141710052e-10\\
336	1.35562736540961e-10\\
337	1.35216339232884e-10\\
338	1.34871931770202e-10\\
339	1.34529496356302e-10\\
340	1.34189015410214e-10\\
341	1.33850471563319e-10\\
342	1.33513847656109e-10\\
343	1.33179126735014e-10\\
344	1.32846292049279e-10\\
345	1.32515327047906e-10\\
346	1.32186215376648e-10\\
347	1.31858940875057e-10\\
348	1.31533487573585e-10\\
349	1.31209839690742e-10\\
350	1.30887981630303e-10\\
351	1.30567897978557e-10\\
352	1.3024957350162e-10\\
353	1.29932993142785e-10\\
354	1.2961814201992e-10\\
355	1.29305005422918e-10\\
356	1.28993568811189e-10\\
357	1.28683817811189e-10\\
358	1.28375738214009e-10\\
359	1.28069315972986e-10\\
360	1.27764537201373e-10\\
361	1.27461388170039e-10\\
362	1.27159855305214e-10\\
363	1.26859925186268e-10\\
364	1.26561584543536e-10\\
365	1.26264820256172e-10\\
366	1.25969619350046e-10\\
367	1.25675968995674e-10\\
368	1.25383856506182e-10\\
369	1.2509326933531e-10\\
370	1.24804195075441e-10\\
371	1.24516621455675e-10\\
372	1.24230536339921e-10\\
373	1.23945927725038e-10\\
374	1.23662783738989e-10\\
375	1.23381092639041e-10\\
376	1.23100842809986e-10\\
377	1.22822022762394e-10\\
378	1.22544621130895e-10\\
379	1.22268626672493e-10\\
380	1.21994028264898e-10\\
381	1.21720814904898e-10\\
382	1.21448975706744e-10\\
383	1.21178499900575e-10\\
384	1.20909376830858e-10\\
385	1.2064159595486e-10\\
386	1.20375146841139e-10\\
387	1.20110019168063e-10\\
388	1.19846202722355e-10\\
389	1.19583687397656e-10\\
390	1.19322463193112e-10\\
391	1.19062520211989e-10\\
392	1.18803848660301e-10\\
393	1.1854643884547e-10\\
394	1.18290281174998e-10\\
395	1.18035366155164e-10\\
396	1.17781684389743e-10\\
397	1.17529226578743e-10\\
398	1.17277983517161e-10\\
399	1.1702794609376e-10\\
400	1.16779105289864e-10\\
401	1.16531452178175e-10\\
402	1.16284977921601e-10\\
403	1.1603967377211e-10\\
404	1.15795531069596e-10\\
405	1.15552541240767e-10\\
406	1.15310695798045e-10\\
407	1.15069986338486e-10\\
408	1.14830404542719e-10\\
409	1.14591942173892e-10\\
410	1.14354591076645e-10\\
411	1.14118343176091e-10\\
412	1.13883190476815e-10\\
413	1.13649125061888e-10\\
414	1.13416139091895e-10\\
415	1.13184224803979e-10\\
416	1.12953374510899e-10\\
417	1.12723580600096e-10\\
418	1.12494835532786e-10\\
419	1.12267131843053e-10\\
420	1.12040462136964e-10\\
421	1.11814819091689e-10\\
422	1.11590195454647e-10\\
423	1.11366584042647e-10\\
424	1.1114397774106e-10\\
425	1.10922369502985e-10\\
426	1.10701752348444e-10\\
427	1.10482119363576e-10\\
428	1.10263463699847e-10\\
429	1.10045778573276e-10\\
430	1.09829057263663e-10\\
431	1.09613293113836e-10\\
432	1.09398479528904e-10\\
433	1.09184609975525e-10\\
434	1.08971677981178e-10\\
435	1.08759677133452e-10\\
436	1.0854860107934e-10\\
437	1.08338443524549e-10\\
438	1.0812919823281e-10\\
439	1.0792085902521e-10\\
440	1.07713419779521e-10\\
441	1.0750687442955e-10\\
442	1.07301216964488e-10\\
443	1.07096441428275e-10\\
444	1.0689254191897e-10\\
445	1.06689512588131e-10\\
446	1.06487347640205e-10\\
447	1.06286041331925e-10\\
448	1.06085587971712e-10\\
449	1.05885981919094e-10\\
450	1.05687217584122e-10\\
451	1.05489289426803e-10\\
452	1.05292191956537e-10\\
453	1.0509591973156e-10\\
454	1.04900467358397e-10\\
455	1.04705829491324e-10\\
456	1.04512000831831e-10\\
457	1.04318976128101e-10\\
458	1.04126750174486e-10\\
459	1.03935317811002e-10\\
460	1.03744673922816e-10\\
461	1.03554813439756e-10\\
462	1.03365731335812e-10\\
463	1.03177422628659e-10\\
464	1.0298988237917e-10\\
465	1.0280310569095e-10\\
466	1.02617087709867e-10\\
467	1.02431823623595e-10\\
468	1.02247308661154e-10\\
469	1.02063538092472e-10\\
470	1.01880507227932e-10\\
471	1.01698211417944e-10\\
472	1.01516646052511e-10\\
473	1.01335806560803e-10\\
474	1.0115568841074e-10\\
475	1.00976287108578e-10\\
476	1.00797598198495e-10\\
477	1.00619617262198e-10\\
478	1.00442339918511e-10\\
479	1.00265761822996e-10\\
480	1.00089878667552e-10\\
481	9.99146861800422e-11\\
482	9.97401801239083e-11\\
483	9.95663562978012e-11\\
484	9.93932105352102e-11\\
485	9.92207387040996e-11\\
486	9.9048936706549e-11\\
487	9.8877800478398e-11\\
488	9.87073259888963e-11\\
489	9.8537509240357e-11\\
490	9.8368346267814e-11\\
491	9.81998331386859e-11\\
492	9.80319659524423e-11\\
493	9.78647408402735e-11\\
494	9.76981539647659e-11\\
495	9.75322015195814e-11\\
496	9.73668797291397e-11\\
497	9.72021848483046e-11\\
498	9.70381131620757e-11\\
499	9.68746609852816e-11\\
500	9.67118246622789e-11\\
501	9.65496005666535e-11\\
502	9.63879851009258e-11\\
503	9.62269746962604e-11\\
504	9.60665658121783e-11\\
505	9.59067549362725e-11\\
506	9.57475385839284e-11\\
507	9.55889132980455e-11\\
508	9.54308756487649e-11\\
509	9.52734222331968e-11\\
510	9.51165496751552e-11\\
511	9.49602546248931e-11\\
512	9.48045337588408e-11\\
513	9.46493837793492e-11\\
514	9.44948014144343e-11\\
515	9.43407834175253e-11\\
516	9.41873265672164e-11\\
517	9.40344276670213e-11\\
518	9.38820835451281e-11\\
519	9.37302910541622e-11\\
520	9.35790470709467e-11\\
521	9.34283484962689e-11\\
522	9.32781922546487e-11\\
523	9.3128575294109e-11\\
524	9.29794945859502e-11\\
525	9.28309471245243e-11\\
526	9.26829299270171e-11\\
527	9.25354400332264e-11\\
528	9.23884745053478e-11\\
529	9.22420304277608e-11\\
530	9.20961049068173e-11\\
531	9.19506950706328e-11\\
532	9.18057980688806e-11\\
533	9.1661411072588e-11\\
534	9.15175312739336e-11\\
535	9.13741558860489e-11\\
536	9.12312821428214e-11\\
537	9.10889072986984e-11\\
538	9.0947028628497e-11\\
539	9.08056434272101e-11\\
540	9.06647490098212e-11\\
541	9.05243427111168e-11\\
542	9.03844218855025e-11\\
543	9.0244983906821e-11\\
544	9.01060261681722e-11\\
545	8.99675460817353e-11\\
546	8.98295410785923e-11\\
547	8.96920086085546e-11\\
548	8.9554946139991e-11\\
549	8.94183511596565e-11\\
550	8.92822211725251e-11\\
551	8.91465537016232e-11\\
552	8.90113462878636e-11\\
553	8.88765964898852e-11\\
554	8.87423018838896e-11\\
555	8.86084600634828e-11\\
556	8.84750686395186e-11\\
557	8.83421252399412e-11\\
558	8.82096275096318e-11\\
559	8.80775731102568e-11\\
560	8.79459597201158e-11\\
561	8.78147850339932e-11\\
562	8.76840467630111e-11\\
563	8.75537426344827e-11\\
564	8.74238703917675e-11\\
565	8.729442779413e-11\\
566	8.71654126165972e-11\\
567	8.70368226498192e-11\\
568	8.69086556999307e-11\\
569	8.67809095884149e-11\\
570	8.66535821519674e-11\\
571	8.65266712423629e-11\\
572	8.64001747263222e-11\\
573	8.62740904853819e-11\\
574	8.61484164157638e-11\\
575	8.60231504282467e-11\\
576	8.58982904480411e-11\\
577	8.5773834414661e-11\\
578	8.56497802818012e-11\\
579	8.55261260172142e-11\\
580	8.5402869602588e-11\\
581	8.52800090334259e-11\\
582	8.51575423189277e-11\\
583	8.50354674818713e-11\\
584	8.49137825584954e-11\\
585	8.47924855983854e-11\\
586	8.46715746643583e-11\\
587	8.4551047832349e-11\\
588	8.44309031912999e-11\\
589	8.43111388430483e-11\\
590	8.41917529022177e-11\\
591	8.40727434961096e-11\\
592	8.3954108764595e-11\\
593	8.38358468600092e-11\\
594	8.37179559470451e-11\\
595	8.36004342026512e-11\\
596	8.34832798159256e-11\\
597	8.33664909880169e-11\\
598	8.32500659320208e-11\\
599	8.31340028728818e-11\\
600	8.30183000472926e-11\\
601	8.29029557035974e-11\\
602	8.27879681016944e-11\\
603	8.26733355129395e-11\\
604	8.25590562200519e-11\\
605	8.24451285170186e-11\\
606	8.23315507090033e-11\\
607	8.22183211122516e-11\\
608	8.21054380540023e-11\\
609	8.19928998723948e-11\\
610	8.18807049163805e-11\\
611	8.17688515456345e-11\\
612	8.16573381304666e-11\\
613	8.15461630517363e-11\\
614	8.14353247007645e-11\\
615	8.13248214792497e-11\\
616	8.12146517991838e-11\\
617	8.11048140827674e-11\\
618	8.09953067623283e-11\\
619	8.08861282802388e-11\\
620	8.07772770888345e-11\\
621	8.0668751650335e-11\\
622	8.0560550436763e-11\\
623	8.04526719298663e-11\\
624	8.03451146210402e-11\\
625	8.02378770112487e-11\\
626	8.01309576109495e-11\\
627	8.0024354940018e-11\\
628	7.99180675276717e-11\\
629	7.98120939123958e-11\\
630	7.97064326418703e-11\\
631	7.96010822728969e-11\\
632	7.94960413713259e-11\\
633	7.9391308511986e-11\\
634	7.9286882278613e-11\\
635	7.91827612637788e-11\\
636	7.90789440688233e-11\\
637	7.89754293037842e-11\\
638	7.88722155873302e-11\\
639	7.87693015466921e-11\\
640	7.86666858175967e-11\\
641	7.85643670442009e-11\\
642	7.84623438790246e-11\\
643	7.83606149828873e-11\\
644	7.82591790248424e-11\\
645	7.81580346821143e-11\\
646	7.8057180640035e-11\\
647	7.79566155919806e-11\\
648	7.78563382393108e-11\\
649	7.77563472913054e-11\\
650	7.76566414651061e-11\\
651	7.7557219485653e-11\\
652	7.74580800856276e-11\\
653	7.73592220053919e-11\\
654	7.72606439929303e-11\\
655	7.71623448037913e-11\\
656	7.70643232010304e-11\\
657	7.6966577955152e-11\\
658	7.68691078440543e-11\\
659	7.67719116529713e-11\\
660	7.66749881744193e-11\\
661	7.65783362081411e-11\\
662	7.64819545610501e-11\\
663	7.63858420471791e-11\\
664	7.62899974876246e-11\\
665	7.61944197104937e-11\\
666	7.60991075508539e-11\\
667	7.60040598506776e-11\\
668	7.59092754587933e-11\\
669	7.58147532308328e-11\\
670	7.57204920291815e-11\\
671	7.56264907229277e-11\\
672	7.55327481878127e-11\\
673	7.54392633061813e-11\\
674	7.53460349669339e-11\\
675	7.52530620654772e-11\\
676	7.5160343503676e-11\\
677	7.5067878189806e-11\\
678	7.4975665038507e-11\\
679	7.48837029707352e-11\\
680	7.47919909137177e-11\\
681	7.47005278009059e-11\\
682	7.46093125719307e-11\\
683	7.45183441725568e-11\\
684	7.44276215546376e-11\\
685	7.43371436760723e-11\\
686	7.42469095007604e-11\\
687	7.41569179985591e-11\\
688	7.40671681452395e-11\\
689	7.39776589224446e-11\\
690	7.38883893176459e-11\\
691	7.3799358324102e-11\\
692	7.37105649408166e-11\\
693	7.36220081724978e-11\\
694	7.35336870295157e-11\\
695	7.34456005278635e-11\\
696	7.3357747689116e-11\\
697	7.32701275403902e-11\\
698	7.31827391143058e-11\\
699	7.30955814489456e-11\\
700	7.30086535878167e-11\\
701	7.29219545798125e-11\\
702	7.28354834791735e-11\\
703	7.27492393454501e-11\\
704	7.26632212434648e-11\\
705	7.25774282432753e-11\\
706	7.24918594201367e-11\\
707	7.24065138544656e-11\\
708	7.23213906318034e-11\\
709	7.22364888427809e-11\\
710	7.21518075830817e-11\\
711	7.20673459534075e-11\\
712	7.19831030594427e-11\\
713	7.18990780118199e-11\\
714	7.18152699260843e-11\\
715	7.17316779226615e-11\\
716	7.16483011268212e-11\\
717	7.15651386686459e-11\\
718	7.14821896829954e-11\\
719	7.13994533094751e-11\\
720	7.13169286924027e-11\\
721	7.12346149807754e-11\\
722	7.11525113282387e-11\\
723	7.10706168930528e-11\\
724	7.09889308380623e-11\\
725	7.09074523306637e-11\\
726	7.08261805427749e-11\\
727	7.07451146508041e-11\\
728	7.06642538356187e-11\\
729	7.05835972825149e-11\\
730	7.05031441811883e-11\\
731	7.04228937257032e-11\\
732	7.0342845114463e-11\\
733	7.02629975501805e-11\\
734	7.01833502398498e-11\\
735	7.01039023947159e-11\\
736	7.00246532302469e-11\\
737	6.9945601966105e-11\\
738	6.98667478261185e-11\\
739	6.97880900382536e-11\\
740	6.97096278345869e-11\\
741	6.96313604512774e-11\\
742	6.95532871285392e-11\\
743	6.9475407110615e-11\\
744	6.93977196457476e-11\\
745	6.93202239861552e-11\\
746	6.92429193880034e-11\\
747	6.91658051113798e-11\\
748	6.90888804202669e-11\\
749	6.90121445825178e-11\\
750	6.89355968698292e-11\\
751	6.88592365577161e-11\\
752	6.87830629254873e-11\\
753	6.870707525622e-11\\
754	6.86312728367343e-11\\
755	6.855565495757e-11\\
756	6.84802209129602e-11\\
757	6.84049700008089e-11\\
758	6.83299015226659e-11\\
759	6.8255014783703e-11\\
760	6.81803090926906e-11\\
761	6.81057837619744e-11\\
762	6.8031438107451e-11\\
763	6.79572714485464e-11\\
764	6.78832831081913e-11\\
765	6.78094724128001e-11\\
766	6.77358386922466e-11\\
767	6.7662381279843e-11\\
768	6.75890995123168e-11\\
769	6.75159927297886e-11\\
770	6.74430602757516e-11\\
771	6.73703014970478e-11\\
772	6.7297715743848e-11\\
773	6.72253023696301e-11\\
774	6.71530607311572e-11\\
775	6.70809901884578e-11\\
776	6.7009090104803e-11\\
777	6.69373598466881e-11\\
778	6.68657987838101e-11\\
779	6.67944062890481e-11\\
780	6.67231817384433e-11\\
781	6.66521245111782e-11\\
782	6.65812339895573e-11\\
783	6.65105095589866e-11\\
784	6.64399506079548e-11\\
785	6.63695565280132e-11\\
786	6.62993267137561e-11\\
787	6.62292605628029e-11\\
788	6.61593574757772e-11\\
789	6.608961685629e-11\\
790	6.60200381109184e-11\\
791	6.59506206491895e-11\\
792	6.58813638835602e-11\\
793	6.58122672293996e-11\\
794	6.57433301049708e-11\\
795	6.56745519314122e-11\\
796	6.56059321327206e-11\\
797	6.55374701357326e-11\\
798	6.54691653701074e-11\\
799	6.54010172683085e-11\\
800	6.53330252655872e-11\\
801	6.52651887999651e-11\\
802	6.51975073122167e-11\\
803	6.51299802458527e-11\\
804	6.50626070471026e-11\\
805	6.49953871648985e-11\\
806	6.49283200508585e-11\\
807	6.48614051592693e-11\\
808	6.47946419470712e-11\\
809	6.47280298738406e-11\\
810	6.46615684017748e-11\\
811	6.45952569956746e-11\\
812	6.45290951229304e-11\\
813	6.44630822535045e-11\\
814	6.43972178599169e-11\\
815	6.43315014172285e-11\\
816	6.42659324030266e-11\\
817	6.42005102974087e-11\\
818	6.41352345829687e-11\\
819	6.40701047447797e-11\\
820	6.40051202703812e-11\\
821	6.39402806497624e-11\\
822	6.38755853753487e-11\\
823	6.38110339419863e-11\\
824	6.3746625846928e-11\\
825	6.3682360589818e-11\\
826	6.36182376726793e-11\\
827	6.35542565998969e-11\\
828	6.34904168782061e-11\\
829	6.34267180166769e-11\\
830	6.33631595267004e-11\\
831	6.32997409219756e-11\\
832	6.32364617184948e-11\\
833	6.317332143453e-11\\
834	6.31103195906203e-11\\
835	6.30474557095573e-11\\
836	6.29847293163723e-11\\
837	6.29221399383231e-11\\
838	6.28596871048808e-11\\
839	6.27973703477163e-11\\
840	6.27351892006878e-11\\
841	6.26731431998281e-11\\
842	6.26112318833306e-11\\
843	6.25494547915385e-11\\
844	6.24878114669304e-11\\
845	6.24263014541089e-11\\
846	6.2364924299788e-11\\
847	6.23036795527794e-11\\
848	6.2242566763983e-11\\
849	6.21815854863719e-11\\
850	6.21207352749819e-11\\
851	6.20600156868993e-11\\
852	6.19994262812483e-11\\
853	6.19389666191803e-11\\
854	6.18786362638609e-11\\
855	6.18184347804588e-11\\
856	6.17583617361352e-11\\
857	6.16984167000301e-11\\
858	6.16385992432526e-11\\
859	6.15789089388692e-11\\
860	6.15193453618921e-11\\
861	6.14599080892684e-11\\
862	6.1400596699869e-11\\
863	6.13414107744773e-11\\
864	6.1282349895778e-11\\
865	6.12234136483474e-11\\
866	6.11646016186411e-11\\
867	6.11059133949844e-11\\
868	6.10473485675603e-11\\
869	6.09889067284009e-11\\
870	6.09305874713752e-11\\
871	6.08723903921791e-11\\
872	6.08143150883255e-11\\
873	6.07563611591336e-11\\
874	6.06985282057185e-11\\
875	6.06408158309812e-11\\
876	6.05832236395989e-11\\
877	6.05257512380143e-11\\
878	6.04683982344265e-11\\
879	6.041116423878e-11\\
880	6.0354048862756e-11\\
881	6.02970517197615e-11\\
882	6.02401724249208e-11\\
883	6.01834105950654e-11\\
884	6.01267658487239e-11\\
885	6.00702378061131e-11\\
886	6.00138260891287e-11\\
887	5.99575303213353e-11\\
888	5.9901350127958e-11\\
889	5.9845285135872e-11\\
890	5.97893349735948e-11\\
891	5.97334992712754e-11\\
892	5.96777776606871e-11\\
893	5.96221697752173e-11\\
894	5.95666752498584e-11\\
895	5.95112937212003e-11\\
896	5.94560248274198e-11\\
897	5.94008682082733e-11\\
898	5.93458235050871e-11\\
899	5.92908903607495e-11\\
900	5.92360684197019e-11\\
901	5.918135732793e-11\\
902	5.9126756732956e-11\\
903	5.90722662838294e-11\\
904	5.90178856311191e-11\\
905	5.89636144269053e-11\\
906	5.89094523247708e-11\\
907	5.8855398979793e-11\\
908	5.88014540485356e-11\\
909	5.8747617189041e-11\\
910	5.86938880608216e-11\\
911	5.86402663248524e-11\\
912	5.85867516435627e-11\\
913	5.85333436808282e-11\\
914	5.84800421019635e-11\\
915	5.84268465737144e-11\\
916	5.83737567642492e-11\\
917	5.83207723431525e-11\\
918	5.82678929814164e-11\\
919	5.82151183514334e-11\\
920	5.81624481269888e-11\\
921	5.81098819832537e-11\\
922	5.80574195967764e-11\\
923	5.80050606454764e-11\\
924	5.79528048086357e-11\\
925	5.79006517668929e-11\\
926	5.78486012022349e-11\\
927	5.77966527979903e-11\\
928	5.77448062388221e-11\\
929	5.76930612107201e-11\\
930	5.7641417400995e-11\\
931	5.75898744982698e-11\\
932	5.7538432192475e-11\\
933	5.74870901748391e-11\\
934	5.74358481378837e-11\\
935	5.7384705775416e-11\\
936	5.7333662782522e-11\\
937	5.72827188555596e-11\\
938	5.72318736921521e-11\\
939	5.71811269911819e-11\\
940	5.71304784527829e-11\\
941	5.70799277783349e-11\\
942	5.70294746704567e-11\\
943	5.69791188329994e-11\\
944	5.69288599710405e-11\\
945	5.68786977908768e-11\\
946	5.68286320000183e-11\\
947	5.67786623071824e-11\\
948	5.67287884222869e-11\\
949	5.6679010056444e-11\\
950	5.66293269219538e-11\\
951	5.65797387322992e-11\\
952	5.65302452021381e-11\\
953	5.64808460472989e-11\\
954	5.64315409847735e-11\\
955	5.63823297327112e-11\\
956	5.63332120104136e-11\\
957	5.62841875383277e-11\\
958	5.62352560380405e-11\\
959	5.61864172322732e-11\\
960	5.61376708448748e-11\\
961	5.60890166008172e-11\\
962	5.60404542261886e-11\\
963	5.5991983448188e-11\\
964	5.59436039951199e-11\\
965	5.58953155963882e-11\\
966	5.58471179824907e-11\\
967	5.5799010885014e-11\\
968	5.57509940366266e-11\\
969	5.57030671710753e-11\\
970	5.5655230023178e-11\\
971	5.56074823288191e-11\\
972	5.55598238249444e-11\\
973	5.55122542495546e-11\\
974	5.54647733417009e-11\\
975	5.54173808414793e-11\\
976	5.53700764900256e-11\\
977	5.532286002951e-11\\
978	5.52757312031313e-11\\
979	5.52286897551129e-11\\
980	5.51817354306966e-11\\
981	5.51348679761378e-11\\
982	5.50880871387007e-11\\
983	5.50413926666532e-11\\
984	5.49947843092612e-11\\
985	5.49482618167839e-11\\
986	5.490182494047e-11\\
987	5.48554734325507e-11\\
988	5.48092070462361e-11\\
989	5.47630255357105e-11\\
990	5.47169286561269e-11\\
991	5.46709161636018e-11\\
992	5.46249878152119e-11\\
993	5.45791433689878e-11\\
994	5.453338258391e-11\\
995	5.44877052199044e-11\\
996	5.44421110378367e-11\\
997	5.43965997995086e-11\\
998	5.43511712676532e-11\\
999	5.43058252059298e-11\\
1000	5.42605613789195e-11\\
1001	5.42153795521212e-11\\
1002	5.41702794919465e-11\\
1003	5.41252609657152e-11\\
1004	5.40803237416514e-11\\
1005	5.40354675888782e-11\\
1006	5.39906922774143e-11\\
1007	5.39459975781687e-11\\
1008	5.3901383262937e-11\\
1009	5.38568491043966e-11\\
1010	5.38123948761028e-11\\
1011	5.3768020352484e-11\\
1012	5.37237253088382e-11\\
1013	5.36795095213278e-11\\
1014	5.36353727669766e-11\\
1015	5.35913148236643e-11\\
1016	5.35473354701231e-11\\
1017	5.35034344859339e-11\\
1018	5.34596116515211e-11\\
1019	5.34158667481497e-11\\
1020	5.33721995579203e-11\\
1021	5.33286098637658e-11\\
1022	5.32850974494467e-11\\
1023	5.32416620995476e-11\\
1024	5.31983035994734e-11\\
1025	5.31550217354442e-11\\
1026	5.31118162944931e-11\\
1027	5.30686870644613e-11\\
1028	5.30256338339937e-11\\
1029	5.2982656392536e-11\\
1030	5.29397545303312e-11\\
1031	5.28969280384141e-11\\
1032	5.28541767086094e-11\\
1033	5.28115003335265e-11\\
1034	5.27688987065571e-11\\
1035	5.27263716218699e-11\\
1036	5.26839188744081e-11\\
1037	5.26415402598852e-11\\
1038	5.25992355747821e-11\\
1039	5.2557004616342e-11\\
1040	5.25148471825682e-11\\
1041	5.24727630722196e-11\\
1042	5.24307520848077e-11\\
1043	5.23888140205928e-11\\
1044	5.23469486805805e-11\\
1045	5.23051558665179e-11\\
1046	5.22634353808906e-11\\
1047	5.22217870269192e-11\\
1048	5.21802106085549e-11\\
1049	5.21387059304778e-11\\
1050	5.20972727980916e-11\\
1051	5.20559110175216e-11\\
1052	5.20146203956107e-11\\
1053	5.1973400739916e-11\\
1054	5.19322518587059e-11\\
1055	5.18911735609562e-11\\
1056	5.18501656563473e-11\\
1057	5.18092279552607e-11\\
1058	5.17683602687755e-11\\
1059	5.17275624086657e-11\\
1060	5.16868341873965e-11\\
1061	5.16461754181214e-11\\
1062	5.16055859146788e-11\\
1063	5.15650654915886e-11\\
1064	5.15246139640499e-11\\
1065	5.14842311479366e-11\\
1066	5.1443916859796e-11\\
1067	5.14036709168435e-11\\
1068	5.13634931369616e-11\\
1069	5.13233833386952e-11\\
1070	5.12833413412499e-11\\
1071	5.12433669644878e-11\\
1072	5.12034600289256e-11\\
1073	5.11636203557304e-11\\
1074	5.11238477667175e-11\\
1075	5.10841420843475e-11\\
1076	5.10445031317229e-11\\
1077	5.10049307325854e-11\\
1078	5.0965424711313e-11\\
1079	5.09259848929168e-11\\
1080	5.08866111030388e-11\\
1081	5.08473031679483e-11\\
1082	5.08080609145389e-11\\
1083	5.07688841703272e-11\\
1084	5.07297727634478e-11\\
1085	5.06907265226519e-11\\
1086	5.06517452773044e-11\\
1087	5.06128288573807e-11\\
1088	5.05739770934638e-11\\
1089	5.05351898167426e-11\\
1090	5.04964668590077e-11\\
1091	5.04578080526498e-11\\
1092	5.04192132306564e-11\\
1093	5.03806822266098e-11\\
1094	5.03422148746831e-11\\
1095	5.03038110096393e-11\\
1096	5.02654704668272e-11\\
1097	5.02271930821794e-11\\
1098	5.01889786922096e-11\\
1099	5.01508271340102e-11\\
1100	5.01127382452491e-11\\
1101	5.00747118641681e-11\\
1102	5.0036747829579e-11\\
1103	4.99988459808624e-11\\
1104	4.99610061579648e-11\\
1105	4.9923228201395e-11\\
1106	4.98855119522233e-11\\
1107	4.98478572520775e-11\\
1108	4.9810263943142e-11\\
1109	4.97727318681533e-11\\
1110	4.97352608703995e-11\\
1111	4.96978507937167e-11\\
1112	4.9660501482487e-11\\
1113	4.9623212781636e-11\\
1114	4.95859845366302e-11\\
1115	4.95488165934752e-11\\
1116	4.95117087987125e-11\\
1117	4.94746609994177e-11\\
1118	4.94376730431984e-11\\
1119	4.94007447781908e-11\\
1120	4.93638760530586e-11\\
1121	4.93270667169898e-11\\
1122	4.92903166196952e-11\\
1123	4.92536256114048e-11\\
1124	4.92169935428674e-11\\
1125	4.91804202653465e-11\\
1126	4.91439056306195e-11\\
1127	4.91074494909743e-11\\
1128	4.90710516992079e-11\\
1129	4.90347121086235e-11\\
1130	4.89984305730294e-11\\
1131	4.8962206946735e-11\\
1132	4.89260410845511e-11\\
1133	4.88899328417848e-11\\
1134	4.885388207424e-11\\
1135	4.88178886382136e-11\\
1136	4.87819523904939e-11\\
1137	4.87460731883586e-11\\
1138	4.87102508895725e-11\\
1139	4.86744853523854e-11\\
1140	4.863877643553e-11\\
1141	4.860312399822e-11\\
1142	4.85675279001477e-11\\
1143	4.85319880014823e-11\\
1144	4.84965041628676e-11\\
1145	4.84610762454201e-11\\
1146	4.84257041107266e-11\\
1147	4.83903876208431e-11\\
1148	4.83551266382918e-11\\
1149	4.83199210260593e-11\\
1150	4.82847706475953e-11\\
1151	4.82496753668097e-11\\
1152	4.82146350480714e-11\\
1153	4.81796495562059e-11\\
1154	4.81447187564931e-11\\
1155	4.81098425146664e-11\\
1156	4.80750206969094e-11\\
1157	4.80402531698554e-11\\
1158	4.8005539800584e-11\\
1159	4.79708804566207e-11\\
1160	4.79362750059336e-11\\
1161	4.7901723316933e-11\\
1162	4.78672252584683e-11\\
1163	4.78327806998263e-11\\
1164	4.77983895107303e-11\\
1165	4.77640515613373e-11\\
1166	4.77297667222361e-11\\
1167	4.76955348644466e-11\\
1168	4.76613558594166e-11\\
1169	4.76272295790213e-11\\
1170	4.75931558955599e-11\\
1171	4.75591346817556e-11\\
1172	4.75251658107528e-11\\
1173	4.74912491561154e-11\\
1174	4.74573845918249e-11\\
1175	4.74235719922796e-11\\
1176	4.73898112322917e-11\\
1177	4.7356102187086e-11\\
1178	4.73224447322988e-11\\
1179	4.72888387439746e-11\\
1180	4.72552840985666e-11\\
1181	4.72217806729327e-11\\
1182	4.7188328344336e-11\\
1183	4.71549269904412e-11\\
1184	4.71215764893141e-11\\
1185	4.70882767194199e-11\\
1186	4.70550275596206e-11\\
1187	4.70218288891748e-11\\
1188	4.69886805877345e-11\\
1189	4.6955582535345e-11\\
1190	4.6922534612442e-11\\
1191	4.68895366998507e-11\\
1192	4.68565886787842e-11\\
1193	4.68236904308414e-11\\
1194	4.67908418380058e-11\\
1195	4.67580427826442e-11\\
1196	4.67252931475043e-11\\
1197	4.66925928157138e-11\\
1198	4.66599416707787e-11\\
1199	4.66273395965818e-11\\
1200	4.65947864773809e-11\\
1201	4.65622821978075e-11\\
1202	4.65298266428652e-11\\
1203	4.6497419697928e-11\\
1204	4.64650612487393e-11\\
1205	4.64327511814098e-11\\
1206	4.64004893824165e-11\\
1207	4.63682757386007e-11\\
1208	4.63361101371671e-11\\
1209	4.63039924656817e-11\\
1210	4.62719226120709e-11\\
1211	4.62399004646199e-11\\
1212	4.62079259119707e-11\\
1213	4.61759988431216e-11\\
1214	4.6144119147425e-11\\
1215	4.6112286714586e-11\\
1216	4.60805014346616e-11\\
1217	4.60487631980587e-11\\
1218	4.6017071895533e-11\\
1219	4.59854274181872e-11\\
1220	4.59538296574703e-11\\
1221	4.59222785051751e-11\\
1222	4.5890773853438e-11\\
1223	4.58593155947372e-11\\
1224	4.58279036218909e-11\\
1225	4.57965378280566e-11\\
1226	4.57652181067289e-11\\
1227	4.57339443517395e-11\\
1228	4.57027164572542e-11\\
1229	4.56715343177727e-11\\
1230	4.56403978281272e-11\\
1231	4.56093068834806e-11\\
1232	4.55782613793253e-11\\
1233	4.55472612114822e-11\\
1234	4.55163062760993e-11\\
1235	4.54853964696499e-11\\
1236	4.54545316889321e-11\\
1237	4.54237118310668e-11\\
1238	4.53929367934969e-11\\
1239	4.53622064739861e-11\\
1240	4.5331520770617e-11\\
1241	4.53008795817901e-11\\
1242	4.52702828062232e-11\\
1243	4.52397303429492e-11\\
1244	4.52092220913157e-11\\
1245	4.51787579509827e-11\\
1246	4.51483378219226e-11\\
1247	4.5117961604418e-11\\
1248	4.50876291990613e-11\\
1249	4.50573405067523e-11\\
1250	4.50270954286984e-11\\
1251	4.49968938664125e-11\\
1252	4.49667357217118e-11\\
1253	4.49366208967173e-11\\
1254	4.49065492938519e-11\\
1255	4.48765208158392e-11\\
1256	4.4846535365703e-11\\
1257	4.48165928467656e-11\\
1258	4.47866931626469e-11\\
1259	4.47568362172625e-11\\
1260	4.47270219148239e-11\\
1261	4.4697250159836e-11\\
1262	4.46675208570971e-11\\
1263	4.46378339116967e-11\\
1264	4.46081892290152e-11\\
1265	4.45785867147224e-11\\
1266	4.45490262747761e-11\\
1267	4.4519507815422e-11\\
1268	4.44900312431913e-11\\
1269	4.44605964649004e-11\\
1270	4.44312033876496e-11\\
1271	4.44018519188222e-11\\
1272	4.43725419660828e-11\\
1273	4.43432734373768e-11\\
1274	4.43140462409294e-11\\
1275	4.42848602852439e-11\\
1276	4.42557154791013e-11\\
1277	4.42266117315587e-11\\
1278	4.41975489519485e-11\\
1279	4.41685270498774e-11\\
1280	4.41395459352254e-11\\
1281	4.41106055181444e-11\\
1282	4.40817057090574e-11\\
1283	4.40528464186576e-11\\
1284	4.40240275579069e-11\\
1285	4.39952490380356e-11\\
1286	4.39665107705409e-11\\
1287	4.39378126671853e-11\\
1288	4.39091546399973e-11\\
1289	4.38805366012684e-11\\
1290	4.38519584635535e-11\\
1291	4.38234201396693e-11\\
1292	4.37949215426935e-11\\
1293	4.37664625859636e-11\\
1294	4.37380431830763e-11\\
1295	4.37096632478858e-11\\
1296	4.3681322694504e-11\\
1297	4.36530214372983e-11\\
1298	4.36247593908912e-11\\
1299	4.35965364701594e-11\\
1300	4.35683525902329e-11\\
1301	4.35402076664937e-11\\
1302	4.35121016145749e-11\\
1303	4.34840343503601e-11\\
1304	4.34560057899824e-11\\
1305	4.3428015849823e-11\\
1306	4.34000644465107e-11\\
1307	4.33721514969207e-11\\
1308	4.33442769181742e-11\\
1309	4.33164406276368e-11\\
1310	4.3288642542918e-11\\
1311	4.32608825818701e-11\\
1312	4.32331606625874e-11\\
1313	4.32054767034056e-11\\
1314	4.31778306229e-11\\
1315	4.31502223398854e-11\\
1316	4.31226517734152e-11\\
1317	4.30951188427802e-11\\
1318	4.30676234675077e-11\\
1319	4.30401655673607e-11\\
1320	4.30127450623372e-11\\
1321	4.29853618726691e-11\\
1322	4.29580159188215e-11\\
1323	4.29307071214917e-11\\
1324	4.29034354016085e-11\\
1325	4.28762006803311e-11\\
1326	4.28490028790483e-11\\
1327	4.28218419193783e-11\\
1328	4.27947177231665e-11\\
1329	4.27676302124857e-11\\
1330	4.27405793096357e-11\\
1331	4.27135649371411e-11\\
1332	4.2686587017751e-11\\
1333	4.2659645474439e-11\\
1334	4.26327402304012e-11\\
1335	4.26058712090559e-11\\
1336	4.25790383340433e-11\\
1337	4.25522415292233e-11\\
1338	4.25254807186766e-11\\
1339	4.24987558267018e-11\\
1340	4.24720667778165e-11\\
1341	4.24454134967552e-11\\
1342	4.24187959084691e-11\\
1343	4.23922139381249e-11\\
1344	4.23656675111047e-11\\
1345	4.23391565530048e-11\\
1346	4.23126809896348e-11\\
1347	4.22862407470164e-11\\
1348	4.22598357513842e-11\\
1349	4.2233465929183e-11\\
1350	4.22071312070688e-11\\
1351	4.21808315119062e-11\\
1352	4.21545667707694e-11\\
1353	4.21283369109404e-11\\
1354	4.21021418599083e-11\\
1355	4.2075981545369e-11\\
1356	4.20498558952244e-11\\
1357	4.20237648375809e-11\\
1358	4.19977083007498e-11\\
1359	4.19716862132459e-11\\
1360	4.19456985037862e-11\\
1361	4.19197451012908e-11\\
1362	4.18938259348806e-11\\
1363	4.18679409338775e-11\\
1364	4.1842090027803e-11\\
1365	4.1816273146378e-11\\
1366	4.17904902195223e-11\\
1367	4.17647411773528e-11\\
1368	4.17390259501843e-11\\
1369	4.17133444685274e-11\\
1370	4.16876966630885e-11\\
1371	4.16620824647693e-11\\
1372	4.16365018046654e-11\\
1373	4.16109546140666e-11\\
1374	4.15854408244551e-11\\
1375	4.15599603675053e-11\\
1376	4.15345131750838e-11\\
1377	4.15090991792472e-11\\
1378	4.14837183122429e-11\\
1379	4.14583705065078e-11\\
1380	4.14330556946671e-11\\
1381	4.1407773809535e-11\\
1382	4.13825247841126e-11\\
1383	4.13573085515881e-11\\
1384	4.13321250453357e-11\\
1385	4.13069741989154e-11\\
1386	4.12818559460718e-11\\
1387	4.1256770220734e-11\\
1388	4.12317169570143e-11\\
1389	4.12066960892083e-11\\
1390	4.11817075517936e-11\\
1391	4.11567512794299e-11\\
1392	4.11318272069572e-11\\
1393	4.11069352693963e-11\\
1394	4.10820754019477e-11\\
1395	4.10572475399911e-11\\
1396	4.10324516190844e-11\\
1397	4.10076875749634e-11\\
1398	4.09829553435414e-11\\
1399	4.09582548609081e-11\\
1400	4.09335860633291e-11\\
1401	4.09089488872455e-11\\
1402	4.08843432692732e-11\\
1403	4.0859769146202e-11\\
1404	4.08352264549958e-11\\
1405	4.08107151327906e-11\\
1406	4.07862351168956e-11\\
1407	4.07617863447912e-11\\
1408	4.07373687541292e-11\\
1409	4.07129822827316e-11\\
1410	4.06886268685908e-11\\
1411	4.06643024498683e-11\\
1412	4.06400089648946e-11\\
1413	4.06157463521681e-11\\
1414	4.05915145503548e-11\\
1415	4.05673134982882e-11\\
1416	4.05431431349677e-11\\
1417	4.05190033995589e-11\\
1418	4.04948942313928e-11\\
1419	4.04708155699648e-11\\
1420	4.04467673549347e-11\\
1421	4.04227495261257e-11\\
1422	4.03987620235245e-11\\
1423	4.03748047872797e-11\\
1424	4.03508777577024e-11\\
1425	4.03269808752646e-11\\
1426	4.03031140805993e-11\\
1427	4.02792773144997e-11\\
1428	4.0255470517919e-11\\
1429	4.02316936319691e-11\\
1430	4.02079465979211e-11\\
1431	4.01842293572035e-11\\
1432	4.01605418514028e-11\\
1433	4.01368840222626e-11\\
1434	4.01132558116826e-11\\
1435	4.00896571617187e-11\\
1436	4.0066088014582e-11\\
1437	4.00425483126386e-11\\
1438	4.00190379984092e-11\\
1439	3.99955570145678e-11\\
1440	3.9972105303942e-11\\
1441	3.99486828095123e-11\\
1442	3.99252894744113e-11\\
1443	3.99019252419231e-11\\
1444	3.98785900554836e-11\\
1445	3.98552838586791e-11\\
1446	3.98320065952462e-11\\
1447	3.98087582090709e-11\\
1448	3.97855386441887e-11\\
1449	3.97623478447839e-11\\
1450	3.97391857551889e-11\\
1451	3.97160523198834e-11\\
1452	3.96929474834951e-11\\
1453	3.96698711907976e-11\\
1454	3.96468233867111e-11\\
1455	3.96238040163016e-11\\
1456	3.960081302478e-11\\
1457	3.95778503575023e-11\\
1458	3.95549159599686e-11\\
1459	3.95320097778227e-11\\
1460	3.95091317568517e-11\\
1461	3.94862818429859e-11\\
1462	3.94634599822972e-11\\
1463	3.94406661210002e-11\\
1464	3.941790020545e-11\\
1465	3.93951621821434e-11\\
1466	3.93724519977173e-11\\
1467	3.93497695989484e-11\\
1468	3.93271149327533e-11\\
1469	3.93044879461873e-11\\
1470	3.92818885864446e-11\\
1471	3.92593168008573e-11\\
1472	3.92367725368952e-11\\
1473	3.92142557421655e-11\\
1474	3.91917663644117e-11\\
1475	3.9169304351514e-11\\
1476	3.91468696514884e-11\\
1477	3.91244622124863e-11\\
1478	3.9102081982794e-11\\
1479	3.9079728910832e-11\\
1480	3.90574029451555e-11\\
1481	3.9035104034453e-11\\
1482	3.90128321275458e-11\\
1483	3.89905871733885e-11\\
1484	3.89683691210679e-11\\
1485	3.89461779198025e-11\\
1486	3.89240135189423e-11\\
1487	3.89018758679683e-11\\
1488	3.88797649164921e-11\\
1489	3.88576806142553e-11\\
1490	3.88356229111296e-11\\
1491	3.88135917571155e-11\\
1492	3.87915871023428e-11\\
1493	3.87696088970693e-11\\
1494	3.87476570916813e-11\\
1495	3.87257316366924e-11\\
1496	3.87038324827434e-11\\
1497	3.8681959580602e-11\\
1498	3.86601128811625e-11\\
1499	3.86382923354444e-11\\
1500	3.86164978945936e-11\\
1501	3.85947295098804e-11\\
1502	3.85729871327005e-11\\
1503	3.85512707145733e-11\\
1504	3.85295802071425e-11\\
1505	3.85079155621754e-11\\
1506	3.84862767315621e-11\\
1507	3.84646636673155e-11\\
1508	3.8443076321571e-11\\
1509	3.84215146465857e-11\\
1510	3.83999785947383e-11\\
1511	3.83784681185287e-11\\
1512	3.83569831705775e-11\\
1513	3.83355237036257e-11\\
1514	3.83140896705341e-11\\
1515	3.82926810242832e-11\\
1516	3.82712977179728e-11\\
1517	3.82499397048213e-11\\
1518	3.82286069381657e-11\\
1519	3.8207299371461e-11\\
1520	3.81860169582797e-11\\
1521	3.81647596523118e-11\\
1522	3.81435274073642e-11\\
1523	3.81223201773601e-11\\
1524	3.81011379163394e-11\\
1525	3.80799805784571e-11\\
1526	3.80588481179842e-11\\
1527	3.80377404893064e-11\\
1528	3.80166576469241e-11\\
1529	3.79955995454523e-11\\
1530	3.79745661396198e-11\\
1531	3.79535573842688e-11\\
1532	3.79325732343551e-11\\
1533	3.79116136449471e-11\\
1534	3.78906785712258e-11\\
1535	3.78697679684841e-11\\
1536	3.78488817921274e-11\\
1537	3.78280199976716e-11\\
1538	3.78071825407445e-11\\
1539	3.7786369377084e-11\\
1540	3.7765580462539e-11\\
1541	3.77448157530679e-11\\
1542	3.77240752047391e-11\\
1543	3.77033587737301e-11\\
1544	3.76826664163278e-11\\
1545	3.76619980889271e-11\\
1546	3.76413537480318e-11\\
1547	3.76207333502536e-11\\
1548	3.76001368523114e-11\\
1549	3.75795642110318e-11\\
1550	3.75590153833482e-11\\
1551	3.75384903263005e-11\\
1552	3.75179889970352e-11\\
1553	3.74975113528044e-11\\
1554	3.74770573509659e-11\\
1555	3.74566269489829e-11\\
1556	3.74362201044236e-11\\
1557	3.74158367749603e-11\\
1558	3.73954769183704e-11\\
1559	3.73751404925346e-11\\
1560	3.73548274554375e-11\\
1561	3.7334537765167e-11\\
1562	3.73142713799141e-11\\
1563	3.72940282579722e-11\\
1564	3.72738083577372e-11\\
1565	3.72536116377073e-11\\
1566	3.72334380564818e-11\\
1567	3.7213287572762e-11\\
1568	3.71931601453497e-11\\
1569	3.71730557331483e-11\\
1570	3.71529742951606e-11\\
1571	3.71329157904905e-11\\
1572	3.71128801783412e-11\\
1573	3.70928674180155e-11\\
1574	3.70728774689154e-11\\
1575	3.7052910290542e-11\\
1576	3.70329658424949e-11\\
1577	3.70130440844718e-11\\
1578	3.69931449762685e-11\\
1579	3.69732684777787e-11\\
1580	3.69534145489934e-11\\
1581	3.69335831500002e-11\\
1582	3.69137742409843e-11\\
1583	3.68939877822269e-11\\
1584	3.68742237341054e-11\\
1585	3.68544820570931e-11\\
1586	3.6834762711759e-11\\
1587	3.68150656587675e-11\\
1588	3.67953908588779e-11\\
1589	3.67757382729439e-11\\
1590	3.67561078619144e-11\\
1591	3.67364995868317e-11\\
1592	3.67169134088322e-11\\
1593	3.66973492891461e-11\\
1594	3.66778071890965e-11\\
1595	3.66582870700997e-11\\
1596	3.66387888936648e-11\\
1597	3.66193126213934e-11\\
1598	3.65998582149785e-11\\
1599	3.65804256362061e-11\\
1600	3.6561014846953e-11\\
1601	3.65416258091874e-11\\
1602	3.65222584849688e-11\\
1603	3.65029128364473e-11\\
1604	3.64835888258633e-11\\
1605	3.64642864155478e-11\\
1606	3.64450055679216e-11\\
1607	3.64257462454947e-11\\
1608	3.64065084108671e-11\\
1609	3.63872920267275e-11\\
1610	3.63680970558537e-11\\
1611	3.63489234611121e-11\\
1612	3.63297712054569e-11\\
1613	3.6310640251931e-11\\
1614	3.62915305636647e-11\\
1615	3.62724421038758e-11\\
1616	3.62533748358696e-11\\
1617	3.62343287230381e-11\\
1618	3.62153037288602e-11\\
1619	3.6196299816901e-11\\
1620	3.61773169508122e-11\\
1621	3.61583550943312e-11\\
1622	3.6139414211281e-11\\
1623	3.61204942655702e-11\\
1624	3.61015952211924e-11\\
1625	3.60827170422264e-11\\
1626	3.60638596928351e-11\\
1627	3.60450231372664e-11\\
1628	3.60262073398522e-11\\
1629	3.60074122650079e-11\\
1630	3.59886378772331e-11\\
1631	3.59698841411105e-11\\
1632	3.5951151021306e-11\\
1633	3.59324384825683e-11\\
1634	3.59137464897289e-11\\
1635	3.58950750077017e-11\\
1636	3.58764240014827e-11\\
1637	3.58577934361498e-11\\
1638	3.58391832768626e-11\\
1639	3.58205934888623e-11\\
1640	3.58020240374708e-11\\
1641	3.57834748880916e-11\\
1642	3.57649460062083e-11\\
1643	3.57464373573854e-11\\
1644	3.57279489072674e-11\\
1645	3.5709480621579e-11\\
1646	3.56910324661244e-11\\
1647	3.56726044067874e-11\\
1648	3.56541964095313e-11\\
1649	3.56358084403981e-11\\
1650	3.56174404655089e-11\\
1651	3.55990924510632e-11\\
1652	3.55807643633389e-11\\
1653	3.5562456168692e-11\\
1654	3.55441678335566e-11\\
1655	3.55258993244442e-11\\
1656	3.55076506079439e-11\\
1657	3.54894216507217e-11\\
1658	3.54712124195211e-11\\
1659	3.54530228811619e-11\\
1660	3.54348530025407e-11\\
1661	3.54167027506301e-11\\
1662	3.53985720924793e-11\\
1663	3.53804609952126e-11\\
1664	3.53623694260308e-11\\
1665	3.53442973522093e-11\\
1666	3.53262447410994e-11\\
1667	3.53082115601269e-11\\
1668	3.52901977767923e-11\\
1669	3.52722033586712e-11\\
1670	3.52542282734128e-11\\
1671	3.52362724887411e-11\\
1672	3.52183359724534e-11\\
1673	3.52004186924211e-11\\
1674	3.51825206165887e-11\\
1675	3.51646417129741e-11\\
1676	3.51467819496683e-11\\
1677	3.51289412948352e-11\\
1678	3.5111119716711e-11\\
1679	3.50933171836046e-11\\
1680	3.50755336638967e-11\\
1681	3.50577691260405e-11\\
1682	3.50400235385607e-11\\
1683	3.50222968700534e-11\\
1684	3.50045890891863e-11\\
1685	3.49869001646981e-11\\
1686	3.49692300653986e-11\\
1687	3.49515787601683e-11\\
1688	3.4933946217958e-11\\
1689	3.49163324077893e-11\\
1690	3.48987372987534e-11\\
1691	3.48811608600117e-11\\
1692	3.48636030607955e-11\\
1693	3.48460638704049e-11\\
1694	3.48285432582105e-11\\
1695	3.4811041193651e-11\\
1696	3.47935576462346e-11\\
1697	3.47760925855378e-11\\
1698	3.47586459812061e-11\\
1699	3.4741217802953e-11\\
1700	3.47238080205602e-11\\
1701	3.47064166038774e-11\\
1702	3.46890435228221e-11\\
1703	3.46716887473793e-11\\
1704	3.46543522476014e-11\\
1705	3.46370339936078e-11\\
1706	3.46197339555852e-11\\
1707	3.46024521037868e-11\\
1708	3.45851884085325e-11\\
1709	3.45679428402088e-11\\
1710	3.4550715369268e-11\\
1711	3.45335059662289e-11\\
1712	3.45163146016758e-11\\
1713	3.44991412462587e-11\\
1714	3.44819858706933e-11\\
1715	3.44648484457604e-11\\
1716	3.44477289423061e-11\\
1717	3.44306273312409e-11\\
1718	3.44135435835408e-11\\
1719	3.43964776702456e-11\\
1720	3.437942956246e-11\\
1721	3.43623992313527e-11\\
1722	3.43453866481563e-11\\
1723	3.43283917841676e-11\\
1724	3.43114146107463e-11\\
1725	3.42944550993163e-11\\
1726	3.42775132213647e-11\\
1727	3.42605889484411e-11\\
1728	3.42436822521588e-11\\
1729	3.42267931041934e-11\\
1730	3.4209921476283e-11\\
1731	3.41930673402286e-11\\
1732	3.41762306678929e-11\\
1733	3.41594114312007e-11\\
1734	3.41426096021392e-11\\
1735	3.41258251527567e-11\\
1736	3.41090580551634e-11\\
1737	3.40923082815303e-11\\
1738	3.40755758040906e-11\\
1739	3.40588605951376e-11\\
1740	3.40421626270257e-11\\
1741	3.40254818721701e-11\\
1742	3.40088183030466e-11\\
1743	3.39921718921909e-11\\
1744	3.39755426121993e-11\\
1745	3.39589304357279e-11\\
1746	3.39423353354926e-11\\
1747	3.39257572842692e-11\\
1748	3.39091962548927e-11\\
1749	3.38926522202576e-11\\
1750	3.38761251533177e-11\\
1751	3.38596150270853e-11\\
1752	3.38431218146321e-11\\
1753	3.38266454890883e-11\\
1754	3.38101860236426e-11\\
1755	3.37937433915418e-11\\
1756	3.37773175660915e-11\\
1757	3.37609085206545e-11\\
1758	3.37445162286523e-11\\
1759	3.37281406635636e-11\\
1760	3.37117817989247e-11\\
1761	3.36954396083296e-11\\
1762	3.36791140654291e-11\\
1763	3.36628051439315e-11\\
1764	3.36465128176014e-11\\
1765	3.3630237060261e-11\\
1766	3.36139778457887e-11\\
1767	3.3597735148119e-11\\
1768	3.35815089412431e-11\\
1769	3.35652991992084e-11\\
1770	3.35491058961182e-11\\
1771	3.35329290061313e-11\\
1772	3.35167685034626e-11\\
1773	3.35006243623825e-11\\
1774	3.34844965572164e-11\\
1775	3.34683850623455e-11\\
1776	3.34522898522054e-11\\
1777	3.34362109012873e-11\\
1778	3.34201481841366e-11\\
1779	3.34041016753537e-11\\
1780	3.33880713495933e-11\\
1781	3.33720571815644e-11\\
1782	3.33560591460304e-11\\
1783	3.33400772178084e-11\\
1784	3.33241113717696e-11\\
1785	3.33081615828389e-11\\
1786	3.32922278259946e-11\\
1787	3.32763100762688e-11\\
1788	3.32604083087467e-11\\
1789	3.32445224985665e-11\\
1790	3.32286526209196e-11\\
1791	3.32127986510504e-11\\
1792	3.31969605642557e-11\\
1793	3.31811383358851e-11\\
1794	3.31653319413403e-11\\
1795	3.31495413560759e-11\\
1796	3.3133766555598e-11\\
1797	3.31180075154652e-11\\
1798	3.31022642112879e-11\\
1799	3.30865366187278e-11\\
1800	3.30708247134987e-11\\
1801	3.30551284713655e-11\\
1802	3.30394478681447e-11\\
1803	3.3023782879704e-11\\
1804	3.30081334819616e-11\\
1805	3.29924996508872e-11\\
1806	3.2976881362501e-11\\
1807	3.29612785928738e-11\\
1808	3.2945691318127e-11\\
1809	3.29301195144325e-11\\
1810	3.29145631580119e-11\\
1811	3.28990222251375e-11\\
1812	3.2883496692131e-11\\
1813	3.28679865353643e-11\\
1814	3.28524917312589e-11\\
1815	3.28370122562857e-11\\
1816	3.28215480869653e-11\\
1817	3.28060991998673e-11\\
1818	3.27906655716104e-11\\
1819	3.27752471788629e-11\\
1820	3.27598439983411e-11\\
1821	3.2744456006811e-11\\
1822	3.27290831810863e-11\\
1823	3.27137254980302e-11\\
1824	3.26983829345534e-11\\
1825	3.26830554676152e-11\\
1826	3.26677430742231e-11\\
1827	3.26524457314324e-11\\
1828	3.26371634163465e-11\\
1829	3.26218961061162e-11\\
1830	3.26066437779403e-11\\
1831	3.25914064090648e-11\\
1832	3.2576183976783e-11\\
1833	3.25609764584356e-11\\
1834	3.25457838314106e-11\\
1835	3.25306060731425e-11\\
1836	3.25154431611129e-11\\
1837	3.25002950728503e-11\\
1838	3.24851617859294e-11\\
1839	3.24700432779717e-11\\
1840	3.24549395266451e-11\\
1841	3.24398505096635e-11\\
1842	3.24247762047871e-11\\
1843	3.24097165898221e-11\\
1844	3.23946716426203e-11\\
1845	3.23796413410796e-11\\
1846	3.23646256631434e-11\\
1847	3.23496245868007e-11\\
1848	3.23346380900857e-11\\
1849	3.23196661510779e-11\\
1850	3.23047087479021e-11\\
1851	3.22897658587283e-11\\
1852	3.2274837461771e-11\\
1853	3.22599235352896e-11\\
1854	3.22450240575885e-11\\
1855	3.22301390070165e-11\\
1856	3.22152683619666e-11\\
1857	3.22004121008765e-11\\
1858	3.21855702022277e-11\\
1859	3.21707426445466e-11\\
1860	3.21559294064026e-11\\
1861	3.21411304664096e-11\\
1862	3.2126345803225e-11\\
1863	3.21115753955502e-11\\
1864	3.20968192221295e-11\\
1865	3.20820772617514e-11\\
1866	3.2067349493247e-11\\
1867	3.2052635895491e-11\\
1868	3.2037936447401e-11\\
1869	3.20232511279379e-11\\
1870	3.2008579916105e-11\\
1871	3.19939227909486e-11\\
1872	3.19792797315577e-11\\
1873	3.19646507170635e-11\\
1874	3.195003572664e-11\\
1875	3.19354347395032e-11\\
1876	3.19208477349116e-11\\
1877	3.19062746921656e-11\\
1878	3.18917155906075e-11\\
1879	3.18771704096217e-11\\
1880	3.18626391286343e-11\\
1881	3.18481217271127e-11\\
1882	3.18336181845664e-11\\
1883	3.18191284805461e-11\\
1884	3.18046525946438e-11\\
1885	3.17901905064925e-11\\
1886	3.17757421957669e-11\\
1887	3.17613076421822e-11\\
1888	3.17468868254947e-11\\
1889	3.17324797255015e-11\\
1890	3.17180863220405e-11\\
1891	3.17037065949901e-11\\
1892	3.16893405242691e-11\\
1893	3.16749880898368e-11\\
1894	3.16606492716927e-11\\
1895	3.16463240498768e-11\\
1896	3.16320124044686e-11\\
1897	3.16177143155882e-11\\
1898	3.16034297633949e-11\\
1899	3.15891587280885e-11\\
1900	3.15749011899081e-11\\
1901	3.15606571291321e-11\\
1902	3.15464265260791e-11\\
1903	3.15322093611062e-11\\
1904	3.15180056146105e-11\\
1905	3.15038152670277e-11\\
1906	3.14896382988331e-11\\
1907	3.14754746905407e-11\\
1908	3.14613244227032e-11\\
1909	3.14471874759122e-11\\
1910	3.14330638307982e-11\\
1911	3.14189534680302e-11\\
1912	3.14048563683153e-11\\
1913	3.13907725123994e-11\\
1914	3.13767018810666e-11\\
1915	3.13626444551388e-11\\
1916	3.13486002154768e-11\\
1917	3.13345691429785e-11\\
1918	3.13205512185804e-11\\
1919	3.13065464232561e-11\\
1920	3.12925547380178e-11\\
1921	3.12785761439145e-11\\
1922	3.12646106220331e-11\\
1923	3.1250658153498e-11\\
1924	3.12367187194706e-11\\
1925	3.12227923011499e-11\\
1926	3.12088788797715e-11\\
1927	3.11949784366087e-11\\
1928	3.11810909529715e-11\\
1929	3.11672164102065e-11\\
1930	3.11533547896974e-11\\
1931	3.11395060728645e-11\\
1932	3.11256702411645e-11\\
1933	3.11118472760909e-11\\
1934	3.10980371591732e-11\\
1935	3.10842398719777e-11\\
1936	3.10704553961065e-11\\
1937	3.1056683713198e-11\\
1938	3.10429248049266e-11\\
1939	3.10291786530028e-11\\
1940	3.10154452391726e-11\\
1941	3.10017245452182e-11\\
1942	3.09880165529571e-11\\
1943	3.09743212442427e-11\\
1944	3.09606386009638e-11\\
1945	3.09469686050443e-11\\
1946	3.09333112384439e-11\\
1947	3.09196664831573e-11\\
1948	3.09060343212144e-11\\
1949	3.08924147346802e-11\\
1950	3.08788077056543e-11\\
1951	3.08652132162718e-11\\
1952	3.08516312487022e-11\\
1953	3.083806178515e-11\\
1954	3.08245048078538e-11\\
1955	3.08109602990874e-11\\
1956	3.07974282411585e-11\\
1957	3.07839086164095e-11\\
1958	3.0770401407217e-11\\
1959	3.07569065959921e-11\\
1960	3.07434241651791e-11\\
1961	3.07299540972575e-11\\
1962	3.07164963747398e-11\\
1963	3.07030509801732e-11\\
1964	3.06896178961378e-11\\
1965	3.06761971052481e-11\\
1966	3.06627885901519e-11\\
1967	3.06493923335306e-11\\
1968	3.0636008318099e-11\\
1969	3.06226365266054e-11\\
1970	3.06092769418312e-11\\
1971	3.05959295465911e-11\\
1972	3.0582594323733e-11\\
1973	3.05692712561376e-11\\
1974	3.05559603267189e-11\\
1975	3.05426615184236e-11\\
1976	3.0529374814231e-11\\
1977	3.05161001971535e-11\\
1978	3.05028376502359e-11\\
1979	3.04895871565557e-11\\
1980	3.04763486992225e-11\\
1981	3.04631222613789e-11\\
1982	3.04499078261995e-11\\
1983	3.04367053768909e-11\\
1984	3.04235148966924e-11\\
1985	3.04103363688749e-11\\
1986	3.03971697767416e-11\\
1987	3.03840151036274e-11\\
1988	3.03708723328993e-11\\
1989	3.0357741447956e-11\\
1990	3.03446224322278e-11\\
1991	3.03315152691765e-11\\
1992	3.03184199422959e-11\\
1993	3.03053364351109e-11\\
1994	3.02922647311775e-11\\
1995	3.02792048140839e-11\\
1996	3.02661566674486e-11\\
1997	3.0253120274922e-11\\
1998	3.0240095620185e-11\\
1999	3.02270826869499e-11\\
2000	3.02140814589597e-11\\
2001	3.02010919199885e-11\\
};
\addlegendentry{$M=8,$ $N_{d}=1$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0755906054708161\\
2	8.94231613800502e-09\\
3	7.32185225117299e-09\\
4	6.30378186200464e-09\\
5	5.59734599271114e-09\\
6	5.07655118984235e-09\\
7	4.67543703224337e-09\\
8	4.35590583317412e-09\\
9	4.09444441809121e-09\\
10	3.87578687380491e-09\\
11	3.68960718802676e-09\\
12	3.52867809597388e-09\\
13	3.38779246576231e-09\\
14	3.2631040562669e-09\\
15	3.15170976930718e-09\\
16	3.05137651154166e-09\\
17	2.96035763814383e-09\\
18	2.87726656877107e-09\\
19	2.80098786887009e-09\\
20	2.73061346869742e-09\\
21	2.66539611030289e-09\\
22	2.60471482995813e-09\\
23	2.5480489959631e-09\\
24	2.4949585250981e-09\\
25	2.44506862633633e-09\\
26	2.39805790616104e-09\\
27	2.35364900065804e-09\\
28	2.31160112842437e-09\\
29	2.27170411897264e-09\\
30	2.23377358557851e-09\\
31	2.19764699382066e-09\\
32	2.16318043703183e-09\\
33	2.13024597405283e-09\\
34	2.09872941755106e-09\\
35	2.06852848585675e-09\\
36	2.03955124998683e-09\\
37	2.01171482183078e-09\\
38	1.9849442404955e-09\\
39	1.95917152236073e-09\\
40	1.93433484708451e-09\\
41	1.91037785706126e-09\\
42	1.8872490520023e-09\\
43	1.86490126362961e-09\\
44	1.84329119813297e-09\\
45	1.82237903618401e-09\\
46	1.80212808203443e-09\\
47	1.78250445463708e-09\\
48	1.76347681488118e-09\\
49	1.7450161239787e-09\\
50	1.72709542881879e-09\\
51	1.7096896707512e-09\\
52	1.66937026474302e-09\\
53	1.63448471010317e-09\\
54	1.60349605935318e-09\\
55	1.57548315110552e-09\\
56	1.5498403001786e-09\\
57	1.52614339452513e-09\\
58	1.50408154674404e-09\\
59	1.48341875619338e-09\\
60	1.46397084504496e-09\\
61	1.44559080973426e-09\\
62	1.42815910500032e-09\\
63	1.41157696663838e-09\\
64	1.39576168452252e-09\\
65	1.38064317106896e-09\\
66	1.36616141571357e-09\\
67	1.35226456085342e-09\\
68	1.33890742338068e-09\\
69	1.32605034194951e-09\\
70	1.31365826647838e-09\\
71	1.30170003057814e-09\\
72	1.29014776403536e-09\\
73	1.27897641387322e-09\\
74	1.26816335054571e-09\\
75	1.25768804157702e-09\\
76	1.24753177914141e-09\\
77	1.23767745116008e-09\\
78	1.22810934778904e-09\\
79	1.21881299690337e-09\\
80	1.20977502350283e-09\\
81	1.20098302897839e-09\\
82	1.19242548696653e-09\\
83	1.18409165313474e-09\\
84	1.17597148672745e-09\\
85	1.16805558208819e-09\\
86	1.1603351086825e-09\\
87	1.15280175839548e-09\\
88	1.14544769907913e-09\\
89	1.13826553348944e-09\\
90	1.13124826288774e-09\\
91	1.12438925469192e-09\\
92	1.11768221365516e-09\\
93	1.1111211561261e-09\\
94	1.10470038700839e-09\\
95	1.09841447909139e-09\\
96	1.09225825446839e-09\\
97	1.08622676779758e-09\\
98	1.080315291193e-09\\
99	1.07451930056033e-09\\
100	1.06883446321619e-09\\
101	1.06325662664949e-09\\
102	1.05778180830104e-09\\
103	1.05240618625234e-09\\
104	1.04712609072758e-09\\
105	1.04193799632396e-09\\
106	1.03683851489513e-09\\
107	1.03182438902122e-09\\
108	1.02689248600596e-09\\
109	1.0220397923482e-09\\
110	1.01726340864053e-09\\
111	1.01256054485286e-09\\
112	1.00792851596293e-09\\
113	1.0033647378999e-09\\
114	9.98866723770316e-10\\
115	9.94432080338922e-10\\
116	9.90058504739309e-10\\
117	9.85743781392066e-10\\
118	9.81485779109831e-10\\
119	9.77282448370989e-10\\
120	9.73131818745096e-10\\
121	9.69031996454954e-10\\
122	9.64981162061445e-10\\
123	9.6097756825863e-10\\
124	9.57019537767719e-10\\
125	9.53105461319589e-10\\
126	9.49233795716448e-10\\
127	9.45403061964188e-10\\
128	9.41611843467751e-10\\
129	9.37858784282545e-10\\
130	9.34142587415716e-10\\
131	9.30462013171645e-10\\
132	9.26815877536743e-10\\
133	9.23203050599007e-10\\
134	9.19622454998514e-10\\
135	9.16073064405335e-10\\
136	9.12553902021929e-10\\
137	9.09064039107411e-10\\
138	9.05602593521533e-10\\
139	9.02168728286537e-10\\
140	8.98761650165384e-10\\
141	8.95380608255239e-10\\
142	8.92024892595226e-10\\
143	8.88693832787915e-10\\
144	8.85386796634088e-10\\
145	8.82103188780654e-10\\
146	8.78842449381718e-10\\
147	8.75604052773018e-10\\
148	8.72387506160068e-10\\
149	8.69192348320531e-10\\
150	8.6601814832143e-10\\
151	8.62864504251887e-10\\
152	8.5973104197222e-10\\
153	8.56617413880218e-10\\
154	8.53523297695577e-10\\
155	8.50448395263364e-10\\
156	8.47392431377539e-10\\
157	8.44355152625482e-10\\
158	8.4133632625452e-10\\
159	8.38335739061392e-10\\
160	8.35353196305595e-10\\
161	8.32388520647503e-10\\
162	8.29441551112116e-10\\
163	8.26512142079236e-10\\
164	8.2360016230081e-10\\
165	8.20705493946114e-10\\
166	8.17828031675401e-10\\
167	8.14967681742528e-10\\
168	8.12124361127041e-10\\
169	8.09297996696089e-10\\
170	8.06488524396478e-10\\
171	8.03695888477076e-10\\
172	8.00920040741718e-10\\
173	7.9816093983269e-10\\
174	7.95418550544743e-10\\
175	7.92692843169594e-10\\
176	7.89983792870689e-10\\
177	7.87291379088066e-10\\
178	7.84615584972943e-10\\
179	7.81956396851727e-10\\
180	7.79313803718957e-10\\
181	7.76687796758753e-10\\
182	7.74078368894182e-10\\
183	7.71485514363991e-10\\
184	7.6890922832607e-10\\
185	7.66349506486929e-10\\
186	7.63806344756591e-10\\
187	7.61279738928025e-10\\
188	7.58769684380454e-10\\
189	7.56276175805742e-10\\
190	7.53799206956993e-10\\
191	7.51338770418618e-10\\
192	7.48894857396977e-10\\
193	7.46467457530817e-10\\
194	7.44056558720591e-10\\
195	7.41662146975892e-10\\
196	7.39284206280103e-10\\
197	7.36922718471463e-10\\
198	7.34577663139692e-10\\
199	7.32249017537391e-10\\
200	7.29936756505381e-10\\
201	7.27640852411224e-10\\
202	7.25361275100101e-10\\
203	7.23097991857362e-10\\
204	7.2085096738193e-10\\
205	7.18620163769922e-10\\
206	7.16405540507723e-10\\
207	7.14207054473898e-10\\
208	7.12024659949243e-10\\
209	7.09858308634378e-10\\
210	7.07707949674288e-10\\
211	7.05573529689192e-10\\
212	7.03454992811239e-10\\
213	7.01352280726473e-10\\
214	6.99265332721544e-10\\
215	6.97194085734744e-10\\
216	6.95138474410846e-10\\
217	6.93098431159357e-10\\
218	6.91073886215754e-10\\
219	6.8906476770533e-10\\
220	6.87071001709279e-10\\
221	6.85092512332664e-10\\
222	6.83129221773981e-10\\
223	6.81181050395978e-10\\
224	6.79247916797487e-10\\
225	6.77329737885947e-10\\
226	6.75426428950472e-10\\
227	6.73537903735124e-10\\
228	6.7166407451227e-10\\
229	6.6980485215577e-10\\
230	6.6796014621389e-10\\
231	6.66129864981683e-10\\
232	6.64313915572761e-10\\
233	6.62512203990314e-10\\
234	6.60724635197223e-10\\
235	6.58951113185182e-10\\
236	6.5719154104272e-10\\
237	6.5544582102204e-10\\
238	6.53713854604598e-10\\
239	6.51995542565336e-10\\
240	6.50290785035557e-10\\
241	6.48599481564306e-10\\
242	6.46921531178308e-10\\
243	6.45256832440369e-10\\
244	6.43605283506218e-10\\
245	6.41966782179782e-10\\
246	6.40341225966861e-10\\
247	6.38728512127216e-10\\
248	6.37128537725015e-10\\
249	6.35541199677695e-10\\
250	6.33966394803196e-10\\
251	6.32404019865583e-10\\
252	6.30853971619089e-10\\
253	6.29316146850556e-10\\
254	6.27790442420317e-10\\
255	6.26276755301507e-10\\
256	6.2477498261787e-10\\
257	6.2328502168004e-10\\
258	6.21806770020322e-10\\
259	6.2034012542604e-10\\
260	6.18884985971435e-10\\
261	6.17441250048159e-10\\
262	6.16008816394399e-10\\
263	6.14587584122654e-10\\
264	6.13177452746183e-10\\
265	6.11778322204201e-10\\
266	6.10390092885792e-10\\
267	6.09012665652617e-10\\
268	6.07645941860442e-10\\
269	6.06289823379513e-10\\
270	6.04944212613786e-10\\
271	6.03609012519104e-10\\
272	6.02284126620295e-10\\
273	6.00969459027261e-10\\
274	5.99664914450066e-10\\
275	5.98370398213076e-10\\
276	5.97085816268165e-10\\
277	5.9581107520702e-10\\
278	5.945460822726e-10\\
279	5.93290745369745e-10\\
280	5.92044973074975e-10\\
281	5.90808674645526e-10\\
282	5.89581760027643e-10\\
283	5.88364139864119e-10\\
284	5.87155725501189e-10\\
285	5.8595642899473e-10\\
286	5.84766163115812e-10\\
287	5.83584841355678e-10\\
288	5.82412377930084e-10\\
289	5.81248687783104e-10\\
290	5.80093686590395e-10\\
291	5.78947290761924e-10\\
292	5.77809417444219e-10\\
293	5.76679984522139e-10\\
294	5.75558910620181e-10\\
295	5.74446115103367e-10\\
296	5.73341518077718e-10\\
297	5.72245040390315e-10\\
298	5.71156603629019e-10\\
299	5.70076130121787e-10\\
300	5.69003542935697e-10\\
301	5.67938765875613e-10\\
302	5.66881723482556e-10\\
303	5.65832341031787e-10\\
304	5.64790544530608e-10\\
305	5.63756260715903e-10\\
306	5.62729417051426e-10\\
307	5.61709941724862e-10\\
308	5.60697763644668e-10\\
309	5.59692812436687e-10\\
310	5.58695018440598e-10\\
311	5.57704312706149e-10\\
312	5.56720626989229e-10\\
313	5.55743893747782e-10\\
314	5.54774046137563e-10\\
315	5.53811018007744e-10\\
316	5.52854743896405e-10\\
317	5.51905159025878e-10\\
318	5.50962199297998e-10\\
319	5.50025801289224e-10\\
320	5.49095902245692e-10\\
321	5.4817244007813e-10\\
322	5.47255353356745e-10\\
323	5.46344581305986e-10\\
324	5.45440063799267e-10\\
325	5.4454174135361e-10\\
326	5.43649555124238e-10\\
327	5.42763446899116e-10\\
328	5.4188335909344e-10\\
329	5.41009234744099e-10\\
330	5.40141017504084e-10\\
331	5.39278651636883e-10\\
332	5.38422082010839e-10\\
333	5.37571254093488e-10\\
334	5.36726113945896e-10\\
335	5.3588660821695e-10\\
336	5.35052684137677e-10\\
337	5.3422428951553e-10\\
338	5.33401372728684e-10\\
339	5.3258388272033e-10\\
340	5.31771768992983e-10\\
341	5.30964981602774e-10\\
342	5.30163471153777e-10\\
343	5.29367188792336e-10\\
344	5.28576086201404e-10\\
345	5.27790115594917e-10\\
346	5.27009229712163e-10\\
347	5.26233381812191e-10\\
348	5.25462525668239e-10\\
349	5.24696615562183e-10\\
350	5.23935606279029e-10\\
351	5.23179453101402e-10\\
352	5.22428111804105e-10\\
353	5.21681538648682e-10\\
354	5.20939690378027e-10\\
355	5.20202524211019e-10\\
356	5.19469997837204e-10\\
357	5.18742069411503e-10\\
358	5.18018697548969e-10\\
359	5.17299841319566e-10\\
360	5.16585460243009e-10\\
361	5.1587551428363e-10\\
362	5.15169963845284e-10\\
363	5.14468769766307e-10\\
364	5.1377189331451e-10\\
365	5.13079296182216e-10\\
366	5.12390940481344e-10\\
367	5.11706788738532e-10\\
368	5.11026803890308e-10\\
369	5.10350949278304e-10\\
370	5.09679188644519e-10\\
371	5.09011486126611e-10\\
372	5.08347806253267e-10\\
373	5.07688113939588e-10\\
374	5.07032374482524e-10\\
375	5.0638055355637e-10\\
376	5.05732617208303e-10\\
377	5.05088531853952e-10\\
378	5.04448264273021e-10\\
379	5.03811781604979e-10\\
380	5.03179051344753e-10\\
381	5.02550041338505e-10\\
382	5.01924719779439e-10\\
383	5.01303055203655e-10\\
384	5.00685016486048e-10\\
385	5.00070572836249e-10\\
386	4.99459693794624e-10\\
387	4.98852349228303e-10\\
388	4.98248509327264e-10\\
389	4.97648144600457e-10\\
390	4.97051225871967e-10\\
391	4.9645772427724e-10\\
392	4.95867611259328e-10\\
393	4.95280858565197e-10\\
394	4.94697438242067e-10\\
395	4.941173226338e-10\\
396	4.93540484377333e-10\\
397	4.92966896399143e-10\\
398	4.92396531911771e-10\\
399	4.91829364410363e-10\\
400	4.91265367669283e-10\\
401	4.90704515738743e-10\\
402	4.90146782941481e-10\\
403	4.89592143869485e-10\\
404	4.89040573380745e-10\\
405	4.88492046596062e-10\\
406	4.87946538895874e-10\\
407	4.87404025917142e-10\\
408	4.86864483550265e-10\\
409	4.8632788793603e-10\\
410	4.857942154626e-10\\
411	4.85263442762554e-10\\
412	4.84735546709945e-10\\
413	4.84210504417398e-10\\
414	4.8368829323326e-10\\
415	4.83168890738764e-10\\
416	4.82652274745248e-10\\
417	4.82138423291393e-10\\
418	4.81627314640507e-10\\
419	4.81118927277834e-10\\
420	4.80613239907911e-10\\
421	4.80110231451938e-10\\
422	4.79609881045204e-10\\
423	4.79112168034526e-10\\
424	4.78617071975733e-10\\
425	4.7812457263118e-10\\
426	4.77634649967285e-10\\
427	4.77147284152115e-10\\
428	4.76662455552977e-10\\
429	4.76180144734071e-10\\
430	4.75700332454143e-10\\
431	4.75222999664191e-10\\
432	4.74748127505181e-10\\
433	4.74275697305817e-10\\
434	4.73805690580313e-10\\
435	4.73338089026205e-10\\
436	4.72872874522203e-10\\
437	4.72410029126043e-10\\
438	4.71949535072397e-10\\
439	4.71491374770785e-10\\
440	4.71035530803534e-10\\
441	4.70581985923741e-10\\
442	4.70130723053287e-10\\
443	4.69681725280854e-10\\
444	4.69234975859984e-10\\
445	4.68790458207155e-10\\
446	4.68348155899887e-10\\
447	4.67908052674855e-10\\
448	4.67470132426052e-10\\
449	4.67034379202971e-10\\
450	4.66600777208776e-10\\
451	4.66169310798549e-10\\
452	4.65739964477522e-10\\
453	4.65312722899348e-10\\
454	4.64887570864382e-10\\
455	4.64464493318e-10\\
456	4.64043475348926e-10\\
457	4.63624502187591e-10\\
458	4.63207559204501e-10\\
459	4.62792631908633e-10\\
460	4.62379705945862e-10\\
461	4.61968767097382e-10\\
462	4.61559801278169e-10\\
463	4.61152794535463e-10\\
464	4.6074773304725e-10\\
465	4.60344603120791e-10\\
466	4.59943391191143e-10\\
467	4.59544083819725e-10\\
468	4.5914666769287e-10\\
469	4.58751129620436e-10\\
470	4.58357456534396e-10\\
471	4.57965635487469e-10\\
472	4.57575653651762e-10\\
473	4.57187498317427e-10\\
474	4.56801156891342e-10\\
475	4.56416616895798e-10\\
476	4.56033865967215e-10\\
477	4.55652891854863e-10\\
478	4.55273682419603e-10\\
479	4.54896225632654e-10\\
480	4.54520509574353e-10\\
481	4.54146522432957e-10\\
482	4.53774252503438e-10\\
483	4.53403688186308e-10\\
484	4.5303481798645e-10\\
485	4.52667630511968e-10\\
486	4.52302114473051e-10\\
487	4.51938258680845e-10\\
488	4.5157605204636e-10\\
489	4.51215483579351e-10\\
490	4.50856542387262e-10\\
491	4.50499217674141e-10\\
492	4.50143498739595e-10\\
493	4.4978937497774e-10\\
494	4.4943683587619e-10\\
495	4.49085871015022e-10\\
496	4.48736470065785e-10\\
497	4.48388622790507e-10\\
498	4.48042319040714e-10\\
499	4.47697548756473e-10\\
500	4.47354301965427e-10\\
501	4.47012568781858e-10\\
502	4.46672339405758e-10\\
503	4.46333604121907e-10\\
504	4.45996353298965e-10\\
505	4.45660577388577e-10\\
506	4.45326266924491e-10\\
507	4.44993412521671e-10\\
508	4.44662004875447e-10\\
509	4.4433203476065e-10\\
510	4.44003493030778e-10\\
511	4.43676370617158e-10\\
512	4.43350658528121e-10\\
513	4.43026347848195e-10\\
514	4.42703429737301e-10\\
515	4.42381895429954e-10\\
516	4.42061736234487e-10\\
517	4.41742943532269e-10\\
518	4.41425508776948e-10\\
519	4.41109423493693e-10\\
520	4.40794679278444e-10\\
521	4.40481267797178e-10\\
522	4.40169180785179e-10\\
523	4.39858410046317e-10\\
524	4.39548947452342e-10\\
525	4.39240784942175e-10\\
526	4.38933914521215e-10\\
527	4.38628328260656e-10\\
528	4.38324018296804e-10\\
529	4.38020976830413e-10\\
530	4.37719196126018e-10\\
531	4.37418668511283e-10\\
532	4.37119386376356e-10\\
533	4.36821342173228e-10\\
534	4.36524528415101e-10\\
535	4.36228937675771e-10\\
536	4.35934562589e-10\\
537	4.35641395847914e-10\\
538	4.35349430204407e-10\\
539	4.35058658468533e-10\\
540	4.34769073507927e-10\\
541	4.34480668247218e-10\\
542	4.34193435667465e-10\\
543	4.33907368805575e-10\\
544	4.3362246075375e-10\\
545	4.33338704658937e-10\\
546	4.3305609372227e-10\\
547	4.32774621198533e-10\\
548	4.32494280395625e-10\\
549	4.32215064674031e-10\\
550	4.31936967446297e-10\\
551	4.3165998217651e-10\\
552	4.31384102379799e-10\\
553	4.31109321621812e-10\\
554	4.30835633518227e-10\\
555	4.30563031734259e-10\\
556	4.30291509984171e-10\\
557	4.30021062030783e-10\\
558	4.29751681685006e-10\\
559	4.29483362805364e-10\\
560	4.29216099297532e-10\\
561	4.28949885113864e-10\\
562	4.28684714252956e-10\\
563	4.28420580759173e-10\\
564	4.28157478722224e-10\\
565	4.27895402276709e-10\\
566	4.27634345601682e-10\\
567	4.2737430292023e-10\\
568	4.27115268499039e-10\\
569	4.26857236647977e-10\\
570	4.26600201719672e-10\\
571	4.26344158109107e-10\\
572	4.26089100253208e-10\\
573	4.25835022630447e-10\\
574	4.25581919760435e-10\\
575	4.25329786203532e-10\\
576	4.25078616560462e-10\\
577	4.24828405471923e-10\\
578	4.24579147618206e-10\\
579	4.24330837718819e-10\\
580	4.24083470532115e-10\\
581	4.23837040854926e-10\\
582	4.23591543522193e-10\\
583	4.23346973406606e-10\\
584	4.23103325418254e-10\\
585	4.22860594504268e-10\\
586	4.22618775648468e-10\\
587	4.22377863871024e-10\\
588	4.22137854228118e-10\\
589	4.21898741811592e-10\\
590	4.21660521748629e-10\\
591	4.21423189201418e-10\\
592	4.21186739366822e-10\\
593	4.20951167476064e-10\\
594	4.20716468794396e-10\\
595	4.20482638620795e-10\\
596	4.20249672287641e-10\\
597	4.2001756516041e-10\\
598	4.19786312637368e-10\\
599	4.19555910149268e-10\\
600	4.19326353159052e-10\\
601	4.19097637161552e-10\\
602	4.18869757683192e-10\\
603	4.18642710281711e-10\\
604	4.18416490545861e-10\\
605	4.18191094095134e-10\\
606	4.1796651657947e-10\\
607	4.17742753678989e-10\\
608	4.17519801103711e-10\\
609	4.17297654593279e-10\\
610	4.17076309916702e-10\\
611	4.16855762872072e-10\\
612	4.16636009286313e-10\\
613	4.16417045014916e-10\\
614	4.16198865941672e-10\\
615	4.15981467978432e-10\\
616	4.15764847064839e-10\\
617	4.15548999168088e-10\\
618	4.15333920282668e-10\\
619	4.15119606430129e-10\\
620	4.14906053658825e-10\\
621	4.14693258043686e-10\\
622	4.1448121568597e-10\\
623	4.14269922713037e-10\\
624	4.1405937527811e-10\\
625	4.13849569560039e-10\\
626	4.13640501763086e-10\\
627	4.13432168116691e-10\\
628	4.13224564875245e-10\\
629	4.13017688317873e-10\\
630	4.12811534748218e-10\\
631	4.12606100494218e-10\\
632	4.12401381907893e-10\\
633	4.12197375365132e-10\\
634	4.11994077265483e-10\\
635	4.11791484031945e-10\\
636	4.11589592110764e-10\\
637	4.11388397971222e-10\\
638	4.1118789810544e-10\\
639	4.10988089028175e-10\\
640	4.10788967276625e-10\\
641	4.10590529410233e-10\\
642	4.10392772010485e-10\\
643	4.10195691680729e-10\\
644	4.09999285045973e-10\\
645	4.09803548752708e-10\\
646	4.09608479468712e-10\\
647	4.09414073882868e-10\\
648	4.09220328704984e-10\\
649	4.09027240665604e-10\\
650	4.08834806515841e-10\\
651	4.08643023027187e-10\\
652	4.08451886991339e-10\\
653	4.08261395220034e-10\\
654	4.08071544544868e-10\\
655	4.0788233181712e-10\\
656	4.07693753907597e-10\\
657	4.07505807706458e-10\\
658	4.07318490123046e-10\\
659	4.07131798085727e-10\\
660	4.0694572854173e-10\\
661	4.06760278456978e-10\\
662	4.06575444815932e-10\\
663	4.06391224621435e-10\\
664	4.06207614894555e-10\\
665	4.06024612674426e-10\\
666	4.05842215018099e-10\\
667	4.05660419000383e-10\\
668	4.05479221713703e-10\\
669	4.05298620267943e-10\\
670	4.05118611790303e-10\\
671	4.04939193425149e-10\\
672	4.04760362333871e-10\\
673	4.04582115694735e-10\\
674	4.04404450702746e-10\\
675	4.04227364569501e-10\\
676	4.04050854523053e-10\\
677	4.03874917807773e-10\\
678	4.0369955168421e-10\\
679	4.03524753428956e-10\\
680	4.03350520334509e-10\\
681	4.03176849709149e-10\\
682	4.03003738876795e-10\\
683	4.02831185176876e-10\\
684	4.02659185964206e-10\\
685	4.02487738608851e-10\\
686	4.02316840496005e-10\\
687	4.0214648902586e-10\\
688	4.01976681613488e-10\\
689	4.01807415688706e-10\\
690	4.01638688695961e-10\\
691	4.01470498094207e-10\\
692	4.01302841356787e-10\\
693	4.01135715971305e-10\\
694	4.0096911943952e-10\\
695	4.00803049277216e-10\\
696	4.00637503014095e-10\\
697	4.00472478193657e-10\\
698	4.00307972373087e-10\\
699	4.00143983123148e-10\\
700	3.99980508028055e-10\\
701	3.99817544685376e-10\\
702	3.99655090705919e-10\\
703	3.99493143713619e-10\\
704	3.99331701345437e-10\\
705	3.99170761251245e-10\\
706	3.99010321093722e-10\\
707	3.98850378548255e-10\\
708	3.98690931302827e-10\\
709	3.98531977057916e-10\\
710	3.98373513526393e-10\\
711	3.98215538433418e-10\\
712	3.98058049516349e-10\\
713	3.97901044524625e-10\\
714	3.97744521219683e-10\\
715	3.9758847737485e-10\\
716	3.97432910775254e-10\\
717	3.97277819217717e-10\\
718	3.9712320051067e-10\\
719	3.9696905247405e-10\\
720	3.96815372939214e-10\\
721	3.9666215974884e-10\\
722	3.96509410756835e-10\\
723	3.96357123828247e-10\\
724	3.96205296839171e-10\\
725	3.96053927676662e-10\\
726	3.95903014238642e-10\\
727	3.95752554433818e-10\\
728	3.95602546181584e-10\\
729	3.95452987411948e-10\\
730	3.95303876065431e-10\\
731	3.95155210092998e-10\\
732	3.95006987455953e-10\\
733	3.94859206125876e-10\\
734	3.94711864084528e-10\\
735	3.94564959323767e-10\\
736	3.94418489845474e-10\\
737	3.94272453661465e-10\\
738	3.94126848793415e-10\\
739	3.93981673272777e-10\\
740	3.938369251407e-10\\
741	3.93692602447956e-10\\
742	3.93548703254861e-10\\
743	3.93405225631185e-10\\
744	3.93262167656104e-10\\
745	3.93119527418092e-10\\
746	3.92977303014867e-10\\
747	3.92835492553311e-10\\
748	3.92694094149393e-10\\
749	3.92553105928099e-10\\
750	3.92412526023352e-10\\
751	3.9227235257796e-10\\
752	3.92132583743512e-10\\
753	3.91993217680342e-10\\
754	3.9185425255743e-10\\
755	3.9171568655235e-10\\
756	3.91577517851191e-10\\
757	3.914397446485e-10\\
758	3.91302365147197e-10\\
759	3.91165377558521e-10\\
760	3.91028780101958e-10\\
761	3.90892571005176e-10\\
762	3.90756748503954e-10\\
763	3.90621310842129e-10\\
764	3.90486256271514e-10\\
765	3.90351583051848e-10\\
766	3.90217289450726e-10\\
767	3.90083373743534e-10\\
768	3.89949834213393e-10\\
769	3.89816669151089e-10\\
770	3.89683876855014e-10\\
771	3.89551455631109e-10\\
772	3.89419403792799e-10\\
773	3.89287719660928e-10\\
774	3.89156401563711e-10\\
775	3.89025447836663e-10\\
776	3.88894856822551e-10\\
777	3.88764626871324e-10\\
778	3.88634756340061e-10\\
779	3.88505243592917e-10\\
780	3.88376087001061e-10\\
781	3.88247284942619e-10\\
782	3.88118835802621e-10\\
783	3.87990737972944e-10\\
784	3.87862989852255e-10\\
785	3.87735589845955e-10\\
786	3.87608536366137e-10\\
787	3.87481827831512e-10\\
788	3.87355462667372e-10\\
789	3.87229439305526e-10\\
790	3.87103756184255e-10\\
791	3.86978411748257e-10\\
792	3.86853404448591e-10\\
793	3.86728732742634e-10\\
794	3.86604395094022e-10\\
795	3.86480389972601e-10\\
796	3.86356715854381e-10\\
797	3.86233371221484e-10\\
798	3.86110354562089e-10\\
799	3.8598766437039e-10\\
800	3.85865299146545e-10\\
801	3.85743257396629e-10\\
802	3.85621537632578e-10\\
803	3.85500138372154e-10\\
804	3.85379058138889e-10\\
805	3.85258295462037e-10\\
806	3.85137848876536e-10\\
807	3.85017716922954e-10\\
808	3.84897898147444e-10\\
809	3.84778391101704e-10\\
810	3.84659194342923e-10\\
811	3.84540306433746e-10\\
812	3.84421725942222e-10\\
813	3.84303451441761e-10\\
814	3.84185481511097e-10\\
815	3.84067814734231e-10\\
816	3.83950449700404e-10\\
817	3.83833385004044e-10\\
818	3.83716619244721e-10\\
819	3.83600151027115e-10\\
820	3.83483978960967e-10\\
821	3.8336810166104e-10\\
822	3.83252517747071e-10\\
823	3.83137225843746e-10\\
824	3.83022224580642e-10\\
825	3.82907512592196e-10\\
826	3.82793088517663e-10\\
827	3.82678951001078e-10\\
828	3.82565098691215e-10\\
829	3.82451530241541e-10\\
830	3.82338244310196e-10\\
831	3.82225239559932e-10\\
832	3.8211251465809e-10\\
833	3.82000068276558e-10\\
834	3.8188789909173e-10\\
835	3.81776005784476e-10\\
836	3.81664387040091e-10\\
837	3.81553041548279e-10\\
838	3.81441968003098e-10\\
839	3.8133116510293e-10\\
840	3.81220631550451e-10\\
841	3.81110366052582e-10\\
842	3.81000367320468e-10\\
843	3.80890634069437e-10\\
844	3.80781165018955e-10\\
845	3.80671958892613e-10\\
846	3.8056301441807e-10\\
847	3.80454330327036e-10\\
848	3.80345905355226e-10\\
849	3.80237738242336e-10\\
850	3.80129827732e-10\\
851	3.80022172571768e-10\\
852	3.79914771513063e-10\\
853	3.79807623311152e-10\\
854	3.79700726725116e-10\\
855	3.79594080517816e-10\\
856	3.7948768345586e-10\\
857	3.79381534309571e-10\\
858	3.79275631852961e-10\\
859	3.79169974863688e-10\\
860	3.79064562123041e-10\\
861	3.78959392415896e-10\\
862	3.78854464530691e-10\\
863	3.78749777259397e-10\\
864	3.78645329397483e-10\\
865	3.78541119743892e-10\\
866	3.78437147101006e-10\\
867	3.78333410274619e-10\\
868	3.78229908073914e-10\\
869	3.7812663931142e-10\\
870	3.78023602802996e-10\\
871	3.77920797367795e-10\\
872	3.77818221828245e-10\\
873	3.77715875010004e-10\\
874	3.77613755741953e-10\\
875	3.77511862856148e-10\\
876	3.77410195187815e-10\\
877	3.77308751575296e-10\\
878	3.77207530860049e-10\\
879	3.77106531886601e-10\\
880	3.7700575350253e-10\\
881	3.76905194558438e-10\\
882	3.76804853907927e-10\\
883	3.76704730407568e-10\\
884	3.76604822916874e-10\\
885	3.76505130298283e-10\\
886	3.76405651417126e-10\\
887	3.76306385141599e-10\\
888	3.7620733034275e-10\\
889	3.76108485894442e-10\\
890	3.76009850673332e-10\\
891	3.75911423558847e-10\\
892	3.75813203433164e-10\\
893	3.75715189181178e-10\\
894	3.75617379690484e-10\\
895	3.75519773851351e-10\\
896	3.75422370556699e-10\\
897	3.75325168702077e-10\\
898	3.75228167185634e-10\\
899	3.75131364908111e-10\\
900	3.75034760772793e-10\\
901	3.74938353685512e-10\\
902	3.74842142554614e-10\\
903	3.74746126290931e-10\\
904	3.74650303807768e-10\\
905	3.74554674020877e-10\\
906	3.74459235848438e-10\\
907	3.74363988211033e-10\\
908	3.74268930031631e-10\\
909	3.74174060235557e-10\\
910	3.74079377750483e-10\\
911	3.73984881506399e-10\\
912	3.73890570435597e-10\\
913	3.73796443472643e-10\\
914	3.73702499554369e-10\\
915	3.73608737619841e-10\\
916	3.73515156610345e-10\\
917	3.73421755469368e-10\\
918	3.73328533142575e-10\\
919	3.73235488577791e-10\\
920	3.73142620724983e-10\\
921	3.73049928536238e-10\\
922	3.72957410965748e-10\\
923	3.72865066969789e-10\\
924	3.72772895506699e-10\\
925	3.72680895536867e-10\\
926	3.72589066022709e-10\\
927	3.72497405928651e-10\\
928	3.72405914221113e-10\\
929	3.72314589868487e-10\\
930	3.72223431841126e-10\\
931	3.7213243911132e-10\\
932	3.72041610653283e-10\\
933	3.71950945443132e-10\\
934	3.71860442458871e-10\\
935	3.71770100680381e-10\\
936	3.71679919089391e-10\\
937	3.71589896669473e-10\\
938	3.71500032406017e-10\\
939	3.71410325286222e-10\\
940	3.71320774299069e-10\\
941	3.71231378435321e-10\\
942	3.71142136687494e-10\\
943	3.71053048049848e-10\\
944	3.70964111518364e-10\\
945	3.70875326090743e-10\\
946	3.70786690766376e-10\\
947	3.70698204546334e-10\\
948	3.70609866433358e-10\\
949	3.70521675431837e-10\\
950	3.704336305478e-10\\
951	3.70345730788896e-10\\
952	3.70257975164382e-10\\
953	3.70170362685112e-10\\
954	3.70082892363514e-10\\
955	3.69995563213588e-10\\
956	3.69908374250883e-10\\
957	3.6982132449249e-10\\
958	3.69734412957021e-10\\
959	3.69647638664608e-10\\
960	3.6956100063687e-10\\
961	3.69474497896926e-10\\
962	3.69388129469358e-10\\
963	3.69301894380215e-10\\
964	3.69215791656991e-10\\
965	3.69129820328617e-10\\
966	3.69043979425448e-10\\
967	3.68958267979249e-10\\
968	3.68872685023189e-10\\
969	3.68787229591818e-10\\
970	3.68701900721069e-10\\
971	3.68616697448237e-10\\
972	3.68531618811966e-10\\
973	3.68446663852251e-10\\
974	3.68361831610412e-10\\
975	3.68277121129087e-10\\
976	3.68192531452232e-10\\
977	3.68108061625093e-10\\
978	3.68023710694208e-10\\
979	3.67939477707391e-10\\
980	3.67855361713728e-10\\
981	3.67771361763556e-10\\
982	3.67687476908464e-10\\
983	3.67603706201278e-10\\
984	3.67520048696047e-10\\
985	3.67436503448046e-10\\
986	3.67353069513756e-10\\
987	3.67269745950856e-10\\
988	3.67186531818218e-10\\
989	3.67103426175891e-10\\
990	3.67020428085104e-10\\
991	3.66937536608248e-10\\
992	3.66854750808865e-10\\
993	3.66772069751646e-10\\
994	3.66689492502425e-10\\
995	3.66607018128164e-10\\
996	3.66524645696945e-10\\
997	3.6644237427797e-10\\
998	3.66360202941541e-10\\
999	3.66278130759066e-10\\
1000	3.66196156803045e-10\\
1001	3.66114280147059e-10\\
1002	3.66032499865767e-10\\
1003	3.65950815034897e-10\\
1004	3.65869224731247e-10\\
1005	3.65787728032667e-10\\
1006	3.65706324018055e-10\\
1007	3.65625011767359e-10\\
1008	3.65543790361557e-10\\
1009	3.65462658882663e-10\\
1010	3.65381616413714e-10\\
1011	3.65300662038768e-10\\
1012	3.65219794842891e-10\\
1013	3.65139013912164e-10\\
1014	3.65058318333664e-10\\
1015	3.64977707195465e-10\\
1016	3.64897179586637e-10\\
1017	3.64816734597229e-10\\
1018	3.64736371318277e-10\\
1019	3.64656088841791e-10\\
1020	3.6457588626075e-10\\
1021	3.64495762669107e-10\\
1022	3.64415717161767e-10\\
1023	3.64335748834604e-10\\
1024	3.64255856784436e-10\\
1025	3.64176040109039e-10\\
1026	3.6409629790713e-10\\
1027	3.6401662927837e-10\\
1028	3.63937033323358e-10\\
1029	3.63857509143627e-10\\
1030	3.63778055841647e-10\\
1031	3.63698672520805e-10\\
1032	3.63619358285429e-10\\
1033	3.63540112240755e-10\\
1034	3.63460933492945e-10\\
1035	3.63381821149078e-10\\
1036	3.63302774317144e-10\\
1037	3.63223792106051e-10\\
1038	3.6314487362561e-10\\
1039	3.63066017986541e-10\\
1040	3.62987224300474e-10\\
1041	3.62908491679934e-10\\
1042	3.62829819238354e-10\\
1043	3.62751206090066e-10\\
1044	3.62672651350298e-10\\
1045	3.62594154135179e-10\\
1046	3.62515713561731e-10\\
1047	3.62437328747873e-10\\
1048	3.62358998812417e-10\\
1049	3.62280722875067e-10\\
1050	3.62202500056422e-10\\
1051	3.62124329477971e-10\\
1052	3.62046210262096e-10\\
1053	3.6196814153207e-10\\
1054	3.61890122412054e-10\\
1055	3.61812152027106e-10\\
1056	3.6173422950317e-10\\
1057	3.61656353967086e-10\\
1058	3.61578524546583e-10\\
1059	3.61500740370284e-10\\
1060	3.61423000567704e-10\\
1061	3.61345304269252e-10\\
1062	3.61267650606233e-10\\
1063	3.61190038710849e-10\\
1064	3.61112467716196e-10\\
1065	3.61034936756271e-10\\
1066	3.60957444965971e-10\\
1067	3.60879991481093e-10\\
1068	3.6080257543834e-10\\
1069	3.60725195975319e-10\\
1070	3.60647852230545e-10\\
1071	3.60570543343438e-10\\
1072	3.60493268454337e-10\\
1073	3.6041602670449e-10\\
1074	3.60338817236068e-10\\
1075	3.60261639192149e-10\\
1076	3.60184491716748e-10\\
1077	3.60107373954795e-10\\
1078	3.60030285052154e-10\\
1079	3.59953224155616e-10\\
1080	3.59876190412908e-10\\
1081	3.597991829727e-10\\
1082	3.59722200984597e-10\\
1083	3.59645243599157e-10\\
1084	3.59568309967878e-10\\
1085	3.59491399243224e-10\\
1086	3.59414510578602e-10\\
1087	3.59337643128396e-10\\
1088	3.59260796047948e-10\\
1089	3.59183968493569e-10\\
1090	3.59107159622552e-10\\
1091	3.59030368593169e-10\\
1092	3.58953594564672e-10\\
1093	3.58876836697311e-10\\
1094	3.58800094152326e-10\\
1095	3.58723366091963e-10\\
1096	3.58646651679468e-10\\
1097	3.58569950079108e-10\\
1098	3.58493260456159e-10\\
1099	3.58416581976925e-10\\
1100	3.58339913808741e-10\\
1101	3.58263255119972e-10\\
1102	3.58186605080032e-10\\
1103	3.58109962859381e-10\\
1104	3.58033327629531e-10\\
1105	3.57956698563059e-10\\
1106	3.57880074833611e-10\\
1107	3.57803455615901e-10\\
1108	3.57726840085737e-10\\
1109	3.57650227420007e-10\\
1110	3.57573616796698e-10\\
1111	3.57497007394904e-10\\
1112	3.57420398394825e-10\\
1113	3.57343788977787e-10\\
1114	3.57267178326239e-10\\
1115	3.57190565623765e-10\\
1116	3.57113950055094e-10\\
1117	3.57037330806103e-10\\
1118	3.56960707063831e-10\\
1119	3.56884078016487e-10\\
1120	3.5680744285345e-10\\
1121	3.5673080076529e-10\\
1122	3.56654150943768e-10\\
1123	3.5657749258185e-10\\
1124	3.56500824873712e-10\\
1125	3.56424147014749e-10\\
1126	3.56347458201592e-10\\
1127	3.56270757632108e-10\\
1128	3.56194044505413e-10\\
1129	3.56117318021884e-10\\
1130	3.56040577383163e-10\\
1131	3.55963821792175e-10\\
1132	3.55887050453133e-10\\
1133	3.55810262571544e-10\\
1134	3.55733457354231e-10\\
1135	3.5565663400933e-10\\
1136	3.5557979174631e-10\\
1137	3.5550292977598e-10\\
1138	3.55426047310502e-10\\
1139	3.55349143563396e-10\\
1140	3.5527221774956e-10\\
1141	3.55195269085273e-10\\
1142	3.55118296788205e-10\\
1143	3.55041300077445e-10\\
1144	3.54964278173486e-10\\
1145	3.54887230298262e-10\\
1146	3.5481015567514e-10\\
1147	3.54733053528945e-10\\
1148	3.54655923085964e-10\\
1149	3.54578763573961e-10\\
1150	3.54501574222193e-10\\
1151	3.54424354261414e-10\\
1152	3.54347102923892e-10\\
1153	3.54269819443422e-10\\
1154	3.54192503055338e-10\\
1155	3.54115152996522e-10\\
1156	3.54037768505424e-10\\
1157	3.53960348822069e-10\\
1158	3.53882893188072e-10\\
1159	3.53805400846649e-10\\
1160	3.53727871042637e-10\\
1161	3.53650303022495e-10\\
1162	3.53572696034328e-10\\
1163	3.53495049327902e-10\\
1164	3.53417362154646e-10\\
1165	3.53339633767676e-10\\
1166	3.53261863421802e-10\\
1167	3.53184050373548e-10\\
1168	3.53106193881163e-10\\
1169	3.53028293204636e-10\\
1170	3.52950347605705e-10\\
1171	3.52872356347882e-10\\
1172	3.52794318696456e-10\\
1173	3.52716233918513e-10\\
1174	3.52638101282956e-10\\
1175	3.52559920060507e-10\\
1176	3.52481689523729e-10\\
1177	3.52403408947044e-10\\
1178	3.52325077606744e-10\\
1179	3.52246694781004e-10\\
1180	3.52168259749899e-10\\
1181	3.52089771795422e-10\\
1182	3.52011230201496e-10\\
1183	3.51932634253993e-10\\
1184	3.5185398324074e-10\\
1185	3.51775276451546e-10\\
1186	3.51696513178217e-10\\
1187	3.51617692714556e-10\\
1188	3.51538814356405e-10\\
1189	3.51459877401632e-10\\
1190	3.51380881150173e-10\\
1191	3.5130182490403e-10\\
1192	3.51222707967292e-10\\
1193	3.5114352964616e-10\\
1194	3.51064289248945e-10\\
1195	3.50984986086106e-10\\
1196	3.50905619470249e-10\\
1197	3.50826188716152e-10\\
1198	3.50746693140776e-10\\
1199	3.50667132063291e-10\\
1200	3.50587504805084e-10\\
1201	3.50507810689777e-10\\
1202	3.50428049043247e-10\\
1203	3.5034821919364e-10\\
1204	3.50268320471394e-10\\
1205	3.50188352209239e-10\\
1206	3.5010831374224e-10\\
1207	3.50028204407793e-10\\
1208	3.49948023545648e-10\\
1209	3.49867770497933e-10\\
1210	3.49787444609162e-10\\
1211	3.49707045226258e-10\\
1212	3.49626571698566e-10\\
1213	3.49546023377875e-10\\
1214	3.49465399618433e-10\\
1215	3.49384699776967e-10\\
1216	3.49303923212696e-10\\
1217	3.49223069287351e-10\\
1218	3.49142137365194e-10\\
1219	3.49061126813034e-10\\
1220	3.48980037000249e-10\\
1221	3.48898867298794e-10\\
1222	3.48817617083227e-10\\
1223	3.48736285730727e-10\\
1224	3.48654872621109e-10\\
1225	3.48573377136841e-10\\
1226	3.48491798663067e-10\\
1227	3.48410136587615e-10\\
1228	3.48328390301029e-10\\
1229	3.48246559196577e-10\\
1230	3.48164642670269e-10\\
1231	3.48082640120882e-10\\
1232	3.48000550949974e-10\\
1233	3.47918374561897e-10\\
1234	3.47836110363825e-10\\
1235	3.47753757765769e-10\\
1236	3.4767131618059e-10\\
1237	3.47588785024023e-10\\
1238	3.4750616371469e-10\\
1239	3.47423451674127e-10\\
1240	3.47340648326794e-10\\
1241	3.47257753100096e-10\\
1242	3.471747654244e-10\\
1243	3.47091684733057e-10\\
1244	3.47008510462417e-10\\
1245	3.46925242051848e-10\\
1246	3.46841878943756e-10\\
1247	3.46758420583601e-10\\
1248	3.46674866419914e-10\\
1249	3.46591215904322e-10\\
1250	3.46507468491556e-10\\
1251	3.46423623639481e-10\\
1252	3.46339680809103e-10\\
1253	3.46255639464596e-10\\
1254	3.46171499073318e-10\\
1255	3.46087259105824e-10\\
1256	3.46002919035889e-10\\
1257	3.4591847834053e-10\\
1258	3.45833936500012e-10\\
1259	3.45749292997883e-10\\
1260	3.45664547320974e-10\\
1261	3.45579698959434e-10\\
1262	3.45494747406734e-10\\
1263	3.45409692159694e-10\\
1264	3.45324532718499e-10\\
1265	3.45239268586714e-10\\
1266	3.45153899271307e-10\\
1267	3.4506842428266e-10\\
1268	3.44982843134596e-10\\
1269	3.4489715534439e-10\\
1270	3.44811360432787e-10\\
1271	3.44725457924023e-10\\
1272	3.44639447345843e-10\\
1273	3.4455332822951e-10\\
1274	3.44467100109842e-10\\
1275	3.44380762525202e-10\\
1276	3.44294315017543e-10\\
1277	3.44207757132407e-10\\
1278	3.44121088418952e-10\\
1279	3.44034308429959e-10\\
1280	3.43947416721863e-10\\
1281	3.43860412854764e-10\\
1282	3.43773296392439e-10\\
1283	3.43686066902366e-10\\
1284	3.43598723955738e-10\\
1285	3.43511267127481e-10\\
1286	3.43423695996272e-10\\
1287	3.43336010144552e-10\\
1288	3.43248209158546e-10\\
1289	3.43160292628282e-10\\
1290	3.43072260147598e-10\\
1291	3.42984111314171e-10\\
1292	3.42895845729525e-10\\
1293	3.42807462999052e-10\\
1294	3.42718962732021e-10\\
1295	3.42630344541602e-10\\
1296	3.42541608044882e-10\\
1297	3.42452752862876e-10\\
1298	3.42363778620543e-10\\
1299	3.42274684946806e-10\\
1300	3.42185471474567e-10\\
1301	3.42096137840722e-10\\
1302	3.4200668368617e-10\\
1303	3.41917108655842e-10\\
1304	3.41827412398701e-10\\
1305	3.41737594567771e-10\\
1306	3.41647654820142e-10\\
1307	3.41557592816992e-10\\
1308	3.41467408223594e-10\\
1309	3.4137710070934e-10\\
1310	3.41286669947745e-10\\
1311	3.41196115616476e-10\\
1312	3.41105437397351e-10\\
1313	3.41014634976364e-10\\
1314	3.4092370804369e-10\\
1315	3.40832656293713e-10\\
1316	3.40741479425023e-10\\
1317	3.4065017714044e-10\\
1318	3.40558749147029e-10\\
1319	3.40467195156106e-10\\
1320	3.40375514883259e-10\\
1321	3.40283708048353e-10\\
1322	3.40191774375553e-10\\
1323	3.40099713593326e-10\\
1324	3.40007525434463e-10\\
1325	3.3991520963609e-10\\
1326	3.39822765939673e-10\\
1327	3.3973019409104e-10\\
1328	3.39637493840388e-10\\
1329	3.39544664942294e-10\\
1330	3.39451707155736e-10\\
1331	3.3935862024409e-10\\
1332	3.3926540397515e-10\\
1333	3.39172058121148e-10\\
1334	3.39078582458744e-10\\
1335	3.38984976769056e-10\\
1336	3.38891240837665e-10\\
1337	3.38797374454622e-10\\
1338	3.38703377414462e-10\\
1339	3.38609249516214e-10\\
1340	3.38514990563413e-10\\
1341	3.38420600364108e-10\\
1342	3.38326078730871e-10\\
1343	3.3823142548081e-10\\
1344	3.38136640435573e-10\\
1345	3.38041723421365e-10\\
1346	3.37946674268952e-10\\
1347	3.37851492813671e-10\\
1348	3.37756178895442e-10\\
1349	3.37660732358768e-10\\
1350	3.37565153052756e-10\\
1351	3.37469440831112e-10\\
1352	3.37373595552162e-10\\
1353	3.3727761707885e-10\\
1354	3.37181505278751e-10\\
1355	3.37085260024076e-10\\
1356	3.36988881191682e-10\\
1357	3.36892368663076e-10\\
1358	3.36795722324423e-10\\
1359	3.36698942066555e-10\\
1360	3.36602027784973e-10\\
1361	3.3650497937986e-10\\
1362	3.3640779675608e-10\\
1363	3.36310479823189e-10\\
1364	3.36213028495438e-10\\
1365	3.36115442691779e-10\\
1366	3.36017722335869e-10\\
1367	3.35919867356084e-10\\
1368	3.35821877685511e-10\\
1369	3.35723753261957e-10\\
1370	3.35625494027957e-10\\
1371	3.35527099930781e-10\\
1372	3.35428570922425e-10\\
1373	3.35329906959631e-10\\
1374	3.35231108003874e-10\\
1375	3.35132174021383e-10\\
1376	3.3503310498313e-10\\
1377	3.3493390086484e-10\\
1378	3.34834561646989e-10\\
1379	3.34735087314816e-10\\
1380	3.34635477858313e-10\\
1381	3.34535733272232e-10\\
1382	3.34435853556096e-10\\
1383	3.34335838714185e-10\\
1384	3.34235688755544e-10\\
1385	3.34135403693988e-10\\
1386	3.34034983548104e-10\\
1387	3.33934428341238e-10\\
1388	3.33833738101513e-10\\
1389	3.33732912861817e-10\\
1390	3.33631952659808e-10\\
1391	3.33530857537914e-10\\
1392	3.33429627543331e-10\\
1393	3.33328262728023e-10\\
1394	3.33226763148722e-10\\
1395	3.33125128866925e-10\\
1396	3.33023359948894e-10\\
1397	3.32921456465652e-10\\
1398	3.32819418492983e-10\\
1399	3.32717246111433e-10\\
1400	3.32614939406304e-10\\
1401	3.32512498467649e-10\\
1402	3.32409923390272e-10\\
1403	3.3230721427373e-10\\
1404	3.3220437122232e-10\\
1405	3.32101394345082e-10\\
1406	3.31998283755793e-10\\
1407	3.31895039572964e-10\\
1408	3.31791661919837e-10\\
1409	3.31688150924372e-10\\
1410	3.3158450671926e-10\\
1411	3.31480729441897e-10\\
1412	3.31376819234392e-10\\
1413	3.3127277624356e-10\\
1414	3.31168600620915e-10\\
1415	3.3106429252266e-10\\
1416	3.30959852109688e-10\\
1417	3.30855279547569e-10\\
1418	3.3075057500655e-10\\
1419	3.3064573866154e-10\\
1420	3.30540770692113e-10\\
1421	3.30435671282492e-10\\
1422	3.30330440621539e-10\\
1423	3.30225078902762e-10\\
1424	3.30119586324292e-10\\
1425	3.3001396308888e-10\\
1426	3.29908209403889e-10\\
1427	3.29802325481283e-10\\
1428	3.29696311537625e-10\\
1429	3.29590167794052e-10\\
1430	3.29483894476284e-10\\
1431	3.29377491814604e-10\\
1432	3.29270960043846e-10\\
1433	3.29164299403391e-10\\
1434	3.29057510137155e-10\\
1435	3.28950592493574e-10\\
1436	3.28843546725599e-10\\
1437	3.28736373090678e-10\\
1438	3.28629071850752e-10\\
1439	3.28521643272237e-10\\
1440	3.28414087626015e-10\\
1441	3.28306405187423e-10\\
1442	3.28198596236241e-10\\
1443	3.28090661056669e-10\\
1444	3.27982599937331e-10\\
1445	3.27874413171248e-10\\
1446	3.27766101055835e-10\\
1447	3.27657663892876e-10\\
1448	3.27549101988521e-10\\
1449	3.27440415653268e-10\\
1450	3.27331605201944e-10\\
1451	3.272226709537e-10\\
1452	3.27113613231987e-10\\
1453	3.27004432364545e-10\\
1454	3.26895128683392e-10\\
1455	3.26785702524802e-10\\
1456	3.26676154229288e-10\\
1457	3.26566484141595e-10\\
1458	3.26456692610678e-10\\
1459	3.26346779989688e-10\\
1460	3.26236746635948e-10\\
1461	3.26126592910947e-10\\
1462	3.2601631918032e-10\\
1463	3.25905925813825e-10\\
1464	3.25795413185335e-10\\
1465	3.25684781672807e-10\\
1466	3.25574031658281e-10\\
1467	3.25463163527849e-10\\
1468	3.25352177671644e-10\\
1469	3.25241074483815e-10\\
1470	3.25129854362514e-10\\
1471	3.25018517709876e-10\\
1472	3.24907064931998e-10\\
1473	3.24795496438924e-10\\
1474	3.24683812644619e-10\\
1475	3.24572013966951e-10\\
1476	3.24460100827683e-10\\
1477	3.24348073652429e-10\\
1478	3.24235932870658e-10\\
1479	3.24123678915661e-10\\
1480	3.24011312224531e-10\\
1481	3.23898833238145e-10\\
1482	3.2378624240114e-10\\
1483	3.23673540161899e-10\\
1484	3.23560726972515e-10\\
1485	3.23447803288786e-10\\
1486	3.23334769570189e-10\\
1487	3.23221626279843e-10\\
1488	3.23108373884511e-10\\
1489	3.22995012854556e-10\\
1490	3.22881543663936e-10\\
1491	3.22767966790171e-10\\
1492	3.2265428271432e-10\\
1493	3.22540491920961e-10\\
1494	3.22426594898171e-10\\
1495	3.22312592137498e-10\\
1496	3.22198484133936e-10\\
1497	3.22084271385908e-10\\
1498	3.21969954395238e-10\\
1499	3.21855533667122e-10\\
1500	3.21741009710114e-10\\
1501	3.21626383036097e-10\\
1502	3.21511654160257e-10\\
1503	3.2139682360106e-10\\
1504	3.21281891880227e-10\\
1505	3.21166859522712e-10\\
1506	3.21051727056671e-10\\
1507	3.20936495013442e-10\\
1508	3.20821163927514e-10\\
1509	3.20705734336512e-10\\
1510	3.20590206781159e-10\\
1511	3.20474581805258e-10\\
1512	3.20358859955665e-10\\
1513	3.20243041782263e-10\\
1514	3.20127127837932e-10\\
1515	3.20011118678527e-10\\
1516	3.19895014862853e-10\\
1517	3.19778816952631e-10\\
1518	3.19662525512483e-10\\
1519	3.19546141109893e-10\\
1520	3.19429664315188e-10\\
1521	3.19313095701507e-10\\
1522	3.19196435844781e-10\\
1523	3.19079685323695e-10\\
1524	3.18962844719669e-10\\
1525	3.18845914616826e-10\\
1526	3.18728895601973e-10\\
1527	3.18611788264557e-10\\
1528	3.18494593196651e-10\\
1529	3.18377310992926e-10\\
1530	3.18259942250618e-10\\
1531	3.18142487569498e-10\\
1532	3.1802494755185e-10\\
1533	3.17907322802443e-10\\
1534	3.17789613928496e-10\\
1535	3.17671821539654e-10\\
1536	3.17553946247963e-10\\
1537	3.17435988667835e-10\\
1538	3.17317949416022e-10\\
1539	3.1719982911159e-10\\
1540	3.17081628375887e-10\\
1541	3.16963347832517e-10\\
1542	3.16844988107305e-10\\
1543	3.16726549828278e-10\\
1544	3.16608033625628e-10\\
1545	3.16489440131687e-10\\
1546	3.16370769980895e-10\\
1547	3.16252023809771e-10\\
1548	3.16133202256894e-10\\
1549	3.16014305962854e-10\\
1550	3.15895335570241e-10\\
1551	3.15776291723608e-10\\
1552	3.15657175069437e-10\\
1553	3.15537986256122e-10\\
1554	3.15418725933929e-10\\
1555	3.15299394754971e-10\\
1556	3.15179993373176e-10\\
1557	3.15060522444258e-10\\
1558	3.14940982625692e-10\\
1559	3.14821374576682e-10\\
1560	3.14701698958122e-10\\
1561	3.14581956432585e-10\\
1562	3.14462147664275e-10\\
1563	3.14342273319011e-10\\
1564	3.14222334064186e-10\\
1565	3.14102330568748e-10\\
1566	3.13982263503164e-10\\
1567	3.13862133539392e-10\\
1568	3.13741941350846e-10\\
1569	3.13621687612378e-10\\
1570	3.13501373000239e-10\\
1571	3.13380998192049e-10\\
1572	3.13260563866775e-10\\
1573	3.13140070704692e-10\\
1574	3.1301951938736e-10\\
1575	3.12898910597591e-10\\
1576	3.12778245019419e-10\\
1577	3.12657523338077e-10\\
1578	3.12536746239957e-10\\
1579	3.12415914412586e-10\\
1580	3.12295028544596e-10\\
1581	3.12174089325695e-10\\
1582	3.12053097446639e-10\\
1583	3.11932053599194e-10\\
1584	3.1181095847612e-10\\
1585	3.11689812771127e-10\\
1586	3.11568617178858e-10\\
1587	3.11447372394854e-10\\
1588	3.11326079115524e-10\\
1589	3.11204738038113e-10\\
1590	3.11083349860683e-10\\
1591	3.10961915282077e-10\\
1592	3.10840435001884e-10\\
1593	3.10718909720421e-10\\
1594	3.10597340138698e-10\\
1595	3.10475726958388e-10\\
1596	3.10354070881806e-10\\
1597	3.10232372611865e-10\\
1598	3.10110632852064e-10\\
1599	3.09988852306446e-10\\
1600	3.09867031679581e-10\\
1601	3.09745171676525e-10\\
1602	3.09623273002799e-10\\
1603	3.09501336364363e-10\\
1604	3.09379362467578e-10\\
1605	3.09257352019188e-10\\
1606	3.09135305726283e-10\\
1607	3.09013224296276e-10\\
1608	3.08891108436876e-10\\
1609	3.08768958856053e-10\\
1610	3.0864677626202e-10\\
1611	3.08524561363194e-10\\
1612	3.08402314868176e-10\\
1613	3.08280037485723e-10\\
1614	3.08157729924717e-10\\
1615	3.08035392894139e-10\\
1616	3.07913027103041e-10\\
1617	3.07790633260519e-10\\
1618	3.07668212075686e-10\\
1619	3.07545764257647e-10\\
1620	3.07423290515468e-10\\
1621	3.07300791558148e-10\\
1622	3.071782680946e-10\\
1623	3.07055720833615e-10\\
1624	3.06933150483842e-10\\
1625	3.06810557753757e-10\\
1626	3.06687943351639e-10\\
1627	3.06565307985543e-10\\
1628	3.06442652363279e-10\\
1629	3.0631997719237e-10\\
1630	3.06197283180049e-10\\
1631	3.06074571033213e-10\\
1632	3.05951841458406e-10\\
1633	3.05829095161798e-10\\
1634	3.05706332849148e-10\\
1635	3.05583555225791e-10\\
1636	3.05460762996598e-10\\
1637	3.05337956865967e-10\\
1638	3.05215137537788e-10\\
1639	3.0509230571542e-10\\
1640	3.04969462101668e-10\\
1641	3.04846607398757e-10\\
1642	3.04723742308303e-10\\
1643	3.04600867531304e-10\\
1644	3.04477983768095e-10\\
1645	3.04355091718336e-10\\
1646	3.04232192080991e-10\\
1647	3.04109285554293e-10\\
1648	3.03986372835733e-10\\
1649	3.03863454622026e-10\\
1650	3.03740531609091e-10\\
1651	3.03617604492029e-10\\
1652	3.03494673965104e-10\\
1653	3.03371740721708e-10\\
1654	3.03248805454349e-10\\
1655	3.03125868854629e-10\\
1656	3.03002931613207e-10\\
1657	3.02879994419799e-10\\
1658	3.02757057963134e-10\\
1659	3.02634122930949e-10\\
1660	3.02511190009955e-10\\
1661	3.02388259885818e-10\\
1662	3.02265333243147e-10\\
1663	3.02142410765459e-10\\
1664	3.02019493135163e-10\\
1665	3.01896581033544e-10\\
1666	3.01773675140732e-10\\
1667	3.0165077613569e-10\\
1668	3.01527884696188e-10\\
1669	3.01405001498786e-10\\
1670	3.01282127218811e-10\\
1671	3.01159262530336e-10\\
1672	3.01036408106163e-10\\
1673	3.00913564617801e-10\\
1674	3.0079073273545e-10\\
1675	3.00667913127972e-10\\
1676	3.00545106462886e-10\\
1677	3.00422313406333e-10\\
1678	3.00299534623067e-10\\
1679	3.00176770776437e-10\\
1680	3.00054022528361e-10\\
1681	2.9993129053931e-10\\
1682	2.99808575468298e-10\\
1683	2.99685877972846e-10\\
1684	2.99563198708986e-10\\
1685	2.9944053833122e-10\\
1686	2.99317897492522e-10\\
1687	2.99195276844308e-10\\
1688	2.99072677036424e-10\\
1689	2.98950098717129e-10\\
1690	2.9882754253307e-10\\
1691	2.9870500912928e-10\\
1692	2.98582499149146e-10\\
1693	2.98460013234402e-10\\
1694	2.98337552025107e-10\\
1695	2.98215116159635e-10\\
1696	2.9809270627465e-10\\
1697	2.97970323005103e-10\\
1698	2.97847966984197e-10\\
1699	2.97725638843395e-10\\
1700	2.97603339212385e-10\\
1701	2.97481068719074e-10\\
1702	2.97358827989569e-10\\
1703	2.9723661764817e-10\\
1704	2.97114438317344e-10\\
1705	2.96992290617719e-10\\
1706	2.96870175168064e-10\\
1707	2.9674809258528e-10\\
1708	2.96626043484382e-10\\
1709	2.96504028478485e-10\\
1710	2.96382048178793e-10\\
1711	2.96260103194587e-10\\
1712	2.96138194133202e-10\\
1713	2.96016321600027e-10\\
1714	2.95894486198484e-10\\
1715	2.95772688530012e-10\\
1716	2.95650929194065e-10\\
1717	2.95529208788089e-10\\
1718	2.95407527907519e-10\\
1719	2.95285887145758e-10\\
1720	2.95164287094169e-10\\
1721	2.95042728342064e-10\\
1722	2.94921211476691e-10\\
1723	2.94799737083227e-10\\
1724	2.94678305744753e-10\\
1725	2.94556918042262e-10\\
1726	2.94435574554632e-10\\
1727	2.94314275858626e-10\\
1728	2.94193022528873e-10\\
1729	2.94071815137864e-10\\
1730	2.93950654255939e-10\\
1731	2.93829540451275e-10\\
1732	2.93708474289879e-10\\
1733	2.93587456335576e-10\\
1734	2.93466487150001e-10\\
1735	2.93345567292591e-10\\
1736	2.93224697320569e-10\\
1737	2.93103877788942e-10\\
1738	2.9298310925049e-10\\
1739	2.92862392255756e-10\\
1740	2.92741727353033e-10\\
1741	2.92621115088367e-10\\
1742	2.92500556005541e-10\\
1743	2.9238005064606e-10\\
1744	2.92259599549163e-10\\
1745	2.92139203251789e-10\\
1746	2.92018862288595e-10\\
1747	2.91898577191929e-10\\
1748	2.91778348491832e-10\\
1749	2.91658176716026e-10\\
1750	2.91538062389918e-10\\
1751	2.91418006036574e-10\\
1752	2.9129800817673e-10\\
1753	2.91178069328776e-10\\
1754	2.91058190008752e-10\\
1755	2.9093837073034e-10\\
1756	2.90818612004862e-10\\
1757	2.90698914341269e-10\\
1758	2.90579278246138e-10\\
1759	2.90459704223666e-10\\
1760	2.90340192775665e-10\\
1761	2.90220744401554e-10\\
1762	2.90101359598356e-10\\
1763	2.89982038860693e-10\\
1764	2.8986278268078e-10\\
1765	2.89743591548419e-10\\
1766	2.89624465951e-10\\
1767	2.89505406373489e-10\\
1768	2.89386413298427e-10\\
1769	2.89267487205927e-10\\
1770	2.89148628573669e-10\\
1771	2.89029837876895e-10\\
1772	2.88911115588404e-10\\
1773	2.88792462178555e-10\\
1774	2.88673878115254e-10\\
1775	2.8855536386396e-10\\
1776	2.88436919887672e-10\\
1777	2.88318546646935e-10\\
1778	2.88200244599832e-10\\
1779	2.8808201420198e-10\\
1780	2.87963855906533e-10\\
1781	2.87845770164175e-10\\
1782	2.87727757423118e-10\\
1783	2.87609818129099e-10\\
1784	2.87491952725381e-10\\
1785	2.8737416165275e-10\\
1786	2.8725644534951e-10\\
1787	2.87138804251483e-10\\
1788	2.87021238792011e-10\\
1789	2.86903749401949e-10\\
1790	2.86786336509666e-10\\
1791	2.86669000541046e-10\\
1792	2.8655174191948e-10\\
1793	2.86434561065873e-10\\
1794	2.86317458398639e-10\\
1795	2.86200434333701e-10\\
1796	2.86083489284492e-10\\
1797	2.85966623661949e-10\\
1798	2.85849837874518e-10\\
1799	2.85733132328155e-10\\
1800	2.85616507426319e-10\\
1801	2.85499963569977e-10\\
1802	2.85383501157606e-10\\
1803	2.85267120585186e-10\\
1804	2.85150822246208e-10\\
1805	2.85034606531667e-10\\
1806	2.84918473830073e-10\\
1807	2.84802424527439e-10\\
1808	2.84686459007291e-10\\
1809	2.84570577650666e-10\\
1810	2.84454780836113e-10\\
1811	2.84339068939691e-10\\
1812	2.84223442334977e-10\\
1813	2.84107901393062e-10\\
1814	2.83992446482553e-10\\
1815	2.83877077969578e-10\\
1816	2.83761796217782e-10\\
1817	2.83646601588335e-10\\
1818	2.83531494439929e-10\\
1819	2.83416475128779e-10\\
1820	2.83301544008635e-10\\
1821	2.83186701430769e-10\\
1822	2.83071947743988e-10\\
1823	2.82957283294636e-10\\
1824	2.8284270842659e-10\\
1825	2.82728223481269e-10\\
1826	2.82613828797631e-10\\
1827	2.82499524712183e-10\\
1828	2.82385311558975e-10\\
1829	2.82271189669611e-10\\
1830	2.82157159373247e-10\\
1831	2.82043220996595e-10\\
1832	2.81929374863928e-10\\
1833	2.81815621297079e-10\\
1834	2.81701960615452e-10\\
1835	2.81588393136018e-10\\
1836	2.81474919173321e-10\\
1837	2.81361539039482e-10\\
1838	2.81248253044205e-10\\
1839	2.81135061494775e-10\\
1840	2.81021964696067e-10\\
1841	2.80908962950548e-10\\
1842	2.80796056558282e-10\\
1843	2.80683245816933e-10\\
1844	2.80570531021766e-10\\
1845	2.80457912465663e-10\\
1846	2.80345390439108e-10\\
1847	2.80232965230213e-10\\
1848	2.80120637124706e-10\\
1849	2.80008406405943e-10\\
1850	2.79896273354911e-10\\
1851	2.79784238250235e-10\\
1852	2.79672301368178e-10\\
1853	2.79560462982648e-10\\
1854	2.79448723365207e-10\\
1855	2.79337082785071e-10\\
1856	2.79225541509114e-10\\
1857	2.79114099801879e-10\\
1858	2.79002757925577e-10\\
1859	2.788915161401e-10\\
1860	2.78780374703014e-10\\
1861	2.78669333869579e-10\\
1862	2.78558393892744e-10\\
1863	2.78447555023154e-10\\
1864	2.7833681750916e-10\\
1865	2.78226181596822e-10\\
1866	2.78115647529914e-10\\
1867	2.7800521554993e-10\\
1868	2.77894885896089e-10\\
1869	2.77784658805347e-10\\
1870	2.77674534512391e-10\\
1871	2.77564513249658e-10\\
1872	2.77454595247333e-10\\
1873	2.77344780733355e-10\\
1874	2.77235069933427e-10\\
1875	2.77125463071023e-10\\
1876	2.77015960367386e-10\\
1877	2.76906562041545e-10\\
1878	2.76797268310312e-10\\
1879	2.76688079388298e-10\\
1880	2.76578995487909e-10\\
1881	2.7647001681936e-10\\
1882	2.76361143590678e-10\\
1883	2.76252376007711e-10\\
1884	2.76143714274133e-10\\
1885	2.76035158591452e-10\\
1886	2.75926709159011e-10\\
1887	2.75818366174006e-10\\
1888	2.7571012983148e-10\\
1889	2.75602000324342e-10\\
1890	2.75493977843362e-10\\
1891	2.7538606257719e-10\\
1892	2.7527825471235e-10\\
1893	2.7517055443326e-10\\
1894	2.7506296192223e-10\\
1895	2.74955477359469e-10\\
1896	2.74848100923101e-10\\
1897	2.7474083278916e-10\\
1898	2.74633673131608e-10\\
1899	2.74526622122336e-10\\
1900	2.74419679931171e-10\\
1901	2.74312846725885e-10\\
1902	2.74206122672207e-10\\
1903	2.74099507933817e-10\\
1904	2.7399300267237e-10\\
1905	2.73886607047492e-10\\
1906	2.73780321216787e-10\\
1907	2.73674145335856e-10\\
1908	2.73568079558291e-10\\
1909	2.73462124035689e-10\\
1910	2.73356278917659e-10\\
1911	2.73250544351831e-10\\
1912	2.73144920483857e-10\\
1913	2.73039407457428e-10\\
1914	2.72934005414275e-10\\
1915	2.72828714494178e-10\\
1916	2.72723534834977e-10\\
1917	2.72618466572573e-10\\
1918	2.72513509840943e-10\\
1919	2.72408664772142e-10\\
1920	2.72303931496313e-10\\
1921	2.72199310141699e-10\\
1922	2.72094800834638e-10\\
1923	2.71990403699592e-10\\
1924	2.7188611885913e-10\\
1925	2.71781946433955e-10\\
1926	2.71677886542903e-10\\
1927	2.71573939302953e-10\\
1928	2.71470104829235e-10\\
1929	2.71366383235035e-10\\
1930	2.71262774631813e-10\\
1931	2.71159279129193e-10\\
1932	2.71055896834988e-10\\
1933	2.709526278552e-10\\
1934	2.70849472294028e-10\\
1935	2.70746430253879e-10\\
1936	2.70643501835372e-10\\
1937	2.70540687137352e-10\\
1938	2.7043798625689e-10\\
1939	2.70335399289295e-10\\
1940	2.70232926328126e-10\\
1941	2.70130567465193e-10\\
1942	2.7002832279057e-10\\
1943	2.699261923926e-10\\
1944	2.69824176357903e-10\\
1945	2.6972227477139e-10\\
1946	2.69620487716261e-10\\
1947	2.69518815274022e-10\\
1948	2.69417257524488e-10\\
1949	2.69315814545793e-10\\
1950	2.69214486414397e-10\\
1951	2.69113273205095e-10\\
1952	2.69012174991026e-10\\
1953	2.68911191843677e-10\\
1954	2.68810323832896e-10\\
1955	2.68709571026899e-10\\
1956	2.68608933492274e-10\\
1957	2.68508411293993e-10\\
1958	2.68408004495422e-10\\
1959	2.68307713158322e-10\\
1960	2.68207537342865e-10\\
1961	2.68107477107636e-10\\
1962	2.68007532509645e-10\\
1963	2.67907703604332e-10\\
1964	2.67807990445579e-10\\
1965	2.67708393085712e-10\\
1966	2.67608911575516e-10\\
1967	2.67509545964238e-10\\
1968	2.67410296299599e-10\\
1969	2.67311162627796e-10\\
1970	2.67212144993518e-10\\
1971	2.67113243439948e-10\\
1972	2.67014458008773e-10\\
1973	2.66915788740189e-10\\
1974	2.66817235672921e-10\\
1975	2.66718798844211e-10\\
1976	2.66620478289844e-10\\
1977	2.66522274044146e-10\\
1978	2.66424186139998e-10\\
1979	2.66326214608837e-10\\
1980	2.66228359480669e-10\\
1981	2.6613062078408e-10\\
1982	2.66032998546232e-10\\
1983	2.65935492792885e-10\\
1984	2.65838103548399e-10\\
1985	2.65740830835736e-10\\
1986	2.65643674676479e-10\\
1987	2.65546635090831e-10\\
1988	2.65449712097627e-10\\
1989	2.65352905714344e-10\\
1990	2.652562159571e-10\\
1991	2.65159642840674e-10\\
1992	2.65063186378505e-10\\
1993	2.64966846582701e-10\\
1994	2.6487062346405e-10\\
1995	2.64774517032024e-10\\
1996	2.64678527294795e-10\\
1997	2.64582654259229e-10\\
1998	2.64486897930904e-10\\
1999	2.64391258314119e-10\\
2000	2.64295735411892e-10\\
2001	2.64200329225976e-10\\
};
\addlegendentry{$M=16,$ $N_{d}=1$};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0488525136922263\\
2	0.00782105799619238\\
3	0.00216283163022645\\
4	0.00135324916631598\\
5	0.000930434764819305\\
6	0.000652151100413866\\
7	0.000243544336934471\\
8	0.00013371656370125\\
9	1.59020886961499e-06\\
10	4.08460413151351e-07\\
11	3.6932160631727e-07\\
12	3.38022473561011e-07\\
13	3.1243960856147e-07\\
14	2.91146994387312e-07\\
15	2.73151685541797e-07\\
16	2.57742443555468e-07\\
17	2.44397753387873e-07\\
18	2.32727411091004e-07\\
19	2.2243411177544e-07\\
20	2.13287476127164e-07\\
21	2.05106096303203e-07\\
22	1.97744927597677e-07\\
23	1.91086351496252e-07\\
24	1.85033809505813e-07\\
25	1.79507206112224e-07\\
26	1.74439671272328e-07\\
27	1.69775102787697e-07\\
28	1.65466274471395e-07\\
29	1.61473298555145e-07\\
30	1.57762330589771e-07\\
31	1.54304469602979e-07\\
32	1.51074839167321e-07\\
33	1.48051839685422e-07\\
34	1.45216556497177e-07\\
35	1.4255241231468e-07\\
36	1.40044475435746e-07\\
37	1.37679519935843e-07\\
38	1.35445705591154e-07\\
39	1.33332403103794e-07\\
40	1.31330049729099e-07\\
41	1.29430026645517e-07\\
42	1.27624553077502e-07\\
43	1.25906593759603e-07\\
44	1.24269777446932e-07\\
45	1.22708324925469e-07\\
46	1.2121698530391e-07\\
47	1.19790979598759e-07\\
48	1.18425950791102e-07\\
49	1.17117919614797e-07\\
50	1.15863245423073e-07\\
51	1.14658591545954e-07\\
52	2.22941452975839e-08\\
53	1.40131231859836e-09\\
54	7.81340025045624e-10\\
55	7.17399766675009e-10\\
56	6.73277567338323e-10\\
57	6.39648074548518e-10\\
58	6.12395673521611e-10\\
59	5.89842539841737e-10\\
60	5.70486155684074e-10\\
61	5.53691274806557e-10\\
62	5.38814734151186e-10\\
63	5.25521324552486e-10\\
64	5.13498618844441e-10\\
65	5.02545467716771e-10\\
66	4.92488942643596e-10\\
67	4.83201600304996e-10\\
68	4.74577417480421e-10\\
69	4.66532532648481e-10\\
70	4.58997022334555e-10\\
71	4.51913186322267e-10\\
72	4.45232358707628e-10\\
73	4.38913351781555e-10\\
74	4.32920969972619e-10\\
75	4.27224792552627e-10\\
76	4.21798473400648e-10\\
77	4.16619011359279e-10\\
78	4.11666206722829e-10\\
79	4.06922226049945e-10\\
80	4.02371247163316e-10\\
81	3.97999274803545e-10\\
82	3.93793571579525e-10\\
83	3.897427975454e-10\\
84	3.85836726160573e-10\\
85	3.82066103480309e-10\\
86	3.78422528897264e-10\\
87	3.7489835359843e-10\\
88	3.71486593672603e-10\\
89	3.68188739891662e-10\\
90	3.64994468319373e-10\\
91	3.6189431649525e-10\\
92	3.58883767186338e-10\\
93	3.55957714403825e-10\\
94	3.53112115928667e-10\\
95	3.50342896571591e-10\\
96	3.47646429873758e-10\\
97	3.45019339112565e-10\\
98	3.42458474923304e-10\\
99	3.39960895368514e-10\\
100	3.37523848140848e-10\\
101	3.35144754631401e-10\\
102	3.19491653824981e-10\\
103	3.08520668238991e-10\\
104	3.02849643539389e-10\\
105	2.98314435238702e-10\\
106	2.94501067692561e-10\\
107	2.9116996183133e-10\\
108	2.88176949757854e-10\\
109	2.85431441825597e-10\\
110	2.82874614730179e-10\\
111	2.80467048987175e-10\\
112	2.781815274656e-10\\
113	2.76000640575246e-10\\
114	2.73908136404959e-10\\
115	2.71893253230005e-10\\
116	2.69947629142121e-10\\
117	2.68064600200034e-10\\
118	2.66238914368084e-10\\
119	2.64465879959972e-10\\
120	2.62741675031976e-10\\
121	2.61067468670227e-10\\
122	2.59436069397268e-10\\
123	2.57844932660548e-10\\
124	2.56291800803814e-10\\
125	2.5477466009163e-10\\
126	2.53291665006228e-10\\
127	2.5184115939158e-10\\
128	2.50421625618503e-10\\
129	2.49031670971503e-10\\
130	2.47670012139861e-10\\
131	2.46335462323922e-10\\
132	2.45026920399701e-10\\
133	2.43743361723414e-10\\
134	2.42483908729316e-10\\
135	2.41247584999565e-10\\
136	2.40033552323761e-10\\
137	2.38841023206632e-10\\
138	2.37669256307961e-10\\
139	2.36517552403859e-10\\
140	2.35385246137209e-10\\
141	2.34271716736436e-10\\
142	2.33176371249384e-10\\
143	2.3209864657045e-10\\
144	2.31038007112291e-10\\
145	2.29993942708118e-10\\
146	2.28965966721596e-10\\
147	2.27953620909931e-10\\
148	2.26956453763678e-10\\
149	2.25974824596087e-10\\
150	2.25007956906174e-10\\
151	2.24055040174808e-10\\
152	2.18354308638329e-10\\
153	2.16418114384352e-10\\
154	2.14770793551182e-10\\
155	2.13309015769539e-10\\
156	2.11989704601412e-10\\
157	2.10783199036144e-10\\
158	2.09666924102457e-10\\
159	2.08624300604837e-10\\
160	2.07640976830325e-10\\
161	2.06706544855343e-10\\
162	2.05813044279871e-10\\
163	2.04953484462056e-10\\
164	2.0412273027128e-10\\
165	2.03316691395555e-10\\
166	2.02532093732812e-10\\
167	2.01766303057244e-10\\
168	2.0101718848129e-10\\
169	2.00283016383305e-10\\
170	1.99562367758318e-10\\
171	1.98854073637808e-10\\
172	1.98157164487301e-10\\
173	1.97470830443933e-10\\
174	1.96794389980797e-10\\
175	1.96127265138047e-10\\
176	1.95470615441305e-10\\
177	1.94822383734866e-10\\
178	1.94182196823025e-10\\
179	1.9354972758321e-10\\
180	1.92924686946152e-10\\
181	1.92306817429082e-10\\
182	1.9169588790306e-10\\
183	1.91091701042379e-10\\
184	1.90494100946733e-10\\
185	1.89902865723091e-10\\
186	1.89317834311271e-10\\
187	1.8873885721729e-10\\
188	1.88165794927277e-10\\
189	1.87598516589622e-10\\
190	1.87036898915445e-10\\
191	1.86480825257326e-10\\
192	1.85930184834047e-10\\
193	1.85384872075438e-10\\
194	1.84844786066302e-10\\
195	1.84309830072492e-10\\
196	1.83779911135368e-10\\
197	1.8325493972345e-10\\
198	1.82734829432168e-10\\
199	1.82219496724247e-10\\
200	1.8170886070462e-10\\
201	1.81202842924841e-10\\
202	1.78531280219075e-10\\
203	1.77586361330579e-10\\
204	1.76790603747176e-10\\
205	1.76056033307497e-10\\
206	1.75365620550322e-10\\
207	1.74709999316247e-10\\
208	1.74082832490665e-10\\
209	1.73479893463426e-10\\
210	1.72898015309839e-10\\
211	1.72335125708313e-10\\
212	1.7178874680617e-10\\
213	1.71257188125798e-10\\
214	1.70739011241872e-10\\
215	1.70232978184424e-10\\
216	1.6973801481984e-10\\
217	1.69253183614894e-10\\
218	1.68777668679665e-10\\
219	1.68310740407785e-10\\
220	1.67851760568411e-10\\
221	1.67400164502482e-10\\
222	1.66955451485895e-10\\
223	1.66517176523161e-10\\
224	1.66084943309759e-10\\
225	1.65658398165657e-10\\
226	1.65237224786167e-10\\
227	1.64821139687143e-10\\
228	1.64409888244068e-10\\
229	1.64003241241606e-10\\
230	1.63600991863576e-10\\
231	1.63203809429708e-10\\
232	1.6281067531938e-10\\
233	1.6242143458663e-10\\
234	1.6203594601598e-10\\
235	1.61654080576913e-10\\
236	1.61275720066868e-10\\
237	1.60900755918664e-10\\
238	1.6052908815143e-10\\
239	1.60160624446913e-10\\
240	1.5979527933537e-10\\
241	1.59432973477356e-10\\
242	1.59073652244788e-10\\
243	1.58717252468032e-10\\
244	1.58363683958259e-10\\
245	1.58012886266435e-10\\
246	1.57664815176005e-10\\
247	1.57319404270998e-10\\
248	1.56976602934192e-10\\
249	1.56636363230402e-10\\
250	1.56298639662852e-10\\
251	1.55963388955882e-10\\
252	1.54539952009606e-10\\
253	1.54157491623156e-10\\
254	1.5372991808407e-10\\
255	1.53327191109359e-10\\
256	1.52938859303495e-10\\
257	1.52561297925793e-10\\
258	1.52192493409217e-10\\
259	1.51830946808767e-10\\
260	1.51475765266766e-10\\
261	1.51126313965703e-10\\
262	1.50782115888544e-10\\
263	1.50443039691954e-10\\
264	1.50108521703544e-10\\
265	1.49778308679775e-10\\
266	1.49452168740922e-10\\
267	1.4912990103875e-10\\
268	1.48811399051913e-10\\
269	1.48496443891965e-10\\
270	1.48184878384834e-10\\
271	1.47876550616577e-10\\
272	1.47571333003859e-10\\
273	1.47269107505768e-10\\
274	1.46969764678187e-10\\
275	1.46673202870602e-10\\
276	1.46379327529214e-10\\
277	1.46088050582473e-10\\
278	1.45799289892881e-10\\
279	1.45512968763839e-10\\
280	1.45229015493434e-10\\
281	1.44947362969078e-10\\
282	1.44668063649029e-10\\
283	1.44391524085137e-10\\
284	1.44117107486618e-10\\
285	1.43844761365545e-10\\
286	1.43574436543582e-10\\
287	1.43306086514048e-10\\
288	1.43039667361442e-10\\
289	1.42775137564293e-10\\
290	1.42512457814456e-10\\
291	1.42251590851433e-10\\
292	1.41992501310448e-10\\
293	1.41735155583085e-10\\
294	1.41479521689412e-10\\
295	1.41225569160606e-10\\
296	1.40973268931173e-10\\
297	1.40722593239949e-10\\
298	1.404735155391e-10\\
299	1.4022601041048e-10\\
300	1.39980053488672e-10\\
301	1.39735621390173e-10\\
302	1.38919407494667e-10\\
303	1.38670228398011e-10\\
304	1.38380699081788e-10\\
305	1.38104970595419e-10\\
306	1.37839538565539e-10\\
307	1.37579694911279e-10\\
308	1.37324325536671e-10\\
309	1.37072532128555e-10\\
310	1.36823805021979e-10\\
311	1.36577800517544e-10\\
312	1.36334275788455e-10\\
313	1.36093052788842e-10\\
314	1.35854165228589e-10\\
315	1.35617330226599e-10\\
316	1.35382462369024e-10\\
317	1.35149494486276e-10\\
318	1.34918363063925e-10\\
319	1.34689029004838e-10\\
320	1.34461420477123e-10\\
321	1.34235491351701e-10\\
322	1.34011198909461e-10\\
323	1.33788503282445e-10\\
324	1.3356736706081e-10\\
325	1.3334775497025e-10\\
326	1.33129633644351e-10\\
327	1.32912971431653e-10\\
328	1.32697738249266e-10\\
329	1.32483905457772e-10\\
330	1.32271445754448e-10\\
331	1.32060333218093e-10\\
332	1.31850542810527e-10\\
333	1.31642050720119e-10\\
334	1.31434833350065e-10\\
335	1.31229233564308e-10\\
336	1.31024868063743e-10\\
337	1.30821716643212e-10\\
338	1.30619759894355e-10\\
339	1.30418979160231e-10\\
340	1.30219356492842e-10\\
341	1.30020874613356e-10\\
342	1.29823516874824e-10\\
343	1.29627267227233e-10\\
344	1.29432110184756e-10\\
345	1.29238030795033e-10\\
346	1.2904501461037e-10\\
347	1.28853047660728e-10\\
348	1.28662116428396e-10\\
349	1.28472207824225e-10\\
350	1.2828330916533e-10\\
351	1.28095408154184e-10\\
352	1.27406969975376e-10\\
353	1.27206512801114e-10\\
354	1.26972395192366e-10\\
355	1.26750156778628e-10\\
356	1.26535670090525e-10\\
357	1.26327428860318e-10\\
358	1.26123033180799e-10\\
359	1.25921784955274e-10\\
360	1.25723075679375e-10\\
361	1.25526559649058e-10\\
362	1.25331999386295e-10\\
363	1.25139228156557e-10\\
364	1.24948125662288e-10\\
365	1.24758612443378e-10\\
366	1.24570733284835e-10\\
367	1.24384304641517e-10\\
368	1.24199285440612e-10\\
369	1.24015631788678e-10\\
370	1.23833308630125e-10\\
371	1.236522839963e-10\\
372	1.23472528214444e-10\\
373	1.23294069255149e-10\\
374	1.23116824703397e-10\\
375	1.22940769293806e-10\\
376	1.2276587880432e-10\\
377	1.22592129948797e-10\\
378	1.22419500300777e-10\\
379	1.22247968237218e-10\\
380	1.22077512894984e-10\\
381	1.21908114135365e-10\\
382	1.21739752513659e-10\\
383	1.21572409251934e-10\\
384	1.2140606621379e-10\\
385	1.21240705880429e-10\\
386	1.21076576678532e-10\\
387	1.20913397703792e-10\\
388	1.20751153107115e-10\\
389	1.2058982756664e-10\\
390	1.20429406267616e-10\\
391	1.20269874882722e-10\\
392	1.20111219552842e-10\\
393	1.19953426868364e-10\\
394	1.19796483851027e-10\\
395	1.19640377936348e-10\\
396	1.19485096956645e-10\\
397	1.19330629124679e-10\\
398	1.19176963017905e-10\\
399	1.19024087563338e-10\\
400	1.18871992023039e-10\\
401	1.18720665980199e-10\\
402	1.1838194745337e-10\\
403	1.1820517009436e-10\\
404	1.18037136854351e-10\\
405	1.17874594170106e-10\\
406	1.17715749196565e-10\\
407	1.17559533862953e-10\\
408	1.17406134797044e-10\\
409	1.17253802422715e-10\\
410	1.17102706104675e-10\\
411	1.16952688877845e-10\\
412	1.16803645286248e-10\\
413	1.16655503823958e-10\\
414	1.16508215364938e-10\\
415	1.16361745486848e-10\\
416	1.16216069373437e-10\\
417	1.16071257686118e-10\\
418	1.15927204249645e-10\\
419	1.15783897630049e-10\\
420	1.1564132787871e-10\\
421	1.15499485950089e-10\\
422	1.15358363337301e-10\\
423	1.15217951849643e-10\\
424	1.15078243481716e-10\\
425	1.14939230340774e-10\\
426	1.14800907428426e-10\\
427	1.14663264051817e-10\\
428	1.14526292519404e-10\\
429	1.14389985205983e-10\\
430	1.14254334561584e-10\\
431	1.1411933312143e-10\\
432	1.13984973515634e-10\\
433	1.1385124847795e-10\\
434	1.13718150853207e-10\\
435	1.13585673603341e-10\\
436	1.1345380981203e-10\\
437	1.13322754775383e-10\\
438	1.13192300166202e-10\\
439	1.13062439431472e-10\\
440	1.12933166144552e-10\\
441	1.12804474005284e-10\\
442	1.12676356839408e-10\\
443	1.12548808597424e-10\\
444	1.1242182335301e-10\\
445	1.12295395301069e-10\\
446	1.12169518755525e-10\\
447	1.12044188146882e-10\\
448	1.11919398019668e-10\\
449	1.11795143029735e-10\\
450	1.11671417941515e-10\\
451	1.11548217625229e-10\\
452	1.11254635797878e-10\\
453	1.11114009436339e-10\\
454	1.10978978407706e-10\\
455	1.1084770427981e-10\\
456	1.10719072111844e-10\\
457	1.10592381688719e-10\\
458	1.10467159157901e-10\\
459	1.10343352322046e-10\\
460	1.10220461326808e-10\\
461	1.10098359037233e-10\\
462	1.09976961770543e-10\\
463	1.09856211573962e-10\\
464	1.09736068013805e-10\\
465	1.09616502588218e-10\\
466	1.09497494900183e-10\\
467	1.09379030032259e-10\\
468	1.09261166366833e-10\\
469	1.09143823806499e-10\\
470	1.09026995573867e-10\\
471	1.08910675882084e-10\\
472	1.08794859570786e-10\\
473	1.086795418667e-10\\
474	1.08564762211577e-10\\
475	1.08450472161551e-10\\
476	1.08336667387432e-10\\
477	1.08223343600345e-10\\
478	1.08110496533596e-10\\
479	1.07998121934947e-10\\
480	1.07886215565261e-10\\
481	1.07774773200916e-10\\
482	1.07663792451619e-10\\
483	1.07553267313237e-10\\
484	1.07443193637897e-10\\
485	1.0733356731351e-10\\
486	1.07224384268467e-10\\
487	1.0711564047574e-10\\
488	1.07007491623854e-10\\
489	1.06899774317635e-10\\
490	1.06792484678211e-10\\
491	1.06685618879319e-10\\
492	1.06579173148921e-10\\
493	1.06473143770359e-10\\
494	1.0636752708308e-10\\
495	1.06262319483023e-10\\
496	1.06157517422695e-10\\
497	1.06053117411012e-10\\
498	1.05949116012934e-10\\
499	1.05845509848925e-10\\
500	1.05742295594285e-10\\
501	1.05639469978375e-10\\
502	1.05386592123004e-10\\
503	1.05269644770766e-10\\
504	1.05158813531286e-10\\
505	1.05050312345862e-10\\
506	1.04943253232681e-10\\
507	1.0483719376522e-10\\
508	1.04731884964145e-10\\
509	1.04626772657635e-10\\
510	1.04522690538628e-10\\
511	1.04419010999841e-10\\
512	1.04315700725015e-10\\
513	1.04212739321451e-10\\
514	1.04110115635051e-10\\
515	1.04007822327477e-10\\
516	1.039058563164e-10\\
517	1.03804216608647e-10\\
518	1.03702958767651e-10\\
519	1.03602030175974e-10\\
520	1.03501428660817e-10\\
521	1.03401155485031e-10\\
522	1.03301211721042e-10\\
523	1.03201598183071e-10\\
524	1.03102315399695e-10\\
525	1.0300336361172e-10\\
526	1.0290474278522e-10\\
527	1.02806452632983e-10\\
528	1.02708492639939e-10\\
529	1.0261086208977e-10\\
530	1.02513560090946e-10\\
531	1.02416585601209e-10\\
532	1.02319937449956e-10\\
533	1.02223614358342e-10\\
534	1.02127614957046e-10\\
535	1.02031937801822e-10\\
536	1.01936585746181e-10\\
537	1.01841552834731e-10\\
538	1.01746966445427e-10\\
539	1.01652696079003e-10\\
540	1.01558740089147e-10\\
541	1.01465096809325e-10\\
542	1.01371774978594e-10\\
543	1.01278762439399e-10\\
544	1.01186057375024e-10\\
545	1.01093658176381e-10\\
546	1.01001563143568e-10\\
547	1.00909770578768e-10\\
548	1.00818278788149e-10\\
549	1.0072708608343e-10\\
550	1.00636190783185e-10\\
551	1.00545591213905e-10\\
552	1.00418106116323e-10\\
553	1.00323777787937e-10\\
554	1.00231296161751e-10\\
555	1.00140134003716e-10\\
556	1.00049939402332e-10\\
557	9.99604698593839e-11\\
558	9.98715611074301e-11\\
559	9.97827133703547e-11\\
560	9.96943245527974e-11\\
561	9.96066298161506e-11\\
562	9.95192203977067e-11\\
563	9.94320791171945e-11\\
564	9.9345190508325e-11\\
565	9.92585485558718e-11\\
566	9.91721501709145e-11\\
567	9.90859941315177e-11\\
568	9.9000083573924e-11\\
569	9.89144157836861e-11\\
570	9.88290347560197e-11\\
571	9.87438974782881e-11\\
572	9.86590050880971e-11\\
573	9.85743585815397e-11\\
574	9.84899587713953e-11\\
575	9.8405806269298e-11\\
576	9.83219014833912e-11\\
577	9.82382446256595e-11\\
578	9.81548357249092e-11\\
579	9.80717135098626e-11\\
580	9.79888444248908e-11\\
581	9.79062438561929e-11\\
582	9.78238898038004e-11\\
583	9.77417815896094e-11\\
584	9.76599207642402e-11\\
585	9.75783046972304e-11\\
586	9.74969321019652e-11\\
587	9.74158020607338e-11\\
588	9.73349136107776e-11\\
589	9.72543721157754e-11\\
590	9.71740702097902e-11\\
591	9.70940068433407e-11\\
592	9.70141809446597e-11\\
593	9.69345914241512e-11\\
594	9.68552371782003e-11\\
595	9.67761170924403e-11\\
596	9.66972300445358e-11\\
597	9.66185749065579e-11\\
598	9.65401505470038e-11\\
599	9.6461955832511e-11\\
600	9.63839896293176e-11\\
601	9.63062508044846e-11\\
602	9.61944114688317e-11\\
603	9.61141297145126e-11\\
604	9.60351150719545e-11\\
605	9.59570336736801e-11\\
606	9.58796567963771e-11\\
607	9.58028198433047e-11\\
608	9.57264089619128e-11\\
609	9.56499593966119e-11\\
610	9.55738858894614e-11\\
611	9.54983951867817e-11\\
612	9.54231238912158e-11\\
613	9.53480574307927e-11\\
614	9.52731866608875e-11\\
615	9.51985061278946e-11\\
616	9.5124012834909e-11\\
617	9.50497054129371e-11\\
618	9.49755835367654e-11\\
619	9.4901650470636e-11\\
620	9.48279402725997e-11\\
621	9.47544166298759e-11\\
622	9.46810805529737e-11\\
623	9.46079329965854e-11\\
624	9.45349748075366e-11\\
625	9.44622067008099e-11\\
626	9.43896325713795e-11\\
627	9.43172494873271e-11\\
628	9.42450577297139e-11\\
629	9.41730574456023e-11\\
630	9.41012486583306e-11\\
631	9.4029631278756e-11\\
632	9.39582051167215e-11\\
633	9.38869698922339e-11\\
634	9.38159252460602e-11\\
635	9.37450707495529e-11\\
636	9.36744059136448e-11\\
637	9.36039301969614e-11\\
638	9.35336430131016e-11\\
639	9.34636332528212e-11\\
640	9.33938107282039e-11\\
641	9.33241747621736e-11\\
642	9.32547283480567e-11\\
643	9.31854711414127e-11\\
644	9.31163982794442e-11\\
645	9.30475090074457e-11\\
646	9.2978802558952e-11\\
647	9.2910278158043e-11\\
648	9.28419350213366e-11\\
649	9.27737723597072e-11\\
650	9.27057893797691e-11\\
651	9.26379852851514e-11\\
652	9.25388637276424e-11\\
653	9.24692927096771e-11\\
654	9.24006695637119e-11\\
655	9.23327372003565e-11\\
656	9.22653366099914e-11\\
657	9.21983502459348e-11\\
658	9.21316950556449e-11\\
659	9.20649401031955e-11\\
660	9.19984613398184e-11\\
661	9.19322436060323e-11\\
662	9.1866475031027e-11\\
663	9.18008697509315e-11\\
664	9.17354196979873e-11\\
665	9.16701198642759e-11\\
666	9.16049673354736e-11\\
667	9.1539960616277e-11\\
668	9.1475099154638e-11\\
669	9.14103857286128e-11\\
670	9.13458179880609e-11\\
671	9.12814300712555e-11\\
672	9.12171885843483e-11\\
673	9.11530943556314e-11\\
674	9.10891481633436e-11\\
675	9.10253798718496e-11\\
676	9.09617608862495e-11\\
677	9.08982917038228e-11\\
678	9.08349727154039e-11\\
679	9.07718042079134e-11\\
680	9.07087863695011e-11\\
681	9.06459192962269e-11\\
682	9.05832029995335e-11\\
683	9.05206374139957e-11\\
684	9.04582224049932e-11\\
685	9.03959577760988e-11\\
686	9.03338432760183e-11\\
687	9.02718786050324e-11\\
688	9.02100634208954e-11\\
689	9.01483973441788e-11\\
690	9.00869560899468e-11\\
691	9.00256630556188e-11\\
692	8.99645177855097e-11\\
693	8.9903519801773e-11\\
694	8.98426686075666e-11\\
695	8.97819636898501e-11\\
696	8.97214046758149e-11\\
697	8.96609908716347e-11\\
698	8.96007217292514e-11\\
699	8.95405966925546e-11\\
700	8.9480615198832e-11\\
701	8.94207766800233e-11\\
702	8.93235676326064e-11\\
703	8.92583352309662e-11\\
704	8.91948063846747e-11\\
705	8.91326033314128e-11\\
706	8.90714458308633e-11\\
707	8.90111088961128e-11\\
708	8.89514175026285e-11\\
709	8.88918683754202e-11\\
710	8.88327750466087e-11\\
711	8.87740627899308e-11\\
712	8.87158498804113e-11\\
713	8.8657854909488e-11\\
714	8.86000441156195e-11\\
715	8.85423928130411e-11\\
716	8.84848831977961e-11\\
717	8.84275052799839e-11\\
718	8.83702477104579e-11\\
719	8.83131072184231e-11\\
720	8.82560775374797e-11\\
721	8.81991832087327e-11\\
722	8.81423960238073e-11\\
723	8.80857157978275e-11\\
724	8.80291428543872e-11\\
725	8.79726778413345e-11\\
726	8.79163215960447e-11\\
727	8.78600750483095e-11\\
728	8.78039391516552e-11\\
729	8.77479148359738e-11\\
730	8.76920029760219e-11\\
731	8.76362054666429e-11\\
732	8.75805225177304e-11\\
733	8.75249541528506e-11\\
734	8.74695009016464e-11\\
735	8.7414163203349e-11\\
736	8.7358941410724e-11\\
737	8.73038357952157e-11\\
738	8.72488522411169e-11\\
739	8.71939855920814e-11\\
740	8.71393011623519e-11\\
741	8.70847332206943e-11\\
742	8.7030281729777e-11\\
743	8.69759466048938e-11\\
744	8.69217277190529e-11\\
745	8.68676249076569e-11\\
746	8.6813637972766e-11\\
747	8.67597666869666e-11\\
748	8.67060107968524e-11\\
749	8.66523700261669e-11\\
750	8.65988440786036e-11\\
751	8.6545432640313e-11\\
752	8.64571436506525e-11\\
753	8.63996437452641e-11\\
754	8.63434139951917e-11\\
755	8.62881983365431e-11\\
756	8.62337927004997e-11\\
757	8.61800301970247e-11\\
758	8.61267797374137e-11\\
759	8.60735867195073e-11\\
760	8.60207669928593e-11\\
761	8.59682670884115e-11\\
762	8.5916008298664e-11\\
763	8.58641220986947e-11\\
764	8.5812392943313e-11\\
765	8.57607976029654e-11\\
766	8.57093207321149e-11\\
767	8.5657951214915e-11\\
768	8.5606681158244e-11\\
769	8.55555074942348e-11\\
770	8.55044241731207e-11\\
771	8.54534289367426e-11\\
772	8.54025434216546e-11\\
773	8.53517437816901e-11\\
774	8.53010300331833e-11\\
775	8.52504062734792e-11\\
776	8.51998711809811e-11\\
777	8.51494235741275e-11\\
778	8.50990642140126e-11\\
779	8.50487938770409e-11\\
780	8.49986133218335e-11\\
781	8.49485233191789e-11\\
782	8.4898525861719e-11\\
783	8.48486201623552e-11\\
784	8.47988067526521e-11\\
785	8.47490860947079e-11\\
786	8.46994825320369e-11\\
787	8.46499724201716e-11\\
788	8.46005560239939e-11\\
789	8.45512335493027e-11\\
790	8.45020625676915e-11\\
791	8.44529856951351e-11\\
792	8.44040029940666e-11\\
793	8.43551144838564e-11\\
794	8.43063201448835e-11\\
795	8.42576199223692e-11\\
796	8.42090137299337e-11\\
797	8.41605014528872e-11\\
798	8.41120829512365e-11\\
799	8.40637580624343e-11\\
800	8.40155266038729e-11\\
801	8.39673883751402e-11\\
802	8.38852368753828e-11\\
803	8.38339580678336e-11\\
804	8.37836442479496e-11\\
805	8.37341097894107e-11\\
806	8.36852053625153e-11\\
807	8.36368064054841e-11\\
808	8.35888142994368e-11\\
809	8.35408053829941e-11\\
810	8.34931143323169e-11\\
811	8.34456926184551e-11\\
812	8.33984736964075e-11\\
813	8.33515779749937e-11\\
814	8.33048130147284e-11\\
815	8.32581611423609e-11\\
816	8.32116091583958e-11\\
817	8.31651473212585e-11\\
818	8.31187685567897e-11\\
819	8.3072470087986e-11\\
820	8.30262461656054e-11\\
821	8.29800945147157e-11\\
822	8.29340339897704e-11\\
823	8.2888043264666e-11\\
824	8.28421221267865e-11\\
825	8.27962706962349e-11\\
826	8.27504893203207e-11\\
827	8.27047784934322e-11\\
828	8.26591387967916e-11\\
829	8.26135708537272e-11\\
830	8.25680752969909e-11\\
831	8.25226527453712e-11\\
832	8.24773037874524e-11\\
833	8.24320289707993e-11\\
834	8.23868287952504e-11\\
835	8.23417037092543e-11\\
836	8.22966541084796e-11\\
837	8.22516803360297e-11\\
838	8.22067834607629e-11\\
839	8.21619629462225e-11\\
840	8.21172189888782e-11\\
841	8.20726021223719e-11\\
842	8.20280620153432e-11\\
843	8.19835987503727e-11\\
844	8.19392123750284e-11\\
845	8.189490290491e-11\\
846	8.18506703265283e-11\\
847	8.18065146000239e-11\\
848	8.17624364875016e-11\\
849	8.17184390252453e-11\\
850	8.16745181389922e-11\\
851	8.16306737069976e-11\\
852	8.1554158997278e-11\\
853	8.15079071641306e-11\\
854	8.1462402710511e-11\\
855	8.1417507681067e-11\\
856	8.13731114664963e-11\\
857	8.13291191274959e-11\\
858	8.12854595140222e-11\\
859	8.12420712073063e-11\\
860	8.11985588263258e-11\\
861	8.11552707523616e-11\\
862	8.11121806654334e-11\\
863	8.10692398482441e-11\\
864	8.10265538224806e-11\\
865	8.09839669630661e-11\\
866	8.09414671719883e-11\\
867	8.08990664253609e-11\\
868	8.08567370099804e-11\\
869	8.08144740627013e-11\\
870	8.07722761796696e-11\\
871	8.07301388734191e-11\\
872	8.06880605694711e-11\\
873	8.06460579559583e-11\\
874	8.06041126047245e-11\\
875	8.05622243860355e-11\\
876	8.05203934082172e-11\\
877	8.04786199445056e-11\\
878	8.04369043768893e-11\\
879	8.03952471533702e-11\\
880	8.0353648755783e-11\\
881	8.03121096758947e-11\\
882	8.027063039797e-11\\
883	8.02292113863713e-11\\
884	8.01878530770305e-11\\
885	8.01465558719039e-11\\
886	8.01053201356866e-11\\
887	8.00641461942196e-11\\
888	8.00230343341562e-11\\
889	7.99819848035382e-11\\
890	7.99409978130164e-11\\
891	7.99001181431262e-11\\
892	7.98593012695422e-11\\
893	7.98185473079631e-11\\
894	7.97778563439133e-11\\
895	7.9737228434989e-11\\
896	7.96966636130608e-11\\
897	7.96561618863915e-11\\
898	7.96157232416587e-11\\
899	7.95753476458634e-11\\
900	7.9535035048115e-11\\
901	7.94947853812941e-11\\
902	7.94229718273935e-11\\
903	7.93808347133598e-11\\
904	7.93392785086321e-11\\
905	7.92982020587388e-11\\
906	7.92575199097274e-11\\
907	7.92171592643522e-11\\
908	7.91770619964466e-11\\
909	7.91368618780552e-11\\
910	7.90968875637112e-11\\
911	7.90571078333434e-11\\
912	7.90174743201466e-11\\
913	7.89779630016273e-11\\
914	7.89386714059639e-11\\
915	7.88994616962425e-11\\
916	7.88603240540437e-11\\
917	7.88212510258077e-11\\
918	7.87822370125137e-11\\
919	7.87432798253182e-11\\
920	7.87043744684193e-11\\
921	7.86655188215611e-11\\
922	7.86267114496917e-11\\
923	7.85879671989403e-11\\
924	7.85492695617894e-11\\
925	7.85106183554048e-11\\
926	7.84720136144105e-11\\
927	7.84334555289507e-11\\
928	7.83949481747051e-11\\
929	7.83564884357572e-11\\
930	7.83180764066286e-11\\
931	7.82797125141033e-11\\
932	7.82413971874724e-11\\
933	7.82031308464536e-11\\
934	7.81649138925297e-11\\
935	7.8126746702941e-11\\
936	7.80886296267517e-11\\
937	7.80505629825012e-11\\
938	7.8012547057067e-11\\
939	7.79745821054318e-11\\
940	7.79366683511179e-11\\
941	7.78988458809515e-11\\
942	7.78610749016552e-11\\
943	7.78233555550567e-11\\
944	7.77856879561839e-11\\
945	7.77480721949948e-11\\
946	7.77105083381127e-11\\
947	7.7672996430542e-11\\
948	7.76355364973341e-11\\
949	7.75981285451851e-11\\
950	7.75607725639572e-11\\
951	7.75234685281082e-11\\
952	7.74561070132665e-11\\
953	7.7417345482441e-11\\
954	7.73790433204009e-11\\
955	7.73411221267254e-11\\
956	7.73035179225398e-11\\
957	7.72661745364789e-11\\
958	7.72290457993119e-11\\
959	7.71917954167674e-11\\
960	7.71547332960651e-11\\
961	7.71178241063607e-11\\
962	7.70810565800829e-11\\
963	7.70443957210306e-11\\
964	7.7007823714149e-11\\
965	7.69714268925338e-11\\
966	7.6935091374191e-11\\
967	7.68988106326799e-11\\
968	7.68625797031619e-11\\
969	7.68263948533929e-11\\
970	7.67902551475782e-11\\
971	7.67541567380996e-11\\
972	7.67180982309542e-11\\
973	7.66820786984508e-11\\
974	7.66461114784568e-11\\
975	7.66101821756332e-11\\
976	7.6574290725537e-11\\
977	7.65384372146956e-11\\
978	7.65026218379584e-11\\
979	7.64668448649094e-11\\
980	7.64311066135941e-11\\
981	7.63954074301341e-11\\
982	7.63597476730867e-11\\
983	7.63241277016038e-11\\
984	7.62885478666055e-11\\
985	7.62530085043749e-11\\
986	7.62175099320475e-11\\
987	7.61820524445872e-11\\
988	7.61466363129325e-11\\
989	7.61112617830275e-11\\
990	7.6075929075543e-11\\
991	7.6040638386107e-11\\
992	7.60054256168136e-11\\
993	7.59702551262511e-11\\
994	7.59351270446371e-11\\
995	7.59000414803829e-11\\
996	7.58649985213806e-11\\
997	7.58299982363092e-11\\
998	7.57950406759425e-11\\
999	7.57601258744232e-11\\
1000	7.57252538505069e-11\\
1001	7.56904246087452e-11\\
1002	7.56268473390616e-11\\
1003	7.55908825651289e-11\\
1004	7.55552810668448e-11\\
1005	7.55199830656854e-11\\
1006	7.54849567722803e-11\\
1007	7.54501404126964e-11\\
1008	7.54154983054514e-11\\
1009	7.53807127520692e-11\\
1010	7.53460932422552e-11\\
1011	7.5311604348949e-11\\
1012	7.52772355013387e-11\\
1013	7.52429561389925e-11\\
1014	7.52087527416455e-11\\
1015	7.51747039062684e-11\\
1016	7.51407072429281e-11\\
1017	7.51067570278448e-11\\
1018	7.50728488619838e-11\\
1019	7.5038981143279e-11\\
1020	7.5005149583689e-11\\
1021	7.49713523318992e-11\\
1022	7.49375880597122e-11\\
1023	7.49038558507939e-11\\
1024	7.48701676275389e-11\\
1025	7.48365103591489e-11\\
1026	7.4802883910656e-11\\
1027	7.47692882904308e-11\\
1028	7.47357236128028e-11\\
1029	7.47021900682352e-11\\
1030	7.46686896902165e-11\\
1031	7.46352225638005e-11\\
1032	7.46017873726854e-11\\
1033	7.4568384420774e-11\\
1034	7.45350140112315e-11\\
1035	7.45016764399939e-11\\
1036	7.44683719909914e-11\\
1037	7.44351009327434e-11\\
1038	7.44018635160391e-11\\
1039	7.43686599724762e-11\\
1040	7.43355230278594e-11\\
1041	7.43024202960739e-11\\
1042	7.4269351953482e-11\\
1043	7.42363181562482e-11\\
1044	7.42033190409971e-11\\
1045	7.41703547256138e-11\\
1046	7.41374253101519e-11\\
1047	7.41045308777912e-11\\
1048	7.40716714958366e-11\\
1049	7.40388472167155e-11\\
1050	7.4006058078966e-11\\
1051	7.39733041082032e-11\\
1052	7.39131934243333e-11\\
1053	7.38795049241051e-11\\
1054	7.38461083660667e-11\\
1055	7.38129573773297e-11\\
1056	7.37800140843824e-11\\
1057	7.37472427609748e-11\\
1058	7.37143525753768e-11\\
1059	7.36816244475284e-11\\
1060	7.36490239230178e-11\\
1061	7.36165287110044e-11\\
1062	7.35841327120187e-11\\
1063	7.35518106760728e-11\\
1064	7.3519554279736e-11\\
1065	7.34874345707089e-11\\
1066	7.34553578800992e-11\\
1067	7.34233194955336e-11\\
1068	7.33913157504315e-11\\
1069	7.3359343819396e-11\\
1070	7.33274031937136e-11\\
1071	7.32954906036515e-11\\
1072	7.32636048808186e-11\\
1073	7.32317452037406e-11\\
1074	7.31999224906098e-11\\
1075	7.3168124790837e-11\\
1076	7.31363519573035e-11\\
1077	7.310460397086e-11\\
1078	7.30728809088291e-11\\
1079	7.30411829195579e-11\\
1080	7.30095102019646e-11\\
1081	7.29778629891916e-11\\
1082	7.29462415356286e-11\\
1083	7.29146461067008e-11\\
1084	7.28830769709202e-11\\
1085	7.28515343937746e-11\\
1086	7.2820018633115e-11\\
1087	7.27885299357486e-11\\
1088	7.27570685350079e-11\\
1089	7.27256346490897e-11\\
1090	7.26942284800243e-11\\
1091	7.26628502131119e-11\\
1092	7.2631500016753e-11\\
1093	7.26001780425599e-11\\
1094	7.2568913679702e-11\\
1095	7.25376777386888e-11\\
1096	7.25064703275453e-11\\
1097	7.2475291539305e-11\\
1098	7.24441414527811e-11\\
1099	7.24130201333635e-11\\
1100	7.23819276338165e-11\\
1101	7.23508639950826e-11\\
1102	7.22937326755477e-11\\
1103	7.22619464674362e-11\\
1104	7.22303957486332e-11\\
1105	7.21990442849344e-11\\
1106	7.21676381853536e-11\\
1107	7.21364035033409e-11\\
1108	7.21053094751869e-11\\
1109	7.20743319994492e-11\\
1110	7.20434568536018e-11\\
1111	7.20126633485812e-11\\
1112	7.19819494147262e-11\\
1113	7.19512937271097e-11\\
1114	7.19206881136654e-11\\
1115	7.189012596658e-11\\
1116	7.18596735901853e-11\\
1117	7.18292515004736e-11\\
1118	7.17988567749657e-11\\
1119	7.17684871403925e-11\\
1120	7.17381423891531e-11\\
1121	7.17078196543315e-11\\
1122	7.16775179782481e-11\\
1123	7.16472366863497e-11\\
1124	7.16169753310255e-11\\
1125	7.15867439481798e-11\\
1126	7.15565319797337e-11\\
1127	7.15263394230824e-11\\
1128	7.14961663590638e-11\\
1129	7.14660132657611e-11\\
1130	7.14358825399266e-11\\
1131	7.14057718471652e-11\\
1132	7.13756814270022e-11\\
1133	7.13456115301049e-11\\
1134	7.13155624112628e-11\\
1135	7.12855343239114e-11\\
1136	7.1255527515924e-11\\
1137	7.12255422264426e-11\\
1138	7.11956056581014e-11\\
1139	7.11656909961698e-11\\
1140	7.11357984463473e-11\\
1141	7.11059281995505e-11\\
1142	7.10760804316311e-11\\
1143	7.10462553033574e-11\\
1144	7.10164529606079e-11\\
1145	7.09866735347221e-11\\
1146	7.09569171429667e-11\\
1147	7.09271838890842e-11\\
1148	7.08974738639047e-11\\
1149	7.0867787145987e-11\\
1150	7.08381238022805e-11\\
1151	7.08084838887933e-11\\
1152	7.07540646552921e-11\\
1153	7.07238391343979e-11\\
1154	7.06936224429342e-11\\
1155	7.06635908206592e-11\\
1156	7.06337152626826e-11\\
1157	7.06039686401998e-11\\
1158	7.05743302946549e-11\\
1159	7.05447883268245e-11\\
1160	7.05153234421073e-11\\
1161	7.04859239842215e-11\\
1162	7.04565918566974e-11\\
1163	7.04273079568998e-11\\
1164	7.03980647861886e-11\\
1165	7.03688570327554e-11\\
1166	7.03397456238413e-11\\
1167	7.03106586470517e-11\\
1168	7.02815936770195e-11\\
1169	7.02525488080189e-11\\
1170	7.02235240132689e-11\\
1171	7.01945167033072e-11\\
1172	7.01655260499016e-11\\
1173	7.01365514623269e-11\\
1174	7.01075925423314e-11\\
1175	7.00786584234894e-11\\
1176	7.00497394958873e-11\\
1177	7.00208357465266e-11\\
1178	6.9991960805016e-11\\
1179	6.99631012121813e-11\\
1180	6.99342571283289e-11\\
1181	6.99054287436547e-11\\
1182	6.98766162684736e-11\\
1183	6.98478199253316e-11\\
1184	6.98190399427002e-11\\
1185	6.97902765499737e-11\\
1186	6.97615299735635e-11\\
1187	6.97328004338838e-11\\
1188	6.97040881430821e-11\\
1189	6.96753933033742e-11\\
1190	6.96467161058646e-11\\
1191	6.96180567297838e-11\\
1192	6.95894153420258e-11\\
1193	6.95607920969593e-11\\
1194	6.95321871364281e-11\\
1195	6.95036005899157e-11\\
1196	6.94750325748264e-11\\
1197	6.94465075647377e-11\\
1198	6.94180012361355e-11\\
1199	6.93895136760409e-11\\
1200	6.93610449609507e-11\\
1201	6.93325951573832e-11\\
1202	6.9280376210407e-11\\
1203	6.92513193838666e-11\\
1204	6.92224276462574e-11\\
1205	6.91936765009568e-11\\
1206	6.91650466803168e-11\\
1207	6.91365182492021e-11\\
1208	6.91080759615629e-11\\
1209	6.90797069817611e-11\\
1210	6.90514054432314e-11\\
1211	6.90231570594338e-11\\
1212	6.8994954148975e-11\\
1213	6.89667988018015e-11\\
1214	6.8938676689272e-11\\
1215	6.89105834458234e-11\\
1216	6.8882576178991e-11\\
1217	6.88545883819061e-11\\
1218	6.88266180237091e-11\\
1219	6.87986634972386e-11\\
1220	6.87707249239185e-11\\
1221	6.87427999528892e-11\\
1222	6.87148878716011e-11\\
1223	6.86869881685165e-11\\
1224	6.86591004964872e-11\\
1225	6.86312333084309e-11\\
1226	6.86033786859652e-11\\
1227	6.85755371823825e-11\\
1228	6.85477073203512e-11\\
1229	6.85198892052004e-11\\
1230	6.84920829807487e-11\\
1231	6.84643118378973e-11\\
1232	6.8436552894799e-11\\
1233	6.84088063590176e-11\\
1234	6.83810724447101e-11\\
1235	6.83533513681099e-11\\
1236	6.83256433439447e-11\\
1237	6.82979485826355e-11\\
1238	6.82702672881373e-11\\
1239	6.82425996563216e-11\\
1240	6.82149458737914e-11\\
1241	6.81873061170664e-11\\
1242	6.81596805520503e-11\\
1243	6.81320693337463e-11\\
1244	6.81044726061559e-11\\
1245	6.80768905023291e-11\\
1246	6.8049323144535e-11\\
1247	6.80217706445183e-11\\
1248	6.79942331038276e-11\\
1249	6.79667106141947e-11\\
1250	6.79392032579429e-11\\
1251	6.79117111084229e-11\\
1252	6.78616310212239e-11\\
1253	6.78336286897636e-11\\
1254	6.78057641963486e-11\\
1255	6.77780175503272e-11\\
1256	6.77503732589248e-11\\
1257	6.7722814565505e-11\\
1258	6.76953288592259e-11\\
1259	6.76679105291509e-11\\
1260	6.76405453269833e-11\\
1261	6.76132255720242e-11\\
1262	6.75859530312017e-11\\
1263	6.75587135350054e-11\\
1264	6.75315025649438e-11\\
1265	6.750431635551e-11\\
1266	6.74772085684363e-11\\
1267	6.74501172000366e-11\\
1268	6.74230404530328e-11\\
1269	6.73959768892176e-11\\
1270	6.73689266808649e-11\\
1271	6.73418876205138e-11\\
1272	6.73148590390269e-11\\
1273	6.72877914579173e-11\\
1274	6.72607496303842e-11\\
1275	6.72337289510123e-11\\
1276	6.720673417124e-11\\
1277	6.71797551726984e-11\\
1278	6.715279047063e-11\\
1279	6.71258390364505e-11\\
1280	6.70989001623996e-11\\
1281	6.70719733694299e-11\\
1282	6.70450583432874e-11\\
1283	6.7018154889396e-11\\
1284	6.69912629005368e-11\\
1285	6.69643823333635e-11\\
1286	6.69375131911281e-11\\
1287	6.69106555108294e-11\\
1288	6.68838093535497e-11\\
1289	6.68569747971323e-11\\
1290	6.68301534497043e-11\\
1291	6.68033446283056e-11\\
1292	6.67765476850174e-11\\
1293	6.67497627203968e-11\\
1294	6.6722989834108e-11\\
1295	6.66962291234509e-11\\
1296	6.66694806822511e-11\\
1297	6.66427563242372e-11\\
1298	6.66160444022284e-11\\
1299	6.65893449957708e-11\\
1300	6.65626581788782e-11\\
1301	6.65359840198966e-11\\
1302	6.64878797369179e-11\\
1303	6.64607862968589e-11\\
1304	6.64338084204242e-11\\
1305	6.64069294719223e-11\\
1306	6.6380157324199e-11\\
1307	6.63534370773984e-11\\
1308	6.63267909475142e-11\\
1309	6.63002043722715e-11\\
1310	6.62736724050946e-11\\
1311	6.6247181964163e-11\\
1312	6.62207265556288e-11\\
1313	6.61943082851201e-11\\
1314	6.6167914992361e-11\\
1315	6.61415431466971e-11\\
1316	6.6115189855593e-11\\
1317	6.60889031286545e-11\\
1318	6.60626284997748e-11\\
1319	6.60363646543295e-11\\
1320	6.60101122240811e-11\\
1321	6.5983877928649e-11\\
1322	6.59576648919574e-11\\
1323	6.59314675607269e-11\\
1324	6.59052832373377e-11\\
1325	6.58791174247179e-11\\
1326	6.5852961333768e-11\\
1327	6.58268140571774e-11\\
1328	6.58006749796158e-11\\
1329	6.57745436995648e-11\\
1330	6.57484199735176e-11\\
1331	6.57223036754465e-11\\
1332	6.56961947669175e-11\\
1333	6.56700932747452e-11\\
1334	6.56439993677222e-11\\
1335	6.56179242641197e-11\\
1336	6.55918568892426e-11\\
1337	6.55657973969163e-11\\
1338	6.55397459525745e-11\\
1339	6.55137027285102e-11\\
1340	6.5487667900154e-11\\
1341	6.54616416431617e-11\\
1342	6.54356241311448e-11\\
1343	6.540961553392e-11\\
1344	6.53836160161749e-11\\
1345	6.53576257364718e-11\\
1346	6.53316448465209e-11\\
1347	6.53056734906803e-11\\
1348	6.527971180563e-11\\
1349	6.5253759920197e-11\\
1350	6.52278179552903e-11\\
1351	6.52018860239339e-11\\
1352	6.51549756727464e-11\\
1353	6.51284718225772e-11\\
1354	6.51021205499576e-11\\
1355	6.50759017373789e-11\\
1356	6.50497877634764e-11\\
1357	6.50237557526973e-11\\
1358	6.49977901426841e-11\\
1359	6.49718840710715e-11\\
1360	6.4946023050719e-11\\
1361	6.49201996124763e-11\\
1362	6.48944077149466e-11\\
1363	6.48686492037137e-11\\
1364	6.48429129444432e-11\\
1365	6.48171956711425e-11\\
1366	6.47914947076622e-11\\
1367	6.47658541341857e-11\\
1368	6.47402239849833e-11\\
1369	6.47146030169952e-11\\
1370	6.46889914391772e-11\\
1371	6.46633872763193e-11\\
1372	6.46377899586991e-11\\
1373	6.46121990319145e-11\\
1374	6.45866141831287e-11\\
1375	6.45610352019338e-11\\
1376	6.45354688097482e-11\\
1377	6.4509908026659e-11\\
1378	6.44843528564436e-11\\
1379	6.44588033470968e-11\\
1380	6.44332595815427e-11\\
1381	6.44077216698181e-11\\
1382	6.43821897425165e-11\\
1383	6.43566639453078e-11\\
1384	6.43311463650133e-11\\
1385	6.43056352908607e-11\\
1386	6.42801308266151e-11\\
1387	6.42546331399427e-11\\
1388	6.42291423975444e-11\\
1389	6.42036587635049e-11\\
1390	6.41781823979934e-11\\
1391	6.41527134562479e-11\\
1392	6.41272520878113e-11\\
1393	6.4101798435967e-11\\
1394	6.40763526373473e-11\\
1395	6.40509148216807e-11\\
1396	6.40254851116566e-11\\
1397	6.40000636228841e-11\\
1398	6.39746504639268e-11\\
1399	6.39492457354616e-11\\
1400	6.39238495329154e-11\\
1401	6.38984619444799e-11\\
1402	6.38530149888334e-11\\
1403	6.38249852709232e-11\\
1404	6.3799005777166e-11\\
1405	6.37731843820874e-11\\
1406	6.37474925949928e-11\\
1407	6.37219056706548e-11\\
1408	6.36964057890746e-11\\
1409	6.36709787433979e-11\\
1410	6.3645617841343e-11\\
1411	6.36203084158466e-11\\
1412	6.35950424549086e-11\\
1413	6.35698195448636e-11\\
1414	6.35446279182815e-11\\
1415	6.35194637915319e-11\\
1416	6.34943217600172e-11\\
1417	6.3469241821225e-11\\
1418	6.34441760863058e-11\\
1419	6.34191223973326e-11\\
1420	6.33940789705128e-11\\
1421	6.33690454570366e-11\\
1422	6.33440195348405e-11\\
1423	6.33190002439159e-11\\
1424	6.32939868212541e-11\\
1425	6.32689786708985e-11\\
1426	6.32439816769403e-11\\
1427	6.32189890984933e-11\\
1428	6.31940177455982e-11\\
1429	6.31690503953192e-11\\
1430	6.31440869746889e-11\\
1431	6.31191375274748e-11\\
1432	6.30941920064285e-11\\
1433	6.30692504733497e-11\\
1434	6.30443130196307e-11\\
1435	6.30193797598189e-11\\
1436	6.29944508261608e-11\\
1437	6.29695263640069e-11\\
1438	6.29446065279523e-11\\
1439	6.29196914786145e-11\\
1440	6.28947813799575e-11\\
1441	6.28698763970895e-11\\
1442	6.28449766944561e-11\\
1443	6.28200824343837e-11\\
1444	6.27951937759099e-11\\
1445	6.27703108738671e-11\\
1446	6.27454338781736e-11\\
1447	6.27205629333009e-11\\
1448	6.26956981778943e-11\\
1449	6.26708397445128e-11\\
1450	6.26459877594757e-11\\
1451	6.26211423427923e-11\\
1452	6.25776887585372e-11\\
1453	6.2550291001015e-11\\
1454	6.25249224531714e-11\\
1455	6.24996725300807e-11\\
1456	6.24745240080496e-11\\
1457	6.24494595803826e-11\\
1458	6.24244665157597e-11\\
1459	6.2399539297408e-11\\
1460	6.23746639278409e-11\\
1461	6.23498328634871e-11\\
1462	6.23250396798365e-11\\
1463	6.23002848257893e-11\\
1464	6.22755574156779e-11\\
1465	6.2250853488305e-11\\
1466	6.22210688689297e-11\\
1467	6.21917348278743e-11\\
1468	6.21627645809782e-11\\
1469	6.21341195398391e-11\\
1470	6.21057669517439e-11\\
1471	6.20776760211239e-11\\
1472	6.2049820586759e-11\\
1473	6.20221775720536e-11\\
1474	6.19947265865602e-11\\
1475	6.19674503419304e-11\\
1476	6.19403330958561e-11\\
1477	6.19133654522447e-11\\
1478	6.18865289192898e-11\\
1479	6.1859812267791e-11\\
1480	6.18332054885022e-11\\
1481	6.18066996471949e-11\\
1482	6.1780286758093e-11\\
1483	6.17539596732137e-11\\
1484	6.17277119854944e-11\\
1485	6.17015379438974e-11\\
1486	6.16754323789317e-11\\
1487	6.16493906372426e-11\\
1488	6.16234085241148e-11\\
1489	6.15974822528767e-11\\
1490	6.15716084003301e-11\\
1491	6.15457838674549e-11\\
1492	6.15200058447266e-11\\
1493	6.14942717814652e-11\\
1494	6.14685793587346e-11\\
1495	6.14429264653356e-11\\
1496	6.1417311176537e-11\\
1497	6.13917317351898e-11\\
1498	6.13661865349562e-11\\
1499	6.13406741053896e-11\\
1500	6.1315193098648e-11\\
1501	6.12897422776501e-11\\
1502	6.125133369946e-11\\
1503	6.12275514732405e-11\\
1504	6.12056996751089e-11\\
1505	6.11838041664382e-11\\
1506	6.11618520811112e-11\\
1507	6.11398308382208e-11\\
1508	6.1117732927001e-11\\
1509	6.10955534461142e-11\\
1510	6.10732943782673e-11\\
1511	6.10509493995936e-11\\
1512	6.10285184849397e-11\\
1513	6.10060233943756e-11\\
1514	6.0983444821908e-11\\
1515	6.09607851568006e-11\\
1516	6.09380472340561e-11\\
1517	6.09104467487533e-11\\
1518	6.08831312372779e-11\\
1519	6.08560375429907e-11\\
1520	6.08291448957754e-11\\
1521	6.08024330891297e-11\\
1522	6.07758851378905e-11\\
1523	6.07494860252183e-11\\
1524	6.07232224178936e-11\\
1525	6.06970824535936e-11\\
1526	6.06710610387741e-11\\
1527	6.06451432031127e-11\\
1528	6.06193205120694e-11\\
1529	6.0593585414239e-11\\
1530	6.05679311396681e-11\\
1531	6.05423516109247e-11\\
1532	6.05168413651326e-11\\
1533	6.04913954854717e-11\\
1534	6.04660095409052e-11\\
1535	6.04406796726686e-11\\
1536	6.04154036377724e-11\\
1537	6.03901766544243e-11\\
1538	6.03649957622151e-11\\
1539	6.03398582761022e-11\\
1540	6.03147617576854e-11\\
1541	6.02897039897419e-11\\
1542	6.02646829536111e-11\\
1543	6.02396968091035e-11\\
1544	6.02147438766267e-11\\
1545	6.01898315277742e-11\\
1546	6.01649494463784e-11\\
1547	6.01400963459672e-11\\
1548	6.01152710466099e-11\\
1549	6.00904724648064e-11\\
1550	6.00656996044459e-11\\
1551	6.00409515486989e-11\\
1552	6.00039256758854e-11\\
1553	5.99807055877525e-11\\
1554	5.99594598232286e-11\\
1555	5.99381638734732e-11\\
1556	5.99168064445878e-11\\
1557	5.98953761856841e-11\\
1558	5.98738665168973e-11\\
1559	5.98522781746591e-11\\
1560	5.98306037072135e-11\\
1561	5.98042974028965e-11\\
1562	5.97781702075162e-11\\
1563	5.97522098453458e-11\\
1564	5.97263952813457e-11\\
1565	5.97007133106977e-11\\
1566	5.96751525382494e-11\\
1567	5.9649736656575e-11\\
1568	5.96244209092995e-11\\
1569	5.95991951341688e-11\\
1570	5.95740518122682e-11\\
1571	5.9548985189395e-11\\
1572	5.95239882639647e-11\\
1573	5.94990556411149e-11\\
1574	5.94741824811766e-11\\
1575	5.94493644384187e-11\\
1576	5.9424597606979e-11\\
1577	5.93998835980241e-11\\
1578	5.93752140740989e-11\\
1579	5.93505861865016e-11\\
1580	5.93259973651981e-11\\
1581	5.93014452892543e-11\\
1582	5.92769278605666e-11\\
1583	5.9252443180504e-11\\
1584	5.92279895291373e-11\\
1585	5.92035678634578e-11\\
1586	5.91791742462596e-11\\
1587	5.91548073906759e-11\\
1588	5.91304661258593e-11\\
1589	5.91061493853247e-11\\
1590	5.90818561965474e-11\\
1591	5.90575856716745e-11\\
1592	5.9033336999227e-11\\
1593	5.90091094366771e-11\\
1594	5.89849023038105e-11\\
1595	5.89607149767805e-11\\
1596	5.89365553327283e-11\\
1597	5.89124143902816e-11\\
1598	5.88882916649622e-11\\
1599	5.88641867104116e-11\\
1600	5.88400991149314e-11\\
1601	5.88160284983653e-11\\
1602	5.87803288634418e-11\\
1603	5.87562720417102e-11\\
1604	5.87353827120078e-11\\
1605	5.8714473737907e-11\\
1606	5.86935308508493e-11\\
1607	5.86725398873276e-11\\
1608	5.8647166596612e-11\\
1609	5.86219493939103e-11\\
1610	5.85968777373027e-11\\
1611	5.85719329811675e-11\\
1612	5.8547102973381e-11\\
1613	5.85223819383296e-11\\
1614	5.84977549266167e-11\\
1615	5.84732133204386e-11\\
1616	5.84487494169374e-11\\
1617	5.84243563287298e-11\\
1618	5.84000607008882e-11\\
1619	5.83758230458676e-11\\
1620	5.8351639480361e-11\\
1621	5.83275047408988e-11\\
1622	5.83034149712493e-11\\
1623	5.8279366723031e-11\\
1624	5.82553572005604e-11\\
1625	5.82313845575598e-11\\
1626	5.82074451239852e-11\\
1627	5.81835545612329e-11\\
1628	5.81596929597637e-11\\
1629	5.81358585571e-11\\
1630	5.81120497759554e-11\\
1631	5.80882652043928e-11\\
1632	5.80645035780954e-11\\
1633	5.80407637645322e-11\\
1634	5.80170447488187e-11\\
1635	5.79933456210983e-11\\
1636	5.79696655652819e-11\\
1637	5.79460038807335e-11\\
1638	5.79223598781314e-11\\
1639	5.78987329666405e-11\\
1640	5.78751307105159e-11\\
1641	5.78515445317038e-11\\
1642	5.78279740000295e-11\\
1643	5.78044187279046e-11\\
1644	5.77808783658237e-11\\
1645	5.77573525983542e-11\\
1646	5.77338411405604e-11\\
1647	5.77103437348128e-11\\
1648	5.76868601479473e-11\\
1649	5.7663390168726e-11\\
1650	5.76399336055747e-11\\
1651	5.76164902845655e-11\\
1652	5.75825541427234e-11\\
1653	5.75591176338355e-11\\
1654	5.75387988653139e-11\\
1655	5.75143690084627e-11\\
1656	5.74900681667084e-11\\
1657	5.74658819126974e-11\\
1658	5.74417990380998e-11\\
1659	5.74178144903663e-11\\
1660	5.73939142997876e-11\\
1661	5.73700904488316e-11\\
1662	5.73463357449879e-11\\
1663	5.73226485563327e-11\\
1664	5.72990180836846e-11\\
1665	5.72754391757724e-11\\
1666	5.72519072259768e-11\\
1667	5.72284181183948e-11\\
1668	5.72049987452002e-11\\
1669	5.71816142086179e-11\\
1670	5.71582616798046e-11\\
1671	5.71349395365757e-11\\
1672	5.7111644637943e-11\\
1673	5.70883749985632e-11\\
1674	5.70651288574856e-11\\
1675	5.70419046543486e-11\\
1676	5.7018701007932e-11\\
1677	5.69955211989676e-11\\
1678	5.69723596065349e-11\\
1679	5.69492152811283e-11\\
1680	5.69260873860179e-11\\
1681	5.69029751847211e-11\\
1682	5.68798780297989e-11\\
1683	5.68567961245921e-11\\
1684	5.6833728819841e-11\\
1685	5.68106750550001e-11\\
1686	5.67876344487228e-11\\
1687	5.67646066682489e-11\\
1688	5.67415914237441e-11\\
1689	5.67185884632678e-11\\
1690	5.66955975683024e-11\\
1691	5.66726185497748e-11\\
1692	5.66496512445317e-11\\
1693	5.66266955122108e-11\\
1694	5.66037512324679e-11\\
1695	5.65808183025219e-11\\
1696	5.65578966664632e-11\\
1697	5.65349862189034e-11\\
1698	5.65120868976895e-11\\
1699	5.64891986509428e-11\\
1700	5.6466321435734e-11\\
1701	5.64434552169209e-11\\
1702	5.64039371479869e-11\\
1703	5.63800906536405e-11\\
1704	5.63563820179465e-11\\
1705	5.63327977923724e-11\\
1706	5.63093273862399e-11\\
1707	5.62859578582585e-11\\
1708	5.62626792267837e-11\\
1709	5.62394825712168e-11\\
1710	5.62163646514282e-11\\
1711	5.61933132519934e-11\\
1712	5.61703226005569e-11\\
1713	5.61473866412825e-11\\
1714	5.61245038507182e-11\\
1715	5.61016649982242e-11\\
1716	5.6078877647498e-11\\
1717	5.60561262530414e-11\\
1718	5.60334438696096e-11\\
1719	5.60107901494977e-11\\
1720	5.59881634331687e-11\\
1721	5.59655605532461e-11\\
1722	5.59429795126829e-11\\
1723	5.59204185517092e-11\\
1724	5.58978761232569e-11\\
1725	5.58753508706266e-11\\
1726	5.58528416072233e-11\\
1727	5.58303515572222e-11\\
1728	5.58078755246318e-11\\
1729	5.57854127322706e-11\\
1730	5.57629625095578e-11\\
1731	5.57405242803906e-11\\
1732	5.57180975522532e-11\\
1733	5.56956819064493e-11\\
1734	5.56732769893585e-11\\
1735	5.5650882504613e-11\\
1736	5.5628498206112e-11\\
1737	5.56061238917946e-11\\
1738	5.55837593980914e-11\\
1739	5.55614045949944e-11\\
1740	5.55390593816728e-11\\
1741	5.55167236825917e-11\\
1742	5.54943974440717e-11\\
1743	5.54720806312478e-11\\
1744	5.54497732253847e-11\\
1745	5.54274752215114e-11\\
1746	5.54051866263389e-11\\
1747	5.53829074564335e-11\\
1748	5.53606377366111e-11\\
1749	5.53383774985391e-11\\
1750	5.53161267795082e-11\\
1751	5.52938856213674e-11\\
1752	5.5260191729466e-11\\
1753	5.5234652392972e-11\\
1754	5.52119491805836e-11\\
1755	5.51893255365215e-11\\
1756	5.51667751695316e-11\\
1757	5.51442890923914e-11\\
1758	5.51218609242666e-11\\
1759	5.50994850273644e-11\\
1760	5.50771610517242e-11\\
1761	5.50548796004571e-11\\
1762	5.50326366013308e-11\\
1763	5.50104326089994e-11\\
1764	5.49882600111309e-11\\
1765	5.49661159290779e-11\\
1766	5.49439978048643e-11\\
1767	5.4921903370362e-11\\
1768	5.48998580640149e-11\\
1769	5.48778318507166e-11\\
1770	5.48558243339389e-11\\
1771	5.48338338553017e-11\\
1772	5.48118584436097e-11\\
1773	5.47898971105136e-11\\
1774	5.4767948999314e-11\\
1775	5.47460133706513e-11\\
1776	5.4724089589557e-11\\
1777	5.47021771137632e-11\\
1778	5.46802794567524e-11\\
1779	5.46583922245792e-11\\
1780	5.46365150959195e-11\\
1781	5.46146478058404e-11\\
1782	5.45927901389498e-11\\
1783	5.45709419173724e-11\\
1784	5.4549103012952e-11\\
1785	5.45272733247003e-11\\
1786	5.45054527803347e-11\\
1787	5.44836413324134e-11\\
1788	5.44618389549055e-11\\
1789	5.44400456401482e-11\\
1790	5.44182613961587e-11\\
1791	5.43964862442602e-11\\
1792	5.43747202169859e-11\\
1793	5.43529633562389e-11\\
1794	5.4331215711677e-11\\
1795	5.43094788385635e-11\\
1796	5.4287751301826e-11\\
1797	5.42660331665845e-11\\
1798	5.42443245010496e-11\\
1799	5.42226253757105e-11\\
1800	5.42009379321683e-11\\
1801	5.41792601700485e-11\\
1802	5.41387519529243e-11\\
1803	5.41164356254743e-11\\
1804	5.40942190020686e-11\\
1805	5.40720926571703e-11\\
1806	5.4050051675437e-11\\
1807	5.40280843602951e-11\\
1808	5.40061836927233e-11\\
1809	5.39843481980984e-11\\
1810	5.39625673081469e-11\\
1811	5.39408359119503e-11\\
1812	5.39191494004315e-11\\
1813	5.38975077110275e-11\\
1814	5.38759028671024e-11\\
1815	5.38543315391195e-11\\
1816	5.3832790747001e-11\\
1817	5.38112778287191e-11\\
1818	5.37897904112013e-11\\
1819	5.37683515092349e-11\\
1820	5.37469333381365e-11\\
1821	5.37255350860157e-11\\
1822	5.37041545504346e-11\\
1823	5.36827904928421e-11\\
1824	5.36614418274401e-11\\
1825	5.36401076055698e-11\\
1826	5.36187870014901e-11\\
1827	5.35974946415304e-11\\
1828	5.35762145127726e-11\\
1829	5.35549460862949e-11\\
1830	5.35336889126127e-11\\
1831	5.35124426113615e-11\\
1832	5.34912068634445e-11\\
1833	5.34699814039597e-11\\
1834	5.34487660158355e-11\\
1835	5.34275605241172e-11\\
1836	5.34063647908372e-11\\
1837	5.33851787104263e-11\\
1838	5.33640022056058e-11\\
1839	5.33428352546218e-11\\
1840	5.33216777952918e-11\\
1841	5.33005298147633e-11\\
1842	5.32793913160447e-11\\
1843	5.32582623157069e-11\\
1844	5.32371428418557e-11\\
1845	5.32160329323302e-11\\
1846	5.31949326331213e-11\\
1847	5.3173841996973e-11\\
1848	5.31527610821559e-11\\
1849	5.31316899513943e-11\\
1850	5.31106286709223e-11\\
1851	5.30895773096689e-11\\
1852	5.30581113815637e-11\\
1853	5.30338043219903e-11\\
1854	5.30123916886651e-11\\
1855	5.29910443388593e-11\\
1856	5.29697578608174e-11\\
1857	5.29485249894206e-11\\
1858	5.29273408588862e-11\\
1859	5.29062011775789e-11\\
1860	5.288510678504e-11\\
1861	5.28640493465906e-11\\
1862	5.28430257221529e-11\\
1863	5.28220330913257e-11\\
1864	5.28010726701487e-11\\
1865	5.2780138309137e-11\\
1866	5.275922799897e-11\\
1867	5.27383399489761e-11\\
1868	5.27174968935156e-11\\
1869	5.26966723312085e-11\\
1870	5.26758658347722e-11\\
1871	5.26550755811047e-11\\
1872	5.26343006481107e-11\\
1873	5.26135402286732e-11\\
1874	5.25927936189442e-11\\
1875	5.25720602076747e-11\\
1876	5.25513394665121e-11\\
1877	5.25306309411828e-11\\
1878	5.25099378129234e-11\\
1879	5.24892561543651e-11\\
1880	5.24685856900893e-11\\
1881	5.24479261909975e-11\\
1882	5.24272774689804e-11\\
1883	5.24066461708783e-11\\
1884	5.23860261638022e-11\\
1885	5.23654165641508e-11\\
1886	5.23448173045143e-11\\
1887	5.23242283389149e-11\\
1888	5.230364964003e-11\\
1889	5.22830811967076e-11\\
1890	5.22625230117573e-11\\
1891	5.2241975130653e-11\\
1892	5.22214375477812e-11\\
1893	5.22009117043323e-11\\
1894	5.21803962366669e-11\\
1895	5.2159891191937e-11\\
1896	5.21393966223266e-11\\
1897	5.21189125841103e-11\\
1898	5.20984391368253e-11\\
1899	5.20779763425465e-11\\
1900	5.20575242652564e-11\\
1901	5.20370829702939e-11\\
1902	5.19992223402696e-11\\
1903	5.19782686263216e-11\\
1904	5.19573962074981e-11\\
1905	5.19365979327709e-11\\
1906	5.19158688603101e-11\\
1907	5.18952012307741e-11\\
1908	5.18745896888079e-11\\
1909	5.18540342435682e-11\\
1910	5.18335256662537e-11\\
1911	5.18130603061829e-11\\
1912	5.17926351697879e-11\\
1913	5.1772249859185e-11\\
1914	5.17518976917814e-11\\
1915	5.17315760671028e-11\\
1916	5.17112826464611e-11\\
1917	5.1691015330414e-11\\
1918	5.16707816389539e-11\\
1919	5.16505931889476e-11\\
1920	5.16304250750664e-11\\
1921	5.161027674733e-11\\
1922	5.15901463227657e-11\\
1923	5.1570032792918e-11\\
1924	5.15499352681041e-11\\
1925	5.15298529658602e-11\\
1926	5.15097852003645e-11\\
1927	5.14897313727674e-11\\
1928	5.14696943225256e-11\\
1929	5.14496720770374e-11\\
1930	5.14296623824252e-11\\
1931	5.14096649083875e-11\\
1932	5.13896793746618e-11\\
1933	5.13697055455613e-11\\
1934	5.13497432250261e-11\\
1935	5.13297922826474e-11\\
1936	5.13098525581651e-11\\
1937	5.12899239492822e-11\\
1938	5.12700063779126e-11\\
1939	5.12500997872352e-11\\
1940	5.12302041390526e-11\\
1941	5.12103194114216e-11\\
1942	5.11904455965303e-11\\
1943	5.11705826988044e-11\\
1944	5.11507307332107e-11\\
1945	5.11308897237536e-11\\
1946	5.11110597021256e-11\\
1947	5.10912407065231e-11\\
1948	5.10714327805832e-11\\
1949	5.10516359724501e-11\\
1950	5.10318503339499e-11\\
1951	5.10120759198639e-11\\
1952	5.09776354960737e-11\\
1953	5.09573773801877e-11\\
1954	5.09371939959412e-11\\
1955	5.09170790403626e-11\\
1956	5.08970283268808e-11\\
1957	5.08770347976219e-11\\
1958	5.08570937174526e-11\\
1959	5.08372008777579e-11\\
1960	5.08173571512014e-11\\
1961	5.07975542236475e-11\\
1962	5.07777889363505e-11\\
1963	5.07580584268e-11\\
1964	5.07383634965651e-11\\
1965	5.07186982918254e-11\\
1966	5.06990607122928e-11\\
1967	5.06794494468137e-11\\
1968	5.06598626831011e-11\\
1969	5.06403197683209e-11\\
1970	5.06207973778691e-11\\
1971	5.0601295040131e-11\\
1972	5.05818110001481e-11\\
1973	5.05623443297269e-11\\
1974	5.05428942066523e-11\\
1975	5.05234599046526e-11\\
1976	5.05040407841864e-11\\
1977	5.04846362840005e-11\\
1978	5.04652491022727e-11\\
1979	5.04458755990192e-11\\
1980	5.04265154054159e-11\\
1981	5.04071682037782e-11\\
1982	5.03878337222246e-11\\
1983	5.0368511729826e-11\\
1984	5.03492020322013e-11\\
1985	5.03299044675263e-11\\
1986	5.03106189029182e-11\\
1987	5.02913452311682e-11\\
1988	5.02720851493038e-11\\
1989	5.02528368079612e-11\\
1990	5.02336001603804e-11\\
1991	5.02143751753015e-11\\
1992	5.01951618350287e-11\\
1993	5.01759601336851e-11\\
1994	5.01567700756582e-11\\
1995	5.01375916742003e-11\\
1996	5.01184249501838e-11\\
1997	5.00992772262945e-11\\
1998	5.00801412739323e-11\\
1999	5.00610170920648e-11\\
2000	5.00419047221233e-11\\
2001	5.00228042086986e-11\\
};
\addlegendentry{$M=4,$ $N_{d}=2$};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.17176715975371\\
2	0.0183608089669195\\
3	0.00931406728125346\\
4	0.00610494509658668\\
5	0.00426669053742091\\
6	0.00315679653284745\\
7	0.00284943179632518\\
8	0.00215749864260689\\
9	0.00165540261474783\\
10	0.00118991775128027\\
11	0.00102439563765114\\
12	0.00097085115567485\\
13	0.000897422879751654\\
14	0.000877460030443772\\
15	0.000825777257225838\\
16	0.000814029018279093\\
17	0.000769202637200601\\
18	0.000757751201657802\\
19	0.000712915873941359\\
20	0.000696001702331173\\
21	0.000644396880679977\\
22	0.00061273137170657\\
23	0.000541133392135224\\
24	0.000471058531884195\\
25	0.000342597082435096\\
26	0.000179142393123032\\
27	4.69031246244928e-05\\
28	4.50309594750438e-05\\
29	4.49482968170512e-05\\
30	4.48679923210921e-05\\
31	4.47862893107973e-05\\
32	4.47060775665484e-05\\
33	4.46232023666149e-05\\
34	4.45397406315026e-05\\
35	4.44521720335454e-05\\
36	4.43600141150371e-05\\
37	4.42607091292868e-05\\
38	4.4151409742648e-05\\
39	4.40290857907226e-05\\
40	4.38891625541397e-05\\
41	4.37299687998204e-05\\
42	4.35491779270525e-05\\
43	4.33548314044327e-05\\
44	4.31585579283185e-05\\
45	4.29778334593008e-05\\
46	4.28203512443426e-05\\
47	4.26896863377527e-05\\
48	4.25777451588925e-05\\
49	4.24830788040726e-05\\
50	4.23975296209355e-05\\
51	4.23216184322309e-05\\
52	1.30897646581711e-05\\
53	5.57431817599555e-06\\
54	5.07299815663122e-06\\
55	4.9085456697036e-06\\
56	4.89349632874656e-06\\
57	4.87422224836241e-06\\
58	4.86467613939992e-06\\
59	4.85284157052558e-06\\
60	4.84592115506449e-06\\
61	4.83683070541674e-06\\
62	4.83210970291287e-06\\
63	4.82369994067912e-06\\
64	4.81941404554417e-06\\
65	4.81218089959577e-06\\
66	4.80725306846918e-06\\
67	4.79843673122849e-06\\
68	4.79323225276679e-06\\
69	4.78776823824441e-06\\
70	4.7827543494714e-06\\
71	4.77764424173864e-06\\
72	4.77276642932166e-06\\
73	4.7678702958513e-06\\
74	4.7631104381143e-06\\
75	4.75835933272335e-06\\
76	4.75370119919331e-06\\
77	4.74906014778029e-06\\
78	4.7444887489839e-06\\
79	4.73993470330666e-06\\
80	4.73543729761192e-06\\
81	4.73095379076665e-06\\
82	4.7265208478815e-06\\
83	4.72208938404544e-06\\
84	4.7176964394693e-06\\
85	4.71332369880061e-06\\
86	4.70897723345262e-06\\
87	4.70464756543115e-06\\
88	4.70033850555428e-06\\
89	4.69604363538891e-06\\
90	4.69176525368349e-06\\
91	4.68749873810211e-06\\
92	4.68324529489085e-06\\
93	4.67900151139009e-06\\
94	4.67476784815731e-06\\
95	4.67054139741531e-06\\
96	4.66632246974549e-06\\
97	4.66210907435469e-06\\
98	4.65790085378805e-06\\
99	4.65369625159425e-06\\
100	4.64949468482683e-06\\
101	4.64529484780508e-06\\
102	3.6446907793227e-06\\
103	1.17700973660915e-06\\
104	1.14016268480935e-06\\
105	1.10760966395879e-06\\
106	1.10182352672699e-06\\
107	1.09693654573704e-06\\
108	1.09228734580603e-06\\
109	1.08785291417009e-06\\
110	1.08358684755165e-06\\
111	1.07945335889064e-06\\
112	1.07543579235315e-06\\
113	1.07151965489557e-06\\
114	1.06770866869423e-06\\
115	1.0639778565653e-06\\
116	1.06033801059687e-06\\
117	1.05677067742599e-06\\
118	1.05328465687805e-06\\
119	1.0498636009026e-06\\
120	1.04651066224669e-06\\
121	1.04321716606101e-06\\
122	1.03998532454638e-06\\
123	1.03680875246602e-06\\
124	1.03368858985485e-06\\
125	1.03061980578761e-06\\
126	1.02760326476421e-06\\
127	1.02463475415753e-06\\
128	1.02171474094371e-06\\
129	1.01883974385361e-06\\
130	1.01600998527621e-06\\
131	1.0132224721668e-06\\
132	1.0104773236643e-06\\
133	1.00777197488999e-06\\
134	1.00510642728335e-06\\
135	1.00247854185995e-06\\
136	9.99888186168961e-07\\
137	9.97333307688685e-07\\
138	9.94813820092141e-07\\
139	9.9232792807454e-07\\
140	9.89875516851843e-07\\
141	9.87454909426974e-07\\
142	9.85066028507361e-07\\
143	9.82707411809959e-07\\
144	9.80378913546859e-07\\
145	9.78079203066703e-07\\
146	9.75808123674416e-07\\
147	9.7356446220063e-07\\
148	9.71348054116588e-07\\
149	9.69157789928042e-07\\
150	9.66993499702114e-07\\
151	9.64854152122645e-07\\
152	8.96850212167023e-07\\
153	8.72590486370127e-07\\
154	8.66224439320983e-07\\
155	8.60481312490448e-07\\
156	8.57211261873229e-07\\
157	8.53339433267353e-07\\
158	8.50385249382839e-07\\
159	8.47026812244601e-07\\
160	8.44213468088329e-07\\
161	8.41188991798251e-07\\
162	8.38504226597003e-07\\
163	8.35692974149931e-07\\
164	8.33109333319244e-07\\
165	8.30459945791591e-07\\
166	8.27969045632889e-07\\
167	8.25450925136829e-07\\
168	8.23043110125559e-07\\
169	8.20632941923621e-07\\
170	8.18302596090518e-07\\
171	8.15985078040412e-07\\
172	8.13727524507172e-07\\
173	8.11491605501011e-07\\
174	8.09302617588671e-07\\
175	8.07139876861918e-07\\
176	8.05015617795861e-07\\
177	8.02919495579591e-07\\
178	8.00856298290338e-07\\
179	7.98821543604091e-07\\
180	7.96816183284306e-07\\
181	7.9483862649667e-07\\
182	7.92887486581807e-07\\
183	7.909630861329e-07\\
184	7.89063128665682e-07\\
185	7.87188755364084e-07\\
186	7.85337256394025e-07\\
187	7.83510154613525e-07\\
188	7.81704597390874e-07\\
189	7.79922290414678e-07\\
190	7.78160353846824e-07\\
191	7.76420591172092e-07\\
192	7.74700135056672e-07\\
193	7.73000858646973e-07\\
194	7.71319908058214e-07\\
195	7.69659225987652e-07\\
196	7.68015955741088e-07\\
197	7.66392122642977e-07\\
198	7.64784841143398e-07\\
199	7.63196241123678e-07\\
200	7.61623381925001e-07\\
201	7.60068520090915e-07\\
202	6.74417872849152e-07\\
203	4.9888793255044e-07\\
204	4.89671462842263e-07\\
205	4.86476749105826e-07\\
206	4.85549955488944e-07\\
207	4.8489390863052e-07\\
208	4.84158428395318e-07\\
209	4.83500076897516e-07\\
210	4.82783355541551e-07\\
211	4.82082997484729e-07\\
212	4.8132501236439e-07\\
213	4.80548897901185e-07\\
214	4.79707596551066e-07\\
215	4.7882955933546e-07\\
216	4.77889749885665e-07\\
217	4.76913545454849e-07\\
218	4.75931407035894e-07\\
219	4.75105775304732e-07\\
220	4.7431855995307e-07\\
221	4.73610447890376e-07\\
222	4.72995389766774e-07\\
223	4.72484939046954e-07\\
224	4.720671609054e-07\\
225	4.71727841109578e-07\\
226	4.71444809948758e-07\\
227	4.71201826987977e-07\\
228	4.70984044353452e-07\\
229	4.70782862183784e-07\\
230	4.70591653402628e-07\\
231	4.70407053692931e-07\\
232	4.70226560874835e-07\\
233	4.70048976737033e-07\\
234	4.69873413086539e-07\\
235	4.69699448699597e-07\\
236	4.69526741274183e-07\\
237	4.69355108241254e-07\\
238	4.69184479589216e-07\\
239	4.69014764791063e-07\\
240	4.68845992678328e-07\\
241	4.68678106829576e-07\\
242	4.68511175878227e-07\\
243	4.68345154410003e-07\\
244	4.68180124823894e-07\\
245	4.68016043116419e-07\\
246	4.67852993781526e-07\\
247	4.67690930400537e-07\\
248	4.67529934459126e-07\\
249	4.67369955764961e-07\\
250	4.67211070952164e-07\\
251	4.67053226063486e-07\\
252	4.52850218122444e-07\\
253	4.45720435355578e-07\\
254	4.44026621859966e-07\\
255	4.42998169195831e-07\\
256	4.42644646314209e-07\\
257	4.42433356012686e-07\\
258	4.42228830317449e-07\\
259	4.42115989301363e-07\\
260	4.4195336483944e-07\\
261	4.4185879618456e-07\\
262	4.41714036652753e-07\\
263	4.41617345728274e-07\\
264	4.4147804403027e-07\\
265	4.41374174234324e-07\\
266	4.41234797163334e-07\\
267	4.41123868209919e-07\\
268	4.40983540638901e-07\\
269	4.40866499735765e-07\\
270	4.40725335774302e-07\\
271	4.40603382220817e-07\\
272	4.40461786497087e-07\\
273	4.40336030591971e-07\\
274	4.40194504433995e-07\\
275	4.40066098816625e-07\\
276	4.3992506679759e-07\\
277	4.39794976149781e-07\\
278	4.39654820967583e-07\\
279	4.39523856569533e-07\\
280	4.39384902650762e-07\\
281	4.39252341376085e-07\\
282	4.39113623129262e-07\\
283	4.38981620049858e-07\\
284	4.38845112236871e-07\\
285	4.38714452531275e-07\\
286	4.38579815127972e-07\\
287	4.38450163347671e-07\\
288	4.38317422492029e-07\\
289	4.38189019505095e-07\\
290	4.38058231842916e-07\\
291	4.37931249992536e-07\\
292	4.37802446622804e-07\\
293	4.37677001190018e-07\\
294	4.37550187515067e-07\\
295	4.37426349150931e-07\\
296	4.37300831923434e-07\\
297	4.37178033161685e-07\\
298	4.37054566264427e-07\\
299	4.36933474506586e-07\\
300	4.36811930284876e-07\\
301	4.366924955629e-07\\
302	4.29368971820511e-07\\
303	4.22396004198905e-07\\
304	4.21452994754586e-07\\
305	4.2128334257687e-07\\
306	4.21033229114537e-07\\
307	4.20901531313144e-07\\
308	4.20801153437513e-07\\
309	4.20697599319188e-07\\
310	4.20613335660128e-07\\
311	4.20523616520836e-07\\
312	4.20442776244059e-07\\
313	4.20358407384905e-07\\
314	4.20277061746241e-07\\
315	4.2019398228309e-07\\
316	4.20110526466347e-07\\
317	4.20026901381443e-07\\
318	4.19940956044861e-07\\
319	4.19855032433826e-07\\
320	4.19767181981027e-07\\
321	4.19678980786667e-07\\
322	4.19588711607427e-07\\
323	4.19498207880005e-07\\
324	4.19405819981172e-07\\
325	4.19313245062995e-07\\
326	4.19218938832634e-07\\
327	4.1912451736186e-07\\
328	4.19028561378039e-07\\
329	4.18932538916791e-07\\
330	4.1883519250207e-07\\
331	4.18737816177443e-07\\
332	4.18639320390282e-07\\
333	4.18540826583118e-07\\
334	4.18441400409004e-07\\
335	4.18342008412238e-07\\
336	4.18241847782884e-07\\
337	4.1814175706273e-07\\
338	4.18041034527051e-07\\
339	4.17940423327234e-07\\
340	4.17839422843525e-07\\
341	4.17738637428761e-07\\
342	4.17637424094152e-07\\
343	4.17536424332931e-07\\
344	4.17435033897692e-07\\
345	4.17333928423383e-07\\
346	4.17232454651937e-07\\
347	4.17131350890799e-07\\
348	4.17029870221006e-07\\
349	4.16928868237949e-07\\
350	4.16827443285378e-07\\
351	4.16726473382714e-07\\
352	4.10113755936207e-07\\
353	4.03731335444718e-07\\
354	4.02865762817188e-07\\
355	4.02604869407359e-07\\
356	4.02380462731875e-07\\
357	4.02236312134657e-07\\
358	4.02108501260833e-07\\
359	4.02002247164553e-07\\
360	4.01907312366073e-07\\
361	4.01821766683123e-07\\
362	4.01742076721749e-07\\
363	4.01667121052074e-07\\
364	4.0159490696447e-07\\
365	4.01524349800117e-07\\
366	4.01455554053148e-07\\
367	4.01387479223321e-07\\
368	4.01319796743017e-07\\
369	4.01252193265423e-07\\
370	4.01184322231983e-07\\
371	4.01116160142372e-07\\
372	4.01047529258236e-07\\
373	4.0097840770211e-07\\
374	4.00908630478045e-07\\
375	4.00838326833569e-07\\
376	4.00767268977413e-07\\
377	4.00695520112358e-07\\
378	4.00623210033585e-07\\
379	4.00550191304165e-07\\
380	4.00476696678114e-07\\
381	4.00402552338788e-07\\
382	4.00327971296398e-07\\
383	4.00252816021064e-07\\
384	4.00177245512456e-07\\
385	4.00101244737081e-07\\
386	4.00024852954728e-07\\
387	3.99948102715848e-07\\
388	3.99871024628271e-07\\
389	3.99793655061405e-07\\
390	3.99716019708303e-07\\
391	3.99638154933324e-07\\
392	3.99560083350541e-07\\
393	3.99481839240613e-07\\
394	3.99403443074064e-07\\
395	3.99324926108275e-07\\
396	3.99246307211469e-07\\
397	3.99167618052081e-07\\
398	3.99088911991618e-07\\
399	3.99010173665964e-07\\
400	3.98931419108744e-07\\
401	3.98852669639303e-07\\
402	3.89909169610776e-07\\
403	3.8381143394688e-07\\
404	3.83092488826869e-07\\
405	3.82602960317654e-07\\
406	3.8247070626124e-07\\
407	3.82336435914719e-07\\
408	3.82252973190429e-07\\
409	3.82063680842504e-07\\
410	3.82012863229243e-07\\
411	3.81923734887036e-07\\
412	3.81877224060766e-07\\
413	3.81829723595489e-07\\
414	3.81787193509086e-07\\
415	3.81742962600522e-07\\
416	3.8170142896405e-07\\
417	3.81657789619352e-07\\
418	3.81615548316316e-07\\
419	3.81571088211239e-07\\
420	3.81527434163593e-07\\
421	3.81481609015903e-07\\
422	3.81436135183471e-07\\
423	3.81388738552749e-07\\
424	3.81341439056176e-07\\
425	3.8129245501156e-07\\
426	3.81243400237962e-07\\
427	3.81192893048387e-07\\
428	3.81142212926252e-07\\
429	3.81090295652069e-07\\
430	3.81038248341589e-07\\
431	3.80985130608757e-07\\
432	3.80931860676594e-07\\
433	3.80877709810839e-07\\
434	3.80823378702994e-07\\
435	3.80768411239701e-07\\
436	3.80713235364475e-07\\
437	3.8065757693892e-07\\
438	3.80601724455722e-07\\
439	3.80545519678741e-07\\
440	3.80489141122751e-07\\
441	3.80432519542571e-07\\
442	3.80375748394791e-07\\
443	3.80318824960373e-07\\
444	3.80261778554095e-07\\
445	3.80204654498486e-07\\
446	3.8014743536669e-07\\
447	3.80090199449745e-07\\
448	3.80032896597557e-07\\
449	3.7997562619345e-07\\
450	3.79918316564948e-07\\
451	3.79861078886086e-07\\
452	3.76380434110626e-07\\
453	3.72271525156285e-07\\
454	3.71686911271886e-07\\
455	3.71588972564718e-07\\
456	3.71467057016533e-07\\
457	3.71397352176184e-07\\
458	3.71323476755664e-07\\
459	3.71266744866922e-07\\
460	3.71211045686807e-07\\
461	3.71162492520756e-07\\
462	3.7111542228327e-07\\
463	3.71071458359744e-07\\
464	3.71028127789587e-07\\
465	3.70986140349278e-07\\
466	3.70944267667814e-07\\
467	3.70902750942985e-07\\
468	3.70861254380485e-07\\
469	3.70819565806291e-07\\
470	3.70777812612895e-07\\
471	3.70735723768284e-07\\
472	3.70693413756015e-07\\
473	3.70650613523856e-07\\
474	3.70607516989643e-07\\
475	3.70563972258281e-07\\
476	3.70520102046958e-07\\
477	3.70475821554194e-07\\
478	3.70431229332264e-07\\
479	3.70386284817077e-07\\
480	3.7034105070251e-07\\
481	3.70295529347796e-07\\
482	3.70249744233782e-07\\
483	3.70203736981746e-07\\
484	3.70157448379232e-07\\
485	3.70111267317901e-07\\
486	3.7006485798472e-07\\
487	3.70018267936974e-07\\
488	3.69971571148222e-07\\
489	3.69924712269257e-07\\
490	3.69877799057694e-07\\
491	3.69830766580821e-07\\
492	3.69783704618997e-07\\
493	3.69736562301202e-07\\
494	3.6968941344308e-07\\
495	3.69642218280736e-07\\
496	3.69595037546309e-07\\
497	3.69547840308309e-07\\
498	3.69500676492093e-07\\
499	3.69453522163406e-07\\
500	3.69406418333789e-07\\
501	3.69359346589625e-07\\
502	3.57191835603287e-07\\
503	3.54386697298221e-07\\
504	3.54058967158946e-07\\
505	3.5385378699154e-07\\
506	3.53807199440291e-07\\
507	3.53762115292396e-07\\
508	3.53700005558885e-07\\
509	3.53652196579587e-07\\
510	3.53639092787822e-07\\
511	3.535913342281e-07\\
512	3.5358039601076e-07\\
513	3.53532958429579e-07\\
514	3.53521072756098e-07\\
515	3.53473176704042e-07\\
516	3.53459972010733e-07\\
517	3.53411729508724e-07\\
518	3.53396598948344e-07\\
519	3.53348173243514e-07\\
520	3.53330776376485e-07\\
521	3.53282722112543e-07\\
522	3.53263416278549e-07\\
523	3.53215481557673e-07\\
524	3.53194483976208e-07\\
525	3.53146827852236e-07\\
526	3.53124364085439e-07\\
527	3.53077079368931e-07\\
528	3.53053341426401e-07\\
529	3.53006538725595e-07\\
530	3.52981738263603e-07\\
531	3.5293551465232e-07\\
532	3.52909852518982e-07\\
533	3.52864289439218e-07\\
534	3.52837948076593e-07\\
535	3.52793112072545e-07\\
536	3.52766255570775e-07\\
537	3.52722197883894e-07\\
538	3.52694968240531e-07\\
539	3.52651724521227e-07\\
540	3.52624244118306e-07\\
541	3.52581837292132e-07\\
542	3.52554207435483e-07\\
543	3.52512646901723e-07\\
544	3.52484948579207e-07\\
545	3.52444231161819e-07\\
546	3.52416532221107e-07\\
547	3.52376660003693e-07\\
548	3.5234904763533e-07\\
549	3.52310016286756e-07\\
550	3.52282495631481e-07\\
551	3.52244258490102e-07\\
552	3.49595560854368e-07\\
553	3.4850680351858e-07\\
554	3.48301801817593e-07\\
555	3.48021031319731e-07\\
556	3.47984692935537e-07\\
557	3.47953579509846e-07\\
558	3.47914313078188e-07\\
559	3.47887564887618e-07\\
560	3.47883231268481e-07\\
561	3.47860026662833e-07\\
562	3.47855329256473e-07\\
563	3.47832635323105e-07\\
564	3.4782893117475e-07\\
565	3.47806963058933e-07\\
566	3.47801864694015e-07\\
567	3.47759876127114e-07\\
568	3.47750373519155e-07\\
569	3.47728623367195e-07\\
570	3.47716811562679e-07\\
571	3.47694489386943e-07\\
572	3.47680545614932e-07\\
573	3.47657638085509e-07\\
574	3.47641796736319e-07\\
575	3.47618337052118e-07\\
576	3.47600844978262e-07\\
577	3.47576888981458e-07\\
578	3.47557984243518e-07\\
579	3.4753359686685e-07\\
580	3.47513498023785e-07\\
581	3.47488764902589e-07\\
582	3.4746769502823e-07\\
583	3.47442669333012e-07\\
584	3.47420769292265e-07\\
585	3.47395499785538e-07\\
586	3.47372915157359e-07\\
587	3.47347454056557e-07\\
588	3.4732430874029e-07\\
589	3.47298702507537e-07\\
590	3.47275101188178e-07\\
591	3.47249989225643e-07\\
592	3.47229019193965e-07\\
593	3.4720628380617e-07\\
594	3.47185101044561e-07\\
595	3.47162405258161e-07\\
596	3.47141063498284e-07\\
597	3.47118435034498e-07\\
598	3.4709696991121e-07\\
599	3.47074221875908e-07\\
600	3.47052870198371e-07\\
601	3.47030090733431e-07\\
602	3.45862765338734e-07\\
603	3.4416568983927e-07\\
604	3.43886486656371e-07\\
605	3.43703795517535e-07\\
606	3.43663028047702e-07\\
607	3.43616251729464e-07\\
608	3.43585031197897e-07\\
609	3.43535293831717e-07\\
610	3.43497171978782e-07\\
611	3.43444098509368e-07\\
612	3.43405153767205e-07\\
613	3.43354429726935e-07\\
614	3.43319622238518e-07\\
615	3.4325511959853e-07\\
616	3.43220161557833e-07\\
617	3.43181736881475e-07\\
618	3.43152980157298e-07\\
619	3.43121829715674e-07\\
620	3.43098756643204e-07\\
621	3.43073515547815e-07\\
622	3.43054335587469e-07\\
623	3.43033235890237e-07\\
624	3.43016403064389e-07\\
625	3.42997657513271e-07\\
626	3.42981453062001e-07\\
627	3.42963042161812e-07\\
628	3.42946521246671e-07\\
629	3.42927798590322e-07\\
630	3.42910745676773e-07\\
631	3.4289180552079e-07\\
632	3.42874375285592e-07\\
633	3.42855297509024e-07\\
634	3.42837614065734e-07\\
635	3.4281846236262e-07\\
636	3.42800622092882e-07\\
637	3.42781449250121e-07\\
638	3.42763528587012e-07\\
639	3.42744376226797e-07\\
640	3.42726433881188e-07\\
641	3.42707335182677e-07\\
642	3.42689416397458e-07\\
643	3.42670397501377e-07\\
644	3.42652526907799e-07\\
645	3.42633599157015e-07\\
646	3.42615814197866e-07\\
647	3.42597002809704e-07\\
648	3.42579321722311e-07\\
649	3.4256063771167e-07\\
650	3.42543074207188e-07\\
651	3.42524525785123e-07\\
652	3.41075996720367e-07\\
653	3.39587906427121e-07\\
654	3.3997021423711e-07\\
655	3.39290242211476e-07\\
656	3.3831032285743e-07\\
657	3.38010065749588e-07\\
658	3.38014173441894e-07\\
659	3.38005064657486e-07\\
660	3.38005251708583e-07\\
661	3.37994508068908e-07\\
662	3.3799088261997e-07\\
663	3.37978544260494e-07\\
664	3.37971470150865e-07\\
665	3.37957597612188e-07\\
666	3.37947753603598e-07\\
667	3.37932613115674e-07\\
668	3.37920455980997e-07\\
669	3.37904222357124e-07\\
670	3.37890232334413e-07\\
671	3.37873074322731e-07\\
672	3.37857650406187e-07\\
673	3.37839726392762e-07\\
674	3.37823192651399e-07\\
675	3.37804646854388e-07\\
676	3.37787263048618e-07\\
677	3.37768223360901e-07\\
678	3.37750196338113e-07\\
679	3.3773077397125e-07\\
680	3.37712267740502e-07\\
681	3.37692557803059e-07\\
682	3.3767370221962e-07\\
683	3.37653785231528e-07\\
684	3.37634683099922e-07\\
685	3.37614626177477e-07\\
686	3.37595358511478e-07\\
687	3.37575217413429e-07\\
688	3.37555848284583e-07\\
689	3.37535668912715e-07\\
690	3.37516248872643e-07\\
691	3.37496068774458e-07\\
692	3.37476637659823e-07\\
693	3.37456486353484e-07\\
694	3.37437076815786e-07\\
695	3.37416979297625e-07\\
696	3.37397608810881e-07\\
697	3.37377580339231e-07\\
698	3.37358274807907e-07\\
699	3.37338336969993e-07\\
700	3.37319110774742e-07\\
701	3.37299275874052e-07\\
702	3.36395991972834e-07\\
703	3.35228928490081e-07\\
704	3.35026657821849e-07\\
705	3.35046835080368e-07\\
706	3.34986077900088e-07\\
707	3.34988421417249e-07\\
708	3.34964783513428e-07\\
709	3.34955170288623e-07\\
710	3.34940329917676e-07\\
711	3.34936345425895e-07\\
712	3.34925252241874e-07\\
713	3.34917371633165e-07\\
714	3.34906705203444e-07\\
715	3.34895637796709e-07\\
716	3.34883830125795e-07\\
717	3.34870546275074e-07\\
718	3.34857373975261e-07\\
719	3.34842414299633e-07\\
720	3.34827923287749e-07\\
721	3.3481174955998e-07\\
722	3.34796105414678e-07\\
723	3.34779021949288e-07\\
724	3.34762448058295e-07\\
725	3.34744688628589e-07\\
726	3.34727393252367e-07\\
727	3.34709118508618e-07\\
728	3.34691274657203e-07\\
729	3.34672620799176e-07\\
730	3.34654381167379e-07\\
731	3.34635465882768e-07\\
732	3.34616959118556e-07\\
733	3.34597890555344e-07\\
734	3.34579229321362e-07\\
735	3.34560080230304e-07\\
736	3.34541343771351e-07\\
737	3.34522185632056e-07\\
738	3.34503441314317e-07\\
739	3.3448432810792e-07\\
740	3.34465627959672e-07\\
741	3.3444660159909e-07\\
742	3.3442798525963e-07\\
743	3.34409077771715e-07\\
744	3.3439057513653e-07\\
745	3.34371810522769e-07\\
746	3.34353443800073e-07\\
747	3.34334840062541e-07\\
748	3.34316625827035e-07\\
749	3.34298196026696e-07\\
750	3.34280146266866e-07\\
751	3.34261900229301e-07\\
752	3.33479776621887e-07\\
753	3.26657061055741e-07\\
754	3.2629034827848e-07\\
755	3.26211270207813e-07\\
756	3.26145331562518e-07\\
757	3.26114837332608e-07\\
758	3.26083760783234e-07\\
759	3.26069389165412e-07\\
760	3.2603115494075e-07\\
761	3.26012598985244e-07\\
762	3.25997986814116e-07\\
763	3.25980572426826e-07\\
764	3.25965965402787e-07\\
765	3.2594929304244e-07\\
766	3.25934094366524e-07\\
767	3.25917587273415e-07\\
768	3.25901787926658e-07\\
769	3.25885184064329e-07\\
770	3.25868873655142e-07\\
771	3.25852029916747e-07\\
772	3.2583543822293e-07\\
773	3.25818411252956e-07\\
774	3.25801576391834e-07\\
775	3.25784428109953e-07\\
776	3.2576742654611e-07\\
777	3.25750208820545e-07\\
778	3.25733125887562e-07\\
779	3.25715895630792e-07\\
780	3.25698801574349e-07\\
781	3.256816106698e-07\\
782	3.25664562518337e-07\\
783	3.25647455472476e-07\\
784	3.25630498826406e-07\\
785	3.2561351251138e-07\\
786	3.25596683134585e-07\\
787	3.25579848448299e-07\\
788	3.25563178233583e-07\\
789	3.25546520240179e-07\\
790	3.2553002637059e-07\\
791	3.25513560303626e-07\\
792	3.25497258666441e-07\\
793	3.25480998173126e-07\\
794	3.25464900505525e-07\\
795	3.25448855800954e-07\\
796	3.25432969899116e-07\\
797	3.25417147937611e-07\\
798	3.25401479062917e-07\\
799	3.25385884975135e-07\\
800	3.25370436369314e-07\\
801	3.25355073565769e-07\\
802	3.2464024071207e-07\\
803	3.24070798045755e-07\\
804	3.23989248968159e-07\\
805	3.23930962156656e-07\\
806	3.23887199092771e-07\\
807	3.23842436539218e-07\\
808	3.23803918530106e-07\\
809	3.23760111612983e-07\\
810	3.2371898742937e-07\\
811	3.2367641534832e-07\\
812	3.23636843740325e-07\\
813	3.23593568714401e-07\\
814	3.23551510547367e-07\\
815	3.23506922266132e-07\\
816	3.23462650685269e-07\\
817	3.23416587986699e-07\\
818	3.23370383111461e-07\\
819	3.23322874386611e-07\\
820	3.23275006022982e-07\\
821	3.23226174928561e-07\\
822	3.23176871511951e-07\\
823	3.23126825472005e-07\\
824	3.2307626485948e-07\\
825	3.23025065518508e-07\\
826	3.22973493619523e-07\\
827	3.22921272671224e-07\\
828	3.22868732192812e-07\\
829	3.22815622701622e-07\\
830	3.22762217387222e-07\\
831	3.22708305762659e-07\\
832	3.22654121879691e-07\\
833	3.22599482142628e-07\\
834	3.22544591766319e-07\\
835	3.22489287181133e-07\\
836	3.22433751171784e-07\\
837	3.22377835895864e-07\\
838	3.2232170596901e-07\\
839	3.22265226732543e-07\\
840	3.22208547425654e-07\\
841	3.2215154468678e-07\\
842	3.22094354583925e-07\\
843	3.22036863775269e-07\\
844	3.21979196754543e-07\\
845	3.21921249155632e-07\\
846	3.21863135228937e-07\\
847	3.21804758712949e-07\\
848	3.21746224717487e-07\\
849	3.21687444342727e-07\\
850	3.21628514504994e-07\\
851	3.21569353004324e-07\\
852	3.21253048450837e-07\\
853	3.20837755322034e-07\\
854	3.20757172433255e-07\\
855	3.20717012112419e-07\\
856	3.20646347792483e-07\\
857	3.20609954213994e-07\\
858	3.20540868244076e-07\\
859	3.20504049858564e-07\\
860	3.20434212520653e-07\\
861	3.20395921280054e-07\\
862	3.20324334984711e-07\\
863	3.20284157300283e-07\\
864	3.20207342769632e-07\\
865	3.20147718155399e-07\\
866	3.20090841567409e-07\\
867	3.20029286292759e-07\\
868	3.19971234590008e-07\\
869	3.19908353210383e-07\\
870	3.1984931073365e-07\\
871	3.19785221567154e-07\\
872	3.19725301261329e-07\\
873	3.19660172258643e-07\\
874	3.19599442069131e-07\\
875	3.19533429975943e-07\\
876	3.19471907183814e-07\\
877	3.1940520063979e-07\\
878	3.19342910155066e-07\\
879	3.19275644416006e-07\\
880	3.19212702992168e-07\\
881	3.19145070709274e-07\\
882	3.1908145483168e-07\\
883	3.19013634341979e-07\\
884	3.18949406013371e-07\\
885	3.18881512424118e-07\\
886	3.18816743787817e-07\\
887	3.18748855048653e-07\\
888	3.18683618001237e-07\\
889	3.1861577710057e-07\\
890	3.18550138899623e-07\\
891	3.1848236248426e-07\\
892	3.18416378340876e-07\\
893	3.18348661729731e-07\\
894	3.18282374584095e-07\\
895	3.18214699927157e-07\\
896	3.18148141385317e-07\\
897	3.18080483514887e-07\\
898	3.180136760032e-07\\
899	3.17946006606507e-07\\
900	3.17878965625761e-07\\
901	3.17811255812841e-07\\
902	3.17623016292797e-07\\
903	3.17123107626959e-07\\
904	3.17009184384066e-07\\
905	3.16710320187189e-07\\
906	3.16611197348686e-07\\
907	3.16543805044936e-07\\
908	3.1648849024466e-07\\
909	3.16428838678327e-07\\
910	3.16372831113225e-07\\
911	3.16313000131251e-07\\
912	3.16254729606514e-07\\
913	3.16194176612694e-07\\
914	3.16134264459292e-07\\
915	3.16072853675233e-07\\
916	3.1601163741849e-07\\
917	3.15949419793004e-07\\
918	3.1588720002107e-07\\
919	3.15824267264759e-07\\
920	3.15761267422456e-07\\
921	3.15697732118287e-07\\
922	3.15634123597274e-07\\
923	3.15570095540923e-07\\
924	3.15506011370657e-07\\
925	3.15441588572342e-07\\
926	3.15377133706879e-07\\
927	3.15312400085755e-07\\
928	3.15247658072242e-07\\
929	3.1518268367337e-07\\
930	3.15117721417033e-07\\
931	3.15052563999621e-07\\
932	3.14987435451225e-07\\
933	3.14922141967468e-07\\
934	3.14856890335078e-07\\
935	3.14791498977884e-07\\
936	3.14726159356983e-07\\
937	3.14660701190016e-07\\
938	3.14595301963905e-07\\
939	3.14529802142987e-07\\
940	3.14464366437992e-07\\
941	3.14398845471987e-07\\
942	3.1433339221672e-07\\
943	3.14267866892551e-07\\
944	3.14202411582517e-07\\
945	3.14136895634191e-07\\
946	3.14071451106408e-07\\
947	3.14005955902754e-07\\
948	3.13940532399517e-07\\
949	3.1387506766926e-07\\
950	3.13809676018106e-07\\
951	3.13744250156962e-07\\
952	3.13477010895977e-07\\
953	3.13372620083191e-07\\
954	3.13258423524845e-07\\
955	3.13205986501835e-07\\
956	3.13118938354494e-07\\
957	3.13065932615792e-07\\
958	3.12990103853689e-07\\
959	3.12932392296776e-07\\
960	3.12862736015889e-07\\
961	3.12801927743899e-07\\
962	3.12735071010348e-07\\
963	3.12672410507027e-07\\
964	3.12606606346082e-07\\
965	3.12542787652942e-07\\
966	3.12477313652627e-07\\
967	3.12412785548431e-07\\
968	3.1234737201258e-07\\
969	3.12282391734366e-07\\
970	3.1221693309308e-07\\
971	3.12151668345007e-07\\
972	3.12086146017032e-07\\
973	3.12020710155991e-07\\
974	3.11955140695959e-07\\
975	3.11889613869218e-07\\
976	3.11824026188771e-07\\
977	3.11758467753791e-07\\
978	3.11692893289085e-07\\
979	3.11627348180575e-07\\
980	3.11561816058078e-07\\
981	3.1149631890105e-07\\
982	3.11430854336748e-07\\
983	3.11369156074865e-07\\
984	3.11303214358058e-07\\
985	3.11241498997321e-07\\
986	3.11175712838527e-07\\
987	3.11114002659983e-07\\
988	3.11048374563495e-07\\
989	3.10986689860225e-07\\
990	3.1092122075968e-07\\
991	3.10859577730899e-07\\
992	3.10794267724657e-07\\
993	3.10732678895073e-07\\
994	3.10667527253617e-07\\
995	3.10606002749146e-07\\
996	3.10541008076164e-07\\
997	3.10479556128963e-07\\
998	3.10414716526213e-07\\
999	3.1035334387873e-07\\
1000	3.10288657085201e-07\\
1001	3.10227369308555e-07\\
1002	3.10002616997216e-07\\
1003	3.09635147343571e-07\\
1004	3.09515478638561e-07\\
1005	3.09421666090394e-07\\
1006	3.09323397595181e-07\\
1007	3.092455872074e-07\\
1008	3.09155932441324e-07\\
1009	3.09082204979157e-07\\
1010	3.09034280580891e-07\\
1011	3.08973712019213e-07\\
1012	3.08926564783293e-07\\
1013	3.08875178741401e-07\\
1014	3.0882661847779e-07\\
1015	3.0877866800903e-07\\
1016	3.0872918845654e-07\\
1017	3.08682394420077e-07\\
1018	3.08632563022731e-07\\
1019	3.0858610524786e-07\\
1020	3.08536269701868e-07\\
1021	3.08489874902524e-07\\
1022	3.08440221902435e-07\\
1023	3.08393806656435e-07\\
1024	3.08344414553253e-07\\
1025	3.08297995768234e-07\\
1026	3.08248924025382e-07\\
1027	3.08202538638691e-07\\
1028	3.0815383216104e-07\\
1029	3.0810751271685e-07\\
1030	3.08059229400211e-07\\
1031	3.08012983792619e-07\\
1032	3.07964741175833e-07\\
1033	3.07918470975354e-07\\
1034	3.07870530305991e-07\\
1035	3.07824519184602e-07\\
1036	3.07776973408034e-07\\
1037	3.07731215520423e-07\\
1038	3.07684077251597e-07\\
1039	3.07638588798382e-07\\
1040	3.07591859939049e-07\\
1041	3.07546654143379e-07\\
1042	3.07500333275818e-07\\
1043	3.07455419308956e-07\\
1044	3.07409502724808e-07\\
1045	3.07364886376972e-07\\
1046	3.07319368570917e-07\\
1047	3.07275052962684e-07\\
1048	3.07229927052679e-07\\
1049	3.0718591312996e-07\\
1050	3.0714117111683e-07\\
1051	3.07097458211385e-07\\
1052	3.06872207727684e-07\\
1053	3.06733462369499e-07\\
1054	3.06569932102317e-07\\
1055	3.06498551317853e-07\\
1056	3.06400700949821e-07\\
1057	3.06328493409122e-07\\
1058	3.06240307857183e-07\\
1059	3.06163820598465e-07\\
1060	3.06079908738918e-07\\
1061	3.06000998232142e-07\\
1062	3.05919011038365e-07\\
1063	3.05839087083949e-07\\
1064	3.0575758065335e-07\\
1065	3.0567730504841e-07\\
1066	3.05596213385392e-07\\
1067	3.05515838755008e-07\\
1068	3.05435052494782e-07\\
1069	3.05354725028166e-07\\
1070	3.05274200723485e-07\\
1071	3.05194053100362e-07\\
1072	3.05113803579816e-07\\
1073	3.05033904700586e-07\\
1074	3.04953997361275e-07\\
1075	3.04874396424093e-07\\
1076	3.04794832698588e-07\\
1077	3.0471555706915e-07\\
1078	3.04636357280891e-07\\
1079	3.04557433137355e-07\\
1080	3.04478612756489e-07\\
1081	3.04400056383573e-07\\
1082	3.04321625008737e-07\\
1083	3.04243446305295e-07\\
1084	3.04165409088346e-07\\
1085	3.04087613821997e-07\\
1086	3.04009975285255e-07\\
1087	3.0393256759067e-07\\
1088	3.03855324043636e-07\\
1089	3.03778301064298e-07\\
1090	3.03701449533662e-07\\
1091	3.0362480896689e-07\\
1092	3.03548344955828e-07\\
1093	3.03472085042921e-07\\
1094	3.03395931632047e-07\\
1095	3.03319971734813e-07\\
1096	3.03244193211564e-07\\
1097	3.03168601597161e-07\\
1098	3.03093191675907e-07\\
1099	3.03017962776236e-07\\
1100	3.02942914797314e-07\\
1101	3.02868042616858e-07\\
1102	3.02636694535026e-07\\
1103	3.0249217412165e-07\\
1104	3.02357416136454e-07\\
1105	3.02296205760809e-07\\
1106	3.02199618263683e-07\\
1107	3.02141328001419e-07\\
1108	3.02057355197115e-07\\
1109	3.01995349609235e-07\\
1110	3.01917610405421e-07\\
1111	3.01853523229712e-07\\
1112	3.01777970968222e-07\\
1113	3.01712289169025e-07\\
1114	3.01637853958108e-07\\
1115	3.01570609558835e-07\\
1116	3.01497406856944e-07\\
1117	3.01429439497389e-07\\
1118	3.01356767736214e-07\\
1119	3.01288405544113e-07\\
1120	3.01216119145475e-07\\
1121	3.01147531358815e-07\\
1122	3.0107557080707e-07\\
1123	3.01006816714053e-07\\
1124	3.00935164685369e-07\\
1125	3.0086630000339e-07\\
1126	3.00794959281847e-07\\
1127	3.00726045464714e-07\\
1128	3.00655019183561e-07\\
1129	3.00586112974647e-07\\
1130	3.00515402444808e-07\\
1131	3.00446551773541e-07\\
1132	3.00376157803576e-07\\
1133	3.00307401955531e-07\\
1134	3.00237325052018e-07\\
1135	3.00168696088918e-07\\
1136	3.00098936326247e-07\\
1137	3.00030460447097e-07\\
1138	2.99961017427922e-07\\
1139	2.99892716175846e-07\\
1140	2.99823589034639e-07\\
1141	2.99755480117962e-07\\
1142	2.99686667695449e-07\\
1143	2.99618765810738e-07\\
1144	2.9955026672634e-07\\
1145	2.99482584114178e-07\\
1146	2.99414396841056e-07\\
1147	2.99346943733267e-07\\
1148	2.99279066663993e-07\\
1149	2.99211851640552e-07\\
1150	2.99144283112945e-07\\
1151	2.99077313358734e-07\\
1152	2.98911666285699e-07\\
1153	2.98753209345595e-07\\
1154	2.98627788604726e-07\\
1155	2.98567729803288e-07\\
1156	2.98474057406209e-07\\
1157	2.9842153407844e-07\\
1158	2.98342236403472e-07\\
1159	2.98287246679938e-07\\
1160	2.98215299635814e-07\\
1161	2.9815810169833e-07\\
1162	2.98088699649677e-07\\
1163	2.98030837440028e-07\\
1164	2.97962776655551e-07\\
1165	2.97903902302551e-07\\
1166	2.97836675113332e-07\\
1167	2.97777054014562e-07\\
1168	2.97710417722034e-07\\
1169	2.97650208202117e-07\\
1170	2.97584080740572e-07\\
1171	2.97523426647334e-07\\
1172	2.97457721392884e-07\\
1173	2.97396758229975e-07\\
1174	2.97331419858432e-07\\
1175	2.97270219710611e-07\\
1176	2.97205224023489e-07\\
1177	2.97143857235828e-07\\
1178	2.97079187301733e-07\\
1179	2.97017711942268e-07\\
1180	2.96953354551523e-07\\
1181	2.96891818721309e-07\\
1182	2.96827762812613e-07\\
1183	2.96766206310642e-07\\
1184	2.96702442123261e-07\\
1185	2.96640897864978e-07\\
1186	2.96577416401864e-07\\
1187	2.9651591163279e-07\\
1188	2.96452704561356e-07\\
1189	2.96391261832279e-07\\
1190	2.96328321352059e-07\\
1191	2.96266959336094e-07\\
1192	2.96204278129028e-07\\
1193	2.96143012298827e-07\\
1194	2.96080583504467e-07\\
1195	2.9601942669243e-07\\
1196	2.95957243894207e-07\\
1197	2.95896206753719e-07\\
1198	2.95834263967507e-07\\
1199	2.9577335535244e-07\\
1200	2.95711646842714e-07\\
1201	2.95650874001984e-07\\
1202	2.95486688661564e-07\\
1203	2.95390386148998e-07\\
1204	2.95283881317361e-07\\
1205	2.95238596666682e-07\\
1206	2.95156351444798e-07\\
1207	2.95111032729894e-07\\
1208	2.95040009984935e-07\\
1209	2.94991710373054e-07\\
1210	2.94926604130144e-07\\
1211	2.94875650242504e-07\\
1212	2.94813294962128e-07\\
1213	2.94760904967545e-07\\
1214	2.94699420835066e-07\\
1215	2.94645937510307e-07\\
1216	2.9458500781722e-07\\
1217	2.94530758318797e-07\\
1218	2.9447018566309e-07\\
1219	2.94415350509728e-07\\
1220	2.94355102071538e-07\\
1221	2.94299826051277e-07\\
1222	2.94239843054505e-07\\
1223	2.94184249196919e-07\\
1224	2.94124524062965e-07\\
1225	2.94068698314521e-07\\
1226	2.94009227401372e-07\\
1227	2.93953234488777e-07\\
1228	2.93894016872599e-07\\
1229	2.93837911497349e-07\\
1230	2.93778946835261e-07\\
1231	2.93722824206979e-07\\
1232	2.93664212039025e-07\\
1233	2.93608105696777e-07\\
1234	2.93549735512356e-07\\
1235	2.93493621728876e-07\\
1236	2.9343549021768e-07\\
1237	2.93379394853893e-07\\
1238	2.93321499457261e-07\\
1239	2.93265444796588e-07\\
1240	2.93207782599706e-07\\
1241	2.93151787376518e-07\\
1242	2.93094355122234e-07\\
1243	2.93038435024597e-07\\
1244	2.92981229149757e-07\\
1245	2.92925397261609e-07\\
1246	2.92868414063874e-07\\
1247	2.92812681356962e-07\\
1248	2.92755917065099e-07\\
1249	2.9270029272401e-07\\
1250	2.9264374356478e-07\\
1251	2.92588235280058e-07\\
1252	2.92450900223897e-07\\
1253	2.92304468329327e-07\\
1254	2.92199297871727e-07\\
1255	2.92151263186482e-07\\
1256	2.92075206197635e-07\\
1257	2.92032380150966e-07\\
1258	2.91967782159586e-07\\
1259	2.91922913450077e-07\\
1260	2.91862515536522e-07\\
1261	2.91816175837405e-07\\
1262	2.91758265735822e-07\\
1263	2.91710508625315e-07\\
1264	2.91653837792459e-07\\
1265	2.91604976133704e-07\\
1266	2.91549073990561e-07\\
1267	2.91499365467959e-07\\
1268	2.91444005164824e-07\\
1269	2.91393611972191e-07\\
1270	2.91338714029957e-07\\
1271	2.91287774505281e-07\\
1272	2.91233247224663e-07\\
1273	2.91181881428728e-07\\
1274	2.91127690663884e-07\\
1275	2.91075985038165e-07\\
1276	2.91022113390108e-07\\
1277	2.90970139915172e-07\\
1278	2.90915698053685e-07\\
1279	2.9086437294766e-07\\
1280	2.9081032877566e-07\\
1281	2.90758897778239e-07\\
1282	2.90705088449846e-07\\
1283	2.9065358241613e-07\\
1284	2.90600000544716e-07\\
1285	2.90548454478116e-07\\
1286	2.90495098336795e-07\\
1287	2.90443545769014e-07\\
1288	2.90390404522753e-07\\
1289	2.90338865096805e-07\\
1290	2.9028593327622e-07\\
1291	2.90234427359338e-07\\
1292	2.90181699917992e-07\\
1293	2.90130244611595e-07\\
1294	2.90077716881415e-07\\
1295	2.90026326579381e-07\\
1296	2.89973994243927e-07\\
1297	2.89922681093031e-07\\
1298	2.8987054016195e-07\\
1299	2.89819314434855e-07\\
1300	2.89767361248928e-07\\
1301	2.89716231674546e-07\\
1302	2.89577436806885e-07\\
1303	2.89491108888599e-07\\
1304	2.89395127982043e-07\\
1305	2.8936001632004e-07\\
1306	2.89291221515017e-07\\
1307	2.89254022233381e-07\\
1308	2.89195963204087e-07\\
1309	2.8915543465152e-07\\
1310	2.89101304149894e-07\\
1311	2.89058475557185e-07\\
1312	2.89005050969437e-07\\
1313	2.88961209816419e-07\\
1314	2.88909311404895e-07\\
1315	2.8886446683616e-07\\
1316	2.88813059258059e-07\\
1317	2.88767613440609e-07\\
1318	2.88716660883801e-07\\
1319	2.88670631663516e-07\\
1320	2.8861994995298e-07\\
1321	2.88573494256147e-07\\
1322	2.88523064965934e-07\\
1323	2.88476292152028e-07\\
1324	2.88426115829129e-07\\
1325	2.88379087950737e-07\\
1326	2.88329141317982e-07\\
1327	2.88281920640909e-07\\
1328	2.88232199046759e-07\\
1329	2.88184837381966e-07\\
1330	2.88135337043635e-07\\
1331	2.88087878131206e-07\\
1332	2.88038595251023e-07\\
1333	2.87991075704154e-07\\
1334	2.87942006245075e-07\\
1335	2.87894456798991e-07\\
1336	2.87845596499367e-07\\
1337	2.87798043023091e-07\\
1338	2.87749387473744e-07\\
1339	2.87701851800468e-07\\
1340	2.87653396540568e-07\\
1341	2.87605897159114e-07\\
1342	2.87557637733979e-07\\
1343	2.87510190352875e-07\\
1344	2.87462122426143e-07\\
1345	2.87414740396813e-07\\
1346	2.87366859728178e-07\\
1347	2.87319554482671e-07\\
1348	2.87271857024944e-07\\
1349	2.87224622483319e-07\\
1350	2.87177130496108e-07\\
1351	2.87129976982902e-07\\
1352	2.87023679684358e-07\\
1353	2.86885662751593e-07\\
1354	2.8678905169904e-07\\
1355	2.8674980087162e-07\\
1356	2.86681730641782e-07\\
1357	2.86645855697061e-07\\
1358	2.86589277880689e-07\\
1359	2.86551858733769e-07\\
1360	2.8649987295676e-07\\
1361	2.86460786053773e-07\\
1362	2.86411184597703e-07\\
1363	2.86370546361611e-07\\
1364	2.86322085800463e-07\\
1365	2.86280960861007e-07\\
1366	2.8623332656676e-07\\
1367	2.86191235253046e-07\\
1368	2.86143865545853e-07\\
1369	2.86101740824327e-07\\
1370	2.86054775029218e-07\\
1371	2.8601220273958e-07\\
1372	2.85965577959205e-07\\
1373	2.85922655471831e-07\\
1374	2.85876328949333e-07\\
1375	2.85833136714498e-07\\
1376	2.85787080035394e-07\\
1377	2.85743684582316e-07\\
1378	2.8569787727487e-07\\
1379	2.85654335828113e-07\\
1380	2.85608763693691e-07\\
1381	2.85565121843193e-07\\
1382	2.85519771106045e-07\\
1383	2.85476070817605e-07\\
1384	2.8543093638513e-07\\
1385	2.85387207379717e-07\\
1386	2.85342275557258e-07\\
1387	2.85298546212562e-07\\
1388	2.85253809818558e-07\\
1389	2.85210100334613e-07\\
1390	2.85165552477427e-07\\
1391	2.85121882059933e-07\\
1392	2.85077516082124e-07\\
1393	2.85033900622886e-07\\
1394	2.84989711146969e-07\\
1395	2.84946164094964e-07\\
1396	2.84902146262181e-07\\
1397	2.8485867891395e-07\\
1398	2.84814828376222e-07\\
1399	2.84771450290293e-07\\
1400	2.84727763139329e-07\\
1401	2.84684468448539e-07\\
1402	2.84578065080737e-07\\
1403	2.84500438857455e-07\\
1404	2.84412507109201e-07\\
1405	2.84383694576463e-07\\
1406	2.84322574665935e-07\\
1407	2.84292778115077e-07\\
1408	2.8424277087821e-07\\
1409	2.84209885064656e-07\\
1410	2.84163488092354e-07\\
1411	2.84128471841924e-07\\
1412	2.8408369681808e-07\\
1413	2.84047276807191e-07\\
1414	2.84003337495278e-07\\
1415	2.83965981312896e-07\\
1416	2.8392257649372e-07\\
1417	2.83884527883764e-07\\
1418	2.83841504693256e-07\\
1419	2.83802923366504e-07\\
1420	2.83760216503718e-07\\
1421	2.83721218663793e-07\\
1422	2.83678797019028e-07\\
1423	2.8363947117597e-07\\
1424	2.83597317922948e-07\\
1425	2.8355773448309e-07\\
1426	2.83515839459593e-07\\
1427	2.83476055673048e-07\\
1428	2.83434411778611e-07\\
1429	2.83394474778018e-07\\
1430	2.83352496462657e-07\\
1431	2.83312808504019e-07\\
1432	2.83271305856079e-07\\
1433	2.83231568588495e-07\\
1434	2.83190260897074e-07\\
1435	2.83150496719716e-07\\
1436	2.83109378184782e-07\\
1437	2.83069611087465e-07\\
1438	2.83028676188202e-07\\
1439	2.82988926220241e-07\\
1440	2.82948169755754e-07\\
1441	2.82908453756374e-07\\
1442	2.82867870909052e-07\\
1443	2.8282820305234e-07\\
1444	2.82787789384918e-07\\
1445	2.82748181622086e-07\\
1446	2.82707934275078e-07\\
1447	2.82668399809196e-07\\
1448	2.82628315764767e-07\\
1449	2.82588860052146e-07\\
1450	2.82548934043902e-07\\
1451	2.82509564297464e-07\\
1452	2.8240505566642e-07\\
1453	2.82304096220607e-07\\
1454	2.82219456073757e-07\\
1455	2.82193524206901e-07\\
1456	2.82136991768236e-07\\
1457	2.82109984023726e-07\\
1458	2.82063584600983e-07\\
1459	2.82033764716872e-07\\
1460	2.81990842998222e-07\\
1461	2.81959000946792e-07\\
1462	2.81917735779357e-07\\
1463	2.81884650409122e-07\\
1464	2.81844202809844e-07\\
1465	2.81810262798534e-07\\
1466	2.81770314959436e-07\\
1467	2.81735875638073e-07\\
1468	2.81696381179866e-07\\
1469	2.81661453287245e-07\\
1470	2.81622186364175e-07\\
1471	2.81586809093074e-07\\
1472	2.81548004706193e-07\\
1473	2.81512339606715e-07\\
1474	2.81473790882025e-07\\
1475	2.8143791038204e-07\\
1476	2.81399588996863e-07\\
1477	2.81363538233682e-07\\
1478	2.81325433438481e-07\\
1479	2.81289257739031e-07\\
1480	2.81251360469676e-07\\
1481	2.81215097921997e-07\\
1482	2.81177400199344e-07\\
1483	2.81141082698933e-07\\
1484	2.81103577209623e-07\\
1485	2.81067232514109e-07\\
1486	2.81029917258941e-07\\
1487	2.80993570808689e-07\\
1488	2.80956434640294e-07\\
1489	2.80920101582182e-07\\
1490	2.80883138605496e-07\\
1491	2.80846834993712e-07\\
1492	2.80810039735077e-07\\
1493	2.80773779154967e-07\\
1494	2.80737146549804e-07\\
1495	2.80700940520186e-07\\
1496	2.80664465901118e-07\\
1497	2.80628324207174e-07\\
1498	2.80592003290918e-07\\
1499	2.80555934259463e-07\\
1500	2.80519763132095e-07\\
1501	2.80483763580393e-07\\
1502	2.80344898072909e-07\\
1503	2.80241412418622e-07\\
1504	2.80125793152958e-07\\
1505	2.80080175442093e-07\\
1506	2.79997152334602e-07\\
1507	2.79952148207829e-07\\
1508	2.7988342705531e-07\\
1509	2.79837509246281e-07\\
1510	2.79775055319798e-07\\
1511	2.79728692757511e-07\\
1512	2.79671511318998e-07\\
1513	2.79625524523069e-07\\
1514	2.79571492475586e-07\\
1515	2.795261750663e-07\\
1516	2.79474615295292e-07\\
1517	2.7943007472693e-07\\
1518	2.7938054923209e-07\\
1519	2.79336808863303e-07\\
1520	2.79289012561349e-07\\
1521	2.79246045616963e-07\\
1522	2.79199743494127e-07\\
1523	2.79157513273386e-07\\
1524	2.7911251278885e-07\\
1525	2.7907096529016e-07\\
1526	2.79027110608997e-07\\
1527	2.7898619425626e-07\\
1528	2.78943354581344e-07\\
1529	2.78903018367438e-07\\
1530	2.78861082140707e-07\\
1531	2.78821276954575e-07\\
1532	2.78780147900811e-07\\
1533	2.78740827425341e-07\\
1534	2.78700421980092e-07\\
1535	2.7866154299605e-07\\
1536	2.78621788207795e-07\\
1537	2.78583277169375e-07\\
1538	2.78543925311039e-07\\
1539	2.78505942541164e-07\\
1540	2.78467104184497e-07\\
1541	2.78429465369263e-07\\
1542	2.78391089965084e-07\\
1543	2.78353765742322e-07\\
1544	2.78315807632229e-07\\
1545	2.7827877140527e-07\\
1546	2.78241189914773e-07\\
1547	2.78204417655436e-07\\
1548	2.78167176599052e-07\\
1549	2.78130646617848e-07\\
1550	2.78093713753303e-07\\
1551	2.78057406491782e-07\\
1552	2.77973482653345e-07\\
1553	2.77879765848263e-07\\
1554	2.77800327421693e-07\\
1555	2.77777002441267e-07\\
1556	2.777237881516e-07\\
1557	2.77699640780515e-07\\
1558	2.77656540237471e-07\\
1559	2.77629900924342e-07\\
1560	2.7759022995615e-07\\
1561	2.77561929448904e-07\\
1562	2.77523867099823e-07\\
1563	2.77494460395131e-07\\
1564	2.77456789959488e-07\\
1565	2.77426519693141e-07\\
1566	2.77389909164614e-07\\
1567	2.77359061291345e-07\\
1568	2.77322846136311e-07\\
1569	2.77291546831951e-07\\
1570	2.77255650769341e-07\\
1571	2.77223989807471e-07\\
1572	2.77188361716869e-07\\
1573	2.77156409079784e-07\\
1574	2.77121022206797e-07\\
1575	2.77088831910041e-07\\
1576	2.77053660347521e-07\\
1577	2.77021277762629e-07\\
1578	2.76986301996333e-07\\
1579	2.7695376487247e-07\\
1580	2.76918968394065e-07\\
1581	2.76886308274312e-07\\
1582	2.76851676945676e-07\\
1583	2.76818920167925e-07\\
1584	2.76784441204067e-07\\
1585	2.7675161008765e-07\\
1586	2.76717272337075e-07\\
1587	2.76684385610627e-07\\
1588	2.76650179157557e-07\\
1589	2.76617252621488e-07\\
1590	2.76583168670236e-07\\
1591	2.76550215734353e-07\\
1592	2.76516246492285e-07\\
1593	2.7648327855897e-07\\
1594	2.76449417111428e-07\\
1595	2.76416443917474e-07\\
1596	2.76382684192052e-07\\
1597	2.76349714121201e-07\\
1598	2.76316050761813e-07\\
1599	2.76283091057264e-07\\
1600	2.76249519393257e-07\\
1601	2.762165763422e-07\\
1602	2.76142334074591e-07\\
1603	2.76067116942047e-07\\
1604	2.7599043313727e-07\\
1605	2.75970428783984e-07\\
1606	2.75920155828226e-07\\
1607	2.75898595061122e-07\\
1608	2.7585796803518e-07\\
1609	2.75833662032518e-07\\
1610	2.75795378957998e-07\\
1611	2.75769184491406e-07\\
1612	2.75733372941581e-07\\
1613	2.75706005861692e-07\\
1614	2.75670999707492e-07\\
1615	2.75642805636571e-07\\
1616	2.75608311321023e-07\\
1617	2.755795070435e-07\\
1618	2.75545378119769e-07\\
1619	2.75516097534948e-07\\
1620	2.75482266095466e-07\\
1621	2.75452604322934e-07\\
1622	2.75419035160761e-07\\
1623	2.75389074245582e-07\\
1624	2.75355725360819e-07\\
1625	2.75325510068398e-07\\
1626	2.75292357584571e-07\\
1627	2.75261937693292e-07\\
1628	2.75228968712875e-07\\
1629	2.75198383563831e-07\\
1630	2.75165580246789e-07\\
1631	2.75134861382708e-07\\
1632	2.75102214652474e-07\\
1633	2.75071393816007e-07\\
1634	2.75038893673156e-07\\
1635	2.75007995497958e-07\\
1636	2.74975633256333e-07\\
1637	2.74944678739322e-07\\
1638	2.74912446838507e-07\\
1639	2.74881453834881e-07\\
1640	2.74849345824801e-07\\
1641	2.74818329580831e-07\\
1642	2.74786342464888e-07\\
1643	2.74755320375885e-07\\
1644	2.74723447458095e-07\\
1645	2.74692426666635e-07\\
1646	2.74660662317209e-07\\
1647	2.74629652583925e-07\\
1648	2.74597993006086e-07\\
1649	2.74567002797171e-07\\
1650	2.74535443673118e-07\\
1651	2.74504479317219e-07\\
1652	2.74441875603885e-07\\
1653	2.74364418788198e-07\\
1654	2.74290770702106e-07\\
1655	2.74271503563531e-07\\
1656	2.74223578649117e-07\\
1657	2.74203102662349e-07\\
1658	2.74164354180629e-07\\
1659	2.74141627719702e-07\\
1660	2.74106011049876e-07\\
1661	2.74081686289858e-07\\
1662	2.74046850468733e-07\\
1663	2.74021165849786e-07\\
1664	2.73988123667616e-07\\
1665	2.73961695011316e-07\\
1666	2.73929160476469e-07\\
1667	2.73902271040431e-07\\
1668	2.73870191816184e-07\\
1669	2.73842848513228e-07\\
1670	2.73811072660262e-07\\
1671	2.7378337781219e-07\\
1672	2.737518621058e-07\\
1673	2.73723878459888e-07\\
1674	2.73692592700944e-07\\
1675	2.73664375045696e-07\\
1676	2.73633298443477e-07\\
1677	2.7360489336331e-07\\
1678	2.73574009673331e-07\\
1679	2.73545456725973e-07\\
1680	2.73514752561989e-07\\
1681	2.73486085357396e-07\\
1682	2.73455555354578e-07\\
1683	2.73426815724144e-07\\
1684	2.73396451338972e-07\\
1685	2.73367650402333e-07\\
1686	2.73337435730543e-07\\
1687	2.73308594158514e-07\\
1688	2.73278519031565e-07\\
1689	2.73249656020961e-07\\
1690	2.7321971779428e-07\\
1691	2.73190847046316e-07\\
1692	2.73161038480807e-07\\
1693	2.73132172958665e-07\\
1694	2.73102488941517e-07\\
1695	2.73073639756883e-07\\
1696	2.73044075772166e-07\\
1697	2.73015252630023e-07\\
1698	2.72985804817453e-07\\
1699	2.72957015750907e-07\\
1700	2.72927680404409e-07\\
1701	2.72898932484882e-07\\
1702	2.72825888864222e-07\\
1703	2.72752324401067e-07\\
1704	2.72698107259377e-07\\
1705	2.72657605023797e-07\\
1706	2.72614944189973e-07\\
1707	2.72583898346862e-07\\
1708	2.72543800429952e-07\\
1709	2.72513634613032e-07\\
1710	2.72474858035775e-07\\
1711	2.72444812174824e-07\\
1712	2.72407189263634e-07\\
1713	2.72377076753294e-07\\
1714	2.72340418108375e-07\\
1715	2.72310210906625e-07\\
1716	2.72274372030375e-07\\
1717	2.72244075557494e-07\\
1718	2.72208945840537e-07\\
1719	2.72178583133279e-07\\
1720	2.72144077939506e-07\\
1721	2.72113675605682e-07\\
1722	2.72079729307543e-07\\
1723	2.72049314027163e-07\\
1724	2.72015782252458e-07\\
1725	2.71985409984957e-07\\
1726	2.71952362735132e-07\\
1727	2.71922026954012e-07\\
1728	2.71889384508407e-07\\
1729	2.71859102389403e-07\\
1730	2.71826832076582e-07\\
1731	2.71796619887589e-07\\
1732	2.71775231015666e-07\\
1733	2.71747881318823e-07\\
1734	2.7172437357609e-07\\
1735	2.71699559535626e-07\\
1736	2.71674829477438e-07\\
1737	2.71650451627102e-07\\
1738	2.71625246732282e-07\\
1739	2.71600826223666e-07\\
1740	2.71575429877142e-07\\
1741	2.71550867625373e-07\\
1742	2.71525385553299e-07\\
1743	2.71500681353111e-07\\
1744	2.71475160075243e-07\\
1745	2.71450337453174e-07\\
1746	2.71424802613086e-07\\
1747	2.71399889078524e-07\\
1748	2.71374358700797e-07\\
1749	2.71349379052012e-07\\
1750	2.713238664526e-07\\
1751	2.71298842060299e-07\\
1752	2.71311538390161e-07\\
1753	2.71271168067035e-07\\
1754	2.71234935163578e-07\\
1755	2.71210867536067e-07\\
1756	2.71175727954985e-07\\
1757	2.71152556276153e-07\\
1758	2.7111996954336e-07\\
1759	2.71097171561386e-07\\
1760	2.7106581588601e-07\\
1761	2.71043028351615e-07\\
1762	2.71012761738611e-07\\
1763	2.7098980644345e-07\\
1764	2.70960435146182e-07\\
1765	2.70937275245975e-07\\
1766	2.70908645056704e-07\\
1767	2.70885277887902e-07\\
1768	2.70857260961166e-07\\
1769	2.7083370639508e-07\\
1770	2.70806209002718e-07\\
1771	2.70782492596022e-07\\
1772	2.70755440537883e-07\\
1773	2.70731587677613e-07\\
1774	2.70704919889145e-07\\
1775	2.70680858488927e-07\\
1776	2.70654381249992e-07\\
1777	2.70630523216594e-07\\
1778	2.70604334358014e-07\\
1779	2.7058041493625e-07\\
1780	2.70554483326703e-07\\
1781	2.70530520649406e-07\\
1782	2.70504818950812e-07\\
1783	2.70480829171769e-07\\
1784	2.70455334835431e-07\\
1785	2.70431332097528e-07\\
1786	2.70406026251216e-07\\
1787	2.70382022912377e-07\\
1788	2.70356888657691e-07\\
1789	2.703328939907e-07\\
1790	2.70307918665466e-07\\
1791	2.70283943669353e-07\\
1792	2.7025911639972e-07\\
1793	2.70235169164568e-07\\
1794	2.7021048034647e-07\\
1795	2.70186567957859e-07\\
1796	2.70162013531693e-07\\
1797	2.70138146292393e-07\\
1798	2.7011371526523e-07\\
1799	2.70089894446992e-07\\
1800	2.70065580870739e-07\\
1801	2.70041811152637e-07\\
1802	2.69981804786543e-07\\
1803	2.6991770035721e-07\\
1804	2.6986498695367e-07\\
1805	2.6983968856113e-07\\
1806	2.69800708613982e-07\\
1807	2.69775771769053e-07\\
1808	2.69740549589428e-07\\
1809	2.69715892083441e-07\\
1810	2.69682227911086e-07\\
1811	2.69657617391278e-07\\
1812	2.69625154011957e-07\\
1813	2.69600462692553e-07\\
1814	2.69568981950353e-07\\
1815	2.6954418069637e-07\\
1816	2.69513524453168e-07\\
1817	2.69488623423968e-07\\
1818	2.69458673366104e-07\\
1819	2.69433697057935e-07\\
1820	2.69404361022113e-07\\
1821	2.69379349204678e-07\\
1822	2.69360235861595e-07\\
1823	2.69337716800448e-07\\
1824	2.69316812829435e-07\\
1825	2.69296753130689e-07\\
1826	2.69274887441796e-07\\
1827	2.69255109301837e-07\\
1828	2.69232991585893e-07\\
1829	2.69213081656202e-07\\
1830	2.69190931238696e-07\\
1831	2.6917082875006e-07\\
1832	2.69148708728089e-07\\
1833	2.69128431340964e-07\\
1834	2.69106361882945e-07\\
1835	2.69085941981611e-07\\
1836	2.69063931351724e-07\\
1837	2.69043400771403e-07\\
1838	2.69021453492864e-07\\
1839	2.69000840277517e-07\\
1840	2.68978959339607e-07\\
1841	2.68958287509904e-07\\
1842	2.68936475077463e-07\\
1843	2.6891576500265e-07\\
1844	2.68894022592798e-07\\
1845	2.68873291547812e-07\\
1846	2.68851620278748e-07\\
1847	2.6883088297057e-07\\
1848	2.68809283671221e-07\\
1849	2.68788552654211e-07\\
1850	2.68767025957006e-07\\
1851	2.68746312001834e-07\\
1852	2.68743589960352e-07\\
1853	2.68711920640699e-07\\
1854	2.68683776243418e-07\\
1855	2.68662698415971e-07\\
1856	2.68633974158831e-07\\
1857	2.68616138524068e-07\\
1858	2.68588643849606e-07\\
1859	2.68571125952808e-07\\
1860	2.68544799650908e-07\\
1861	2.68527181710894e-07\\
1862	2.68501883717081e-07\\
1863	2.68484002407477e-07\\
1864	2.68459511002648e-07\\
1865	2.6844131200938e-07\\
1866	2.68417438380557e-07\\
1867	2.68398892788867e-07\\
1868	2.68375449616215e-07\\
1869	2.68356484962567e-07\\
1870	2.68333244478968e-07\\
1871	2.68313707754237e-07\\
1872	2.68290354430448e-07\\
1873	2.68270005533705e-07\\
1874	2.68246107308601e-07\\
1875	2.68224442945247e-07\\
1876	2.68199431221024e-07\\
1877	2.68176030683004e-07\\
1878	2.68149558522829e-07\\
1879	2.68124493293571e-07\\
1880	2.68097147097024e-07\\
1881	2.68071761834709e-07\\
1882	2.68045463528746e-07\\
1883	2.6802190453145e-07\\
1884	2.67998247305865e-07\\
1885	2.67977063462731e-07\\
1886	2.67955430031452e-07\\
1887	2.67935391610968e-07\\
1888	2.67914514010884e-07\\
1889	2.67894737607338e-07\\
1890	2.67874097838871e-07\\
1891	2.67854348204472e-07\\
1892	2.67833824011508e-07\\
1893	2.67814058208728e-07\\
1894	2.67793616562087e-07\\
1895	2.6777383193767e-07\\
1896	2.67753463246701e-07\\
1897	2.67733668916635e-07\\
1898	2.67713372047179e-07\\
1899	2.67693580040867e-07\\
1900	2.67673356335312e-07\\
1901	2.67653578044548e-07\\
1902	2.67601083746093e-07\\
1903	2.67553524011151e-07\\
1904	2.67515346953644e-07\\
1905	2.67491831480669e-07\\
1906	2.6745907305603e-07\\
1907	2.67437594860168e-07\\
1908	2.67406791976874e-07\\
1909	2.67385945240816e-07\\
1910	2.6735664689937e-07\\
1911	2.67335827276165e-07\\
1912	2.67307718964487e-07\\
1913	2.67286795420145e-07\\
1914	2.67259661933336e-07\\
1915	2.67238599387522e-07\\
1916	2.6721227629826e-07\\
1917	2.67200124379337e-07\\
1918	2.67176809648575e-07\\
1919	2.671624379208e-07\\
1920	2.67142170400533e-07\\
1921	2.67126429062491e-07\\
1922	2.67106898438122e-07\\
1923	2.67090541188613e-07\\
1924	2.67071289663243e-07\\
1925	2.67054569007749e-07\\
1926	2.67035489837371e-07\\
1927	2.67018504130961e-07\\
1928	2.66999562854697e-07\\
1929	2.66982368625486e-07\\
1930	2.66963549904867e-07\\
1931	2.66946188811786e-07\\
1932	2.66927482887072e-07\\
1933	2.66909986464427e-07\\
1934	2.66891383458218e-07\\
1935	2.66873782392613e-07\\
1936	2.66855278438736e-07\\
1937	2.66837596306276e-07\\
1938	2.6681918575499e-07\\
1939	2.66801442368241e-07\\
1940	2.66783120241515e-07\\
1941	2.66765332249451e-07\\
1942	2.6674709413206e-07\\
1943	2.6672927552481e-07\\
1944	2.66711117477066e-07\\
1945	2.66693280006389e-07\\
1946	2.66675198513675e-07\\
1947	2.6665735205631e-07\\
1948	2.66639343996695e-07\\
1949	2.66621496875381e-07\\
1950	2.66603559416442e-07\\
1951	2.6658591436271e-07\\
1952	2.66575069795359e-07\\
1953	2.66533825139077e-07\\
1954	2.6650433294346e-07\\
1955	2.6648717657141e-07\\
1956	2.66461740347765e-07\\
1957	2.66446346476172e-07\\
1958	2.66422203000589e-07\\
1959	2.66407411564388e-07\\
1960	2.66384370433032e-07\\
1961	2.66369460172712e-07\\
1962	2.66347407670619e-07\\
1963	2.66332237867656e-07\\
1964	2.66310971793756e-07\\
1965	2.66295511770941e-07\\
1966	2.66274892372626e-07\\
1967	2.6625915791708e-07\\
1968	2.66239078008688e-07\\
1969	2.66223099139555e-07\\
1970	2.66203472127972e-07\\
1971	2.6618728197144e-07\\
1972	2.66168038370462e-07\\
1973	2.66151669361172e-07\\
1974	2.66132753304461e-07\\
1975	2.66116235274822e-07\\
1976	2.66097600924339e-07\\
1977	2.66080959791572e-07\\
1978	2.6606256893928e-07\\
1979	2.66045827949245e-07\\
1980	2.66027649470196e-07\\
1981	2.66010828829403e-07\\
1982	2.65992836893615e-07\\
1983	2.65975954037515e-07\\
1984	2.6595812708585e-07\\
1985	2.65941196990809e-07\\
1986	2.65923516949503e-07\\
1987	2.65906552439547e-07\\
1988	2.65889004097375e-07\\
1989	2.65872016131743e-07\\
1990	2.65854586657488e-07\\
1991	2.65837584605039e-07\\
1992	2.65820263098208e-07\\
1993	2.6580325491962e-07\\
1994	2.65786032105835e-07\\
1995	2.65768890839126e-07\\
1996	2.65751590053294e-07\\
1997	2.6573481993416e-07\\
1998	2.65717600386207e-07\\
1999	2.65700843622329e-07\\
2000	2.65683700595952e-07\\
2001	2.65666961313169e-07\\
};
\addlegendentry{$M=8,$ $N_{d}=2$};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.604220114018485\\
2	0.0488874105390984\\
3	0.0209447507039577\\
4	0.0096478938982173\\
5	0.00539485421211593\\
6	0.00449289391459008\\
7	0.00334175169369324\\
8	0.00281632175674734\\
9	0.00239988924166256\\
10	0.00237864386044761\\
11	0.00236679663378908\\
12	0.00235418976138327\\
13	0.00233212612607251\\
14	0.00231684900962937\\
15	0.00117116502131371\\
16	0.000524159525640361\\
17	0.000487813197960697\\
18	0.000479833300942607\\
19	0.000466213305133157\\
20	0.000458057745754975\\
21	0.000452261064784791\\
22	0.000446597997820909\\
23	0.000440755763024324\\
24	0.000434625801261503\\
25	0.000429982772430151\\
26	0.000425982220515164\\
27	0.000422093313165174\\
28	0.000418623176738178\\
29	0.000415290269734678\\
30	0.000412193113037402\\
31	0.000409233040385043\\
32	0.000406423469770289\\
33	0.000403749640923946\\
34	0.000401188431982344\\
35	0.000398750376288469\\
36	0.000396412177177894\\
37	0.000394185243049244\\
38	0.000392056881569399\\
39	0.000390031137138592\\
40	0.000388094133450653\\
41	0.000386240957275888\\
42	0.000384456729807456\\
43	0.0003827369126413\\
44	0.000381070342899259\\
45	0.000379455870163785\\
46	0.000377883227307966\\
47	0.000376353097319299\\
48	0.000374856606229553\\
49	0.000373396126974153\\
50	0.000371964526556149\\
51	0.000370566343751791\\
52	0.000223246777699096\\
53	0.000159955457734114\\
54	0.000144158367047579\\
55	0.000137765429276672\\
56	0.000134612503503206\\
57	0.000132926062742518\\
58	0.00013189054938236\\
59	0.000131113890615722\\
60	0.000130399195802119\\
61	0.000129726660083104\\
62	0.00012908857366711\\
63	0.000128448762071046\\
64	0.000127845551828094\\
65	0.000127266225519707\\
66	0.00012669698763097\\
67	0.000126139558204261\\
68	0.000125575122378294\\
69	0.000124987645908372\\
70	0.000124399198884963\\
71	0.000123872293713454\\
72	0.000123360256808914\\
73	0.000122865450051871\\
74	0.000122399198142934\\
75	0.000121960858461994\\
76	0.000121549419464436\\
77	0.00012115993919208\\
78	0.000120792049141457\\
79	0.000120437986680156\\
80	0.000120100447428811\\
81	0.000119770259579528\\
82	0.000119453052290451\\
83	0.000119138282841069\\
84	0.000118833687440611\\
85	0.000118527537460156\\
86	0.000118229630817842\\
87	0.000117927794616635\\
88	0.000117634874523484\\
89	0.000117341324476172\\
90	0.000117062787439559\\
91	0.00011679086676433\\
92	0.000116540417213519\\
93	0.00011629956273598\\
94	0.000116078981803025\\
95	0.000115864203756739\\
96	0.000115664680640738\\
97	0.000115466934934346\\
98	0.000115280693923752\\
99	0.000115094291132704\\
100	0.000114917698562198\\
101	0.000114740417887403\\
102	0.00010283612918262\\
103	9.95220747557737e-05\\
104	9.51693649351196e-05\\
105	9.39855880612242e-05\\
106	9.33529432124392e-05\\
107	9.29763133738237e-05\\
108	9.27112058269642e-05\\
109	9.24482038225157e-05\\
110	9.22135857063146e-05\\
111	9.19891357077701e-05\\
112	9.17747317020122e-05\\
113	9.15727670909624e-05\\
114	9.13761697631236e-05\\
115	9.11924687302157e-05\\
116	9.10110643789362e-05\\
117	9.08438509039349e-05\\
118	9.06765897613035e-05\\
119	9.05233496722262e-05\\
120	9.03682474641217e-05\\
121	9.02272896513988e-05\\
122	9.0083497306359e-05\\
123	8.9953612583933e-05\\
124	8.98200222780648e-05\\
125	8.96997392247433e-05\\
126	8.95755008545353e-05\\
127	8.9463884244435e-05\\
128	8.9348149946157e-05\\
129	8.92443349668408e-05\\
130	8.91360150340833e-05\\
131	8.90393242518175e-05\\
132	8.89387545147984e-05\\
133	8.88486646690339e-05\\
134	8.87549322106663e-05\\
135	8.86709137813475e-05\\
136	8.85834586817567e-05\\
137	8.85050022670781e-05\\
138	8.84232960492115e-05\\
139	8.83499172123888e-05\\
140	8.82734461251673e-05\\
141	8.82047566373094e-05\\
142	8.81331243930984e-05\\
143	8.80687021813739e-05\\
144	8.80013044718451e-05\\
145	8.79409107615869e-05\\
146	8.78773588320451e-05\\
147	8.78218298665624e-05\\
148	8.77635425106222e-05\\
149	8.77216202287996e-05\\
150	8.76496612895572e-05\\
151	8.7596877598134e-05\\
152	8.55465290118344e-05\\
153	8.15954188088011e-05\\
154	7.95277397413016e-05\\
155	7.91869665582977e-05\\
156	7.90196351296647e-05\\
157	7.88763071170272e-05\\
158	7.87598711115917e-05\\
159	7.86523217584043e-05\\
160	7.85540575823951e-05\\
161	7.84654433850557e-05\\
162	7.83812105028047e-05\\
163	7.83064116174421e-05\\
164	7.82324167663472e-05\\
165	7.81674607477915e-05\\
166	7.81020019779046e-05\\
167	7.80448917774023e-05\\
168	7.79863970261437e-05\\
169	7.79354340631243e-05\\
170	7.78824920620715e-05\\
171	7.78361531778347e-05\\
172	7.7787673663834e-05\\
173	7.77435745543206e-05\\
174	7.76965320424049e-05\\
175	7.76535182746979e-05\\
176	7.76070391125297e-05\\
177	7.75642951362672e-05\\
178	7.75180385042073e-05\\
179	7.74755480312701e-05\\
180	7.74301679769255e-05\\
181	7.73891444141764e-05\\
182	7.73462311260317e-05\\
183	7.73081455749804e-05\\
184	7.7268595516538e-05\\
185	7.72335597636652e-05\\
186	7.71968559264001e-05\\
187	7.71640672882893e-05\\
188	7.71293852211469e-05\\
189	7.70981718624102e-05\\
190	7.70650152878396e-05\\
191	7.70350425895025e-05\\
192	7.70031847184476e-05\\
193	7.69743056881784e-05\\
194	7.69436123529552e-05\\
195	7.69157655688775e-05\\
196	7.6886195792564e-05\\
197	7.68593075204842e-05\\
198	7.68307896494806e-05\\
199	7.68047881478735e-05\\
200	7.67772402981179e-05\\
201	7.67520446791255e-05\\
202	7.27563783618621e-05\\
203	7.35789713649593e-05\\
204	7.52244829540306e-05\\
205	7.43448663520976e-05\\
206	7.33098941104857e-05\\
207	7.31977152377695e-05\\
208	7.31254105336394e-05\\
209	7.30675169468698e-05\\
210	7.30090340234228e-05\\
211	7.29546636033587e-05\\
212	7.28973697204501e-05\\
213	7.28424993315598e-05\\
214	7.27841419112699e-05\\
215	7.27291296322792e-05\\
216	7.26740979387664e-05\\
217	7.26261023239817e-05\\
218	7.25793628980035e-05\\
219	7.25390453726059e-05\\
220	7.24984747154164e-05\\
221	7.24629517195581e-05\\
222	7.24262096329747e-05\\
223	7.23939000560362e-05\\
224	7.23599410199601e-05\\
225	7.23301691737655e-05\\
226	7.22984102069923e-05\\
227	7.2270686816582e-05\\
228	7.22406876537639e-05\\
229	7.22121677058744e-05\\
230	7.21848800990091e-05\\
231	7.21588358038149e-05\\
232	7.21323239159578e-05\\
233	7.2106849158107e-05\\
234	7.20814404135003e-05\\
235	7.20569242210792e-05\\
236	7.20324252270336e-05\\
237	7.20084412549987e-05\\
238	7.19845228491761e-05\\
239	7.19612830664042e-05\\
240	7.19381227805872e-05\\
241	7.19155522782701e-05\\
242	7.18930807554885e-05\\
243	7.18711221679684e-05\\
244	7.18492879769491e-05\\
245	7.18277720103877e-05\\
246	7.18064067058124e-05\\
247	7.1785419071146e-05\\
248	7.17646135078194e-05\\
249	7.17441269131235e-05\\
250	7.17238471053058e-05\\
251	7.17038293557813e-05\\
252	7.01153624406223e-05\\
253	6.94718622715321e-05\\
254	6.89844670793097e-05\\
255	6.83313207601213e-05\\
256	6.80352813274317e-05\\
257	6.79033624198006e-05\\
258	6.78429769378623e-05\\
259	6.77731263630383e-05\\
260	6.77333476019604e-05\\
261	6.76863797568432e-05\\
262	6.76551380490144e-05\\
263	6.76185138218418e-05\\
264	6.75901292727201e-05\\
265	6.75579924591766e-05\\
266	6.7529762194146e-05\\
267	6.74989461460329e-05\\
268	6.74697144763619e-05\\
269	6.74391127853525e-05\\
270	6.74099868324137e-05\\
271	6.7380962891288e-05\\
272	6.73542143300332e-05\\
273	6.73286286119256e-05\\
274	6.73050722157121e-05\\
275	6.72822894675707e-05\\
276	6.7260635794645e-05\\
277	6.72395087339972e-05\\
278	6.72191111205287e-05\\
279	6.71995246024188e-05\\
280	6.71805003753499e-05\\
281	6.71625525626456e-05\\
282	6.71449750111586e-05\\
283	6.71285783621997e-05\\
284	6.71123701064118e-05\\
285	6.70973286413884e-05\\
286	6.70823795467846e-05\\
287	6.70685365497452e-05\\
288	6.70547027005806e-05\\
289	6.70418653716801e-05\\
290	6.70290159318931e-05\\
291	6.70170581652972e-05\\
292	6.70050837880437e-05\\
293	6.69939042873696e-05\\
294	6.69827125420896e-05\\
295	6.69722297349339e-05\\
296	6.69617426259269e-05\\
297	6.69518896998927e-05\\
298	6.69420413069252e-05\\
299	6.69327624589944e-05\\
300	6.69234966511262e-05\\
301	6.69147446726319e-05\\
302	6.87655283315815e-05\\
303	6.80670106795044e-05\\
304	6.79242202112913e-05\\
305	6.78982992753329e-05\\
306	6.78484058053595e-05\\
307	6.78243592796946e-05\\
308	6.77882837111161e-05\\
309	6.77216293359675e-05\\
310	6.76797874023468e-05\\
311	6.76705614553508e-05\\
312	6.7656236041763e-05\\
313	6.76470071192889e-05\\
314	6.76340282451116e-05\\
315	6.76246441039788e-05\\
316	6.76124967255231e-05\\
317	6.76029782632591e-05\\
318	6.75913895794984e-05\\
319	6.75817597897616e-05\\
320	6.75705774790344e-05\\
321	6.75608781933705e-05\\
322	6.75500155635778e-05\\
323	6.75402915297919e-05\\
324	6.75296963697502e-05\\
325	6.7519988007037e-05\\
326	6.75096286658986e-05\\
327	6.74999703514035e-05\\
328	6.74898275022318e-05\\
329	6.74802472966046e-05\\
330	6.74703094137578e-05\\
331	6.74608294093727e-05\\
332	6.74510875775839e-05\\
333	6.7441725277417e-05\\
334	6.74321828382989e-05\\
335	6.74229512391634e-05\\
336	6.7413601706558e-05\\
337	6.74045112334648e-05\\
338	6.73953537763046e-05\\
339	6.7386412470074e-05\\
340	6.73774489491921e-05\\
341	6.73686657662555e-05\\
342	6.73598966821891e-05\\
343	6.73512721069208e-05\\
344	6.73426959332842e-05\\
345	6.73342324309628e-05\\
346	6.7325849520712e-05\\
347	6.73175481305153e-05\\
348	6.73093595646426e-05\\
349	6.73012210202093e-05\\
350	6.72932273916542e-05\\
351	6.72852496177767e-05\\
352	6.64580895951889e-05\\
353	6.57142905795782e-05\\
354	6.5532658935909e-05\\
355	6.54061542380779e-05\\
356	6.5314733633507e-05\\
357	6.52440802836618e-05\\
358	6.51936249462602e-05\\
359	6.51505088588498e-05\\
360	6.51163323651216e-05\\
361	6.50851155585651e-05\\
362	6.50585403154705e-05\\
363	6.50332549851904e-05\\
364	6.50110667960748e-05\\
365	6.49897511244176e-05\\
366	6.49707127404119e-05\\
367	6.49535634765635e-05\\
368	6.49386834991731e-05\\
369	6.49242833413328e-05\\
370	6.49111541558056e-05\\
371	6.48984117611693e-05\\
372	6.48865955115567e-05\\
373	6.48750377374778e-05\\
374	6.48641885439282e-05\\
375	6.48535386582609e-05\\
376	6.48434500283373e-05\\
377	6.48335303016535e-05\\
378	6.48240674632516e-05\\
379	6.48147553040945e-05\\
380	6.48058242350013e-05\\
381	6.47970304523164e-05\\
382	6.47885613201158e-05\\
383	6.47802191758813e-05\\
384	6.47721599880504e-05\\
385	6.47642194197029e-05\\
386	6.47565247907937e-05\\
387	6.47489501695337e-05\\
388	6.47415918832004e-05\\
389	6.47343525429376e-05\\
390	6.47273069544584e-05\\
391	6.47203779410753e-05\\
392	6.47136233507346e-05\\
393	6.47069810685917e-05\\
394	6.47004962058804e-05\\
395	6.46941185865987e-05\\
396	6.46878839379943e-05\\
397	6.46817516684122e-05\\
398	6.46757505408614e-05\\
399	6.46698473855717e-05\\
400	6.46640656252631e-05\\
401	6.46583777408692e-05\\
402	6.61856412723847e-05\\
403	6.57982704718241e-05\\
404	6.56929310784733e-05\\
405	6.56472928642482e-05\\
406	6.56120072739974e-05\\
407	6.55824574848537e-05\\
408	6.55524645640819e-05\\
409	6.55243212941797e-05\\
410	6.54959028516138e-05\\
411	6.54685596764737e-05\\
412	6.54408080942789e-05\\
413	6.54132551785004e-05\\
414	6.53846437673718e-05\\
415	6.53546614944245e-05\\
416	6.53216511892658e-05\\
417	6.52843620347008e-05\\
418	6.52436616765409e-05\\
419	6.52042192120041e-05\\
420	6.50683927348601e-05\\
421	6.50566126794098e-05\\
422	6.50458048859306e-05\\
423	6.50352265541275e-05\\
424	6.50249125282049e-05\\
425	6.50147970766686e-05\\
426	6.50049381312887e-05\\
427	6.49952468212432e-05\\
428	6.49857979610146e-05\\
429	6.49764938703224e-05\\
430	6.49674200630208e-05\\
431	6.49584733383652e-05\\
432	6.49497464640829e-05\\
433	6.4941132506771e-05\\
434	6.49327294598381e-05\\
435	6.49244275675241e-05\\
436	6.49163288975657e-05\\
437	6.49083212296623e-05\\
438	6.49005103231743e-05\\
439	6.48927813959951e-05\\
440	6.48852436092615e-05\\
441	6.48777795816365e-05\\
442	6.48705018088906e-05\\
443	6.48632901344418e-05\\
444	6.48562605937488e-05\\
445	6.48492899208854e-05\\
446	6.48424978705564e-05\\
447	6.483575754515e-05\\
448	6.48291929353176e-05\\
449	6.48226731102726e-05\\
450	6.48163266479551e-05\\
451	6.48100181172451e-05\\
452	6.39158011555323e-05\\
453	6.07767392905234e-05\\
454	6.05570116451877e-05\\
455	6.04653639368259e-05\\
456	6.04389780373517e-05\\
457	6.0424440426773e-05\\
458	6.04147638621975e-05\\
459	6.04067276619793e-05\\
460	6.03920332976685e-05\\
461	6.03858036890908e-05\\
462	6.03783339167297e-05\\
463	6.0373512216236e-05\\
464	6.03676765152399e-05\\
465	6.0363854478954e-05\\
466	6.03592350263049e-05\\
467	6.0355665871144e-05\\
468	6.03514861658886e-05\\
469	6.03484400338377e-05\\
470	6.0344714752214e-05\\
471	6.03417447640209e-05\\
472	6.03385222722954e-05\\
473	6.0336256790872e-05\\
474	6.03344193066254e-05\\
475	6.03330170061905e-05\\
476	6.03313979827284e-05\\
477	6.03302899403178e-05\\
478	6.03289164142158e-05\\
479	6.03279512768627e-05\\
480	6.03267392574834e-05\\
481	6.03258614859569e-05\\
482	6.03247637267694e-05\\
483	6.0323947525841e-05\\
484	6.03229383699273e-05\\
485	6.03221715612474e-05\\
486	6.03212361147008e-05\\
487	6.03205123825733e-05\\
488	6.03196411536628e-05\\
489	6.03189570003245e-05\\
490	6.03181434950784e-05\\
491	6.03174967834202e-05\\
492	6.03167377279211e-05\\
493	6.03161164402411e-05\\
494	6.03154154593951e-05\\
495	6.03148511975392e-05\\
496	6.03141955540387e-05\\
497	6.03135891366031e-05\\
498	6.03129066331521e-05\\
499	6.03123443654482e-05\\
500	6.03117109534169e-05\\
501	6.03111842031876e-05\\
502	6.05919393756024e-05\\
503	6.04739832155515e-05\\
504	6.04167858506302e-05\\
505	6.03883350058001e-05\\
506	6.03569609428124e-05\\
507	6.03336671459791e-05\\
508	6.03068177598947e-05\\
509	6.02846690334841e-05\\
510	6.02626163652221e-05\\
511	6.02445676648166e-05\\
512	6.02259680864707e-05\\
513	6.02110579860416e-05\\
514	6.01943783029395e-05\\
515	6.01807680249577e-05\\
516	6.01655792726466e-05\\
517	6.01532016895078e-05\\
518	6.01391236349053e-05\\
519	6.0124153178186e-05\\
520	6.01119205610767e-05\\
521	6.01001537324418e-05\\
522	6.00887559256019e-05\\
523	6.00777337197613e-05\\
524	6.00670398935313e-05\\
525	6.00566695439097e-05\\
526	6.00465936211496e-05\\
527	6.00367997470176e-05\\
528	6.00272710520825e-05\\
529	6.00179911701721e-05\\
530	6.00089512702237e-05\\
531	6.00001328911273e-05\\
532	5.9991532869468e-05\\
533	5.99831315480386e-05\\
534	5.99749300720831e-05\\
535	5.99669078489616e-05\\
536	5.99590565232519e-05\\
537	5.99513915091819e-05\\
538	5.99438751833551e-05\\
539	5.99365288873987e-05\\
540	5.99293183402518e-05\\
541	5.99222655377508e-05\\
542	5.99153379205699e-05\\
543	5.99085568361496e-05\\
544	5.9901891743181e-05\\
545	5.98953631042703e-05\\
546	5.98889424338078e-05\\
547	5.98826490736134e-05\\
548	5.9876456657688e-05\\
549	5.98703832470198e-05\\
550	5.98644046509396e-05\\
551	5.98585372860186e-05\\
552	6.0029050591405e-05\\
553	5.97786119436087e-05\\
554	5.96301709451591e-05\\
555	5.96157160894615e-05\\
556	5.9614241430337e-05\\
557	5.96084081239648e-05\\
558	5.96073013300255e-05\\
559	5.96032130472403e-05\\
560	5.96018987901895e-05\\
561	5.95975682867577e-05\\
562	5.95953798122226e-05\\
563	5.95927403883583e-05\\
564	5.95906085582179e-05\\
565	5.9588267275245e-05\\
566	5.95862588976294e-05\\
567	5.95841727458872e-05\\
568	5.95823206686623e-05\\
569	5.95804544359818e-05\\
570	5.95787603096735e-05\\
571	5.95770790154824e-05\\
572	5.95755291018998e-05\\
573	5.95740129321656e-05\\
574	5.95725236144003e-05\\
575	5.95712547302777e-05\\
576	5.95702289322322e-05\\
577	5.95693487264659e-05\\
578	5.95685790368673e-05\\
579	5.95678732430581e-05\\
580	5.95672118977329e-05\\
581	5.95665754586915e-05\\
582	5.95659475618651e-05\\
583	5.95653215609982e-05\\
584	5.95646817112998e-05\\
585	5.95640478372596e-05\\
586	5.95634370726872e-05\\
587	5.95628563690456e-05\\
588	5.95622601429136e-05\\
589	5.95616880795016e-05\\
590	5.95611007457746e-05\\
591	5.95605187728626e-05\\
592	5.95599202491743e-05\\
593	5.95593267747282e-05\\
594	5.95587174670578e-05\\
595	5.95581131723748e-05\\
596	5.95574938236967e-05\\
597	5.95568795887347e-05\\
598	5.95562510546577e-05\\
599	5.95556278052948e-05\\
600	5.95549909527421e-05\\
601	5.95543595933214e-05\\
602	5.96441656837041e-05\\
603	5.95980259425144e-05\\
604	5.95570029955959e-05\\
605	5.95389351059435e-05\\
606	5.9533671613705e-05\\
607	5.95311803922829e-05\\
608	5.95285951314685e-05\\
609	5.95270380896148e-05\\
610	5.95252061431408e-05\\
611	5.95239689828366e-05\\
612	5.9522484339832e-05\\
613	5.95213991858509e-05\\
614	5.95200915611926e-05\\
615	5.95190876009108e-05\\
616	5.95178804510165e-05\\
617	5.95169273915874e-05\\
618	5.95157868548512e-05\\
619	5.95148705336455e-05\\
620	5.95137802754721e-05\\
621	5.95128925221317e-05\\
622	5.95118406663113e-05\\
623	5.95109785515299e-05\\
624	5.95099682978006e-05\\
625	5.95091333322346e-05\\
626	5.95081504478449e-05\\
627	5.95073325148442e-05\\
628	5.95063727000689e-05\\
629	5.95055669321486e-05\\
630	5.95046316026069e-05\\
631	5.95038376443561e-05\\
632	5.95029201674362e-05\\
633	5.95021378411811e-05\\
634	5.95012361572328e-05\\
635	5.95004644827518e-05\\
636	5.94995809423258e-05\\
637	5.94988270280635e-05\\
638	5.94979608641908e-05\\
639	5.94972162167573e-05\\
640	5.94963613903822e-05\\
641	5.94956252543945e-05\\
642	5.9494780653324e-05\\
643	5.94940524960232e-05\\
644	5.94932171288019e-05\\
645	5.94924965600854e-05\\
646	5.9491669530673e-05\\
647	5.94909562631662e-05\\
648	5.94901367492041e-05\\
649	5.94894305813626e-05\\
650	5.94886178400523e-05\\
651	5.94879186604379e-05\\
652	5.94773817990043e-05\\
653	5.83673417967376e-05\\
654	5.80141829523218e-05\\
655	5.78516047220597e-05\\
656	5.77303564193392e-05\\
657	5.77143070599806e-05\\
658	5.77086251755874e-05\\
659	5.77064732847209e-05\\
660	5.77043113880239e-05\\
661	5.77026401760467e-05\\
662	5.77009250703048e-05\\
663	5.76993812408649e-05\\
664	5.76978397771221e-05\\
665	5.76963949119777e-05\\
666	5.76949834134281e-05\\
667	5.76936397806674e-05\\
668	5.76923409911102e-05\\
669	5.76910923937047e-05\\
670	5.76898993613099e-05\\
671	5.76887467513648e-05\\
672	5.76876445871658e-05\\
673	5.76865746770268e-05\\
674	5.76855524094776e-05\\
675	5.76845560652774e-05\\
676	5.76835578379253e-05\\
677	5.76827542278327e-05\\
678	5.76821377194301e-05\\
679	5.76816317088496e-05\\
680	5.76812067929209e-05\\
681	5.76808253675272e-05\\
682	5.76804757716259e-05\\
683	5.76801357402708e-05\\
684	5.76798039787966e-05\\
685	5.76794654401288e-05\\
686	5.76791243178476e-05\\
687	5.76787691705389e-05\\
688	5.76784085618025e-05\\
689	5.7678032556635e-05\\
690	5.76776481336084e-05\\
691	5.76772467489351e-05\\
692	5.76768370818426e-05\\
693	5.76764111484745e-05\\
694	5.76759777454619e-05\\
695	5.76755292182995e-05\\
696	5.76750760889608e-05\\
697	5.76746078897522e-05\\
698	5.76741357088899e-05\\
699	5.76736494896789e-05\\
700	5.76731606127151e-05\\
701	5.76726586118386e-05\\
702	5.75124827096847e-05\\
703	5.66059024854675e-05\\
704	5.64636805224635e-05\\
705	5.64321296962107e-05\\
706	5.64104388429862e-05\\
707	5.63933036734789e-05\\
708	5.63767514449379e-05\\
709	5.63615057222239e-05\\
710	5.63464863122438e-05\\
711	5.63322871570135e-05\\
712	5.63184446566444e-05\\
713	5.63051343255414e-05\\
714	5.62922022755198e-05\\
715	5.62796907937013e-05\\
716	5.62675539824364e-05\\
717	5.62557675369717e-05\\
718	5.62443296491312e-05\\
719	5.62331901265796e-05\\
720	5.62223740920481e-05\\
721	5.62118207123065e-05\\
722	5.62015661710413e-05\\
723	5.61915433625682e-05\\
724	5.61817949187042e-05\\
725	5.61722522956705e-05\\
726	5.61629616850131e-05\\
727	5.61538548412758e-05\\
728	5.61449799428886e-05\\
729	5.61362697146781e-05\\
730	5.61277710181813e-05\\
731	5.6119424585266e-05\\
732	5.61112724220155e-05\\
733	5.61032564395524e-05\\
734	5.60954166881441e-05\\
735	5.60877076974235e-05\\
736	5.60801591316265e-05\\
737	5.60727305243307e-05\\
738	5.60654503716051e-05\\
739	5.60582804265188e-05\\
740	5.60512482468053e-05\\
741	5.60443176515316e-05\\
742	5.60375151523772e-05\\
743	5.60308064184406e-05\\
744	5.6024217122613e-05\\
745	5.60177145150376e-05\\
746	5.60113235540849e-05\\
747	5.60050128460822e-05\\
748	5.59988067680197e-05\\
749	5.59926750603671e-05\\
750	5.59866416648706e-05\\
751	5.59806772355574e-05\\
752	5.59703854995754e-05\\
753	5.59469205873416e-05\\
754	5.59302853949793e-05\\
755	5.59284678046531e-05\\
756	5.59243200182944e-05\\
757	5.59230188128404e-05\\
758	5.59202864341839e-05\\
759	5.59186729418118e-05\\
760	5.59165049324622e-05\\
761	5.5914761968504e-05\\
762	5.59128194100325e-05\\
763	5.59110375774308e-05\\
764	5.59092625522711e-05\\
765	5.59075206411383e-05\\
766	5.59058517127015e-05\\
767	5.59041747446911e-05\\
768	5.59025906067289e-05\\
769	5.59009812727894e-05\\
770	5.58994765433085e-05\\
771	5.58979369233002e-05\\
772	5.5896503830791e-05\\
773	5.58950316905201e-05\\
774	5.58936627953843e-05\\
775	5.58922515377409e-05\\
776	5.58909013808504e-05\\
777	5.58897093113287e-05\\
778	5.58886924175063e-05\\
779	5.58877605716333e-05\\
780	5.58869098673032e-05\\
781	5.58860905437682e-05\\
782	5.58853088781858e-05\\
783	5.58845289157222e-05\\
784	5.58837651353087e-05\\
785	5.58829877239905e-05\\
786	5.58822160616182e-05\\
787	5.58814233948954e-05\\
788	5.58806317870161e-05\\
789	5.58798161067984e-05\\
790	5.58789998163271e-05\\
791	5.58781587455897e-05\\
792	5.58773168920118e-05\\
793	5.58764506913929e-05\\
794	5.58755842968653e-05\\
795	5.5874694554383e-05\\
796	5.58738055331589e-05\\
797	5.5872894399704e-05\\
798	5.5871985004411e-05\\
799	5.5871054795553e-05\\
800	5.58701274031068e-05\\
801	5.58691804822585e-05\\
802	5.57743561397016e-05\\
803	5.57329058189366e-05\\
804	5.57124323967188e-05\\
805	5.56968372074318e-05\\
806	5.56886955045447e-05\\
807	5.56854354167628e-05\\
808	5.56848585105931e-05\\
809	5.56830655511613e-05\\
810	5.5682930364934e-05\\
811	5.56810798212337e-05\\
812	5.56808539001814e-05\\
813	5.56790645464707e-05\\
814	5.56786642708188e-05\\
815	5.56770791914844e-05\\
816	5.5676389041545e-05\\
817	5.56752673991265e-05\\
818	5.56741260290335e-05\\
819	5.56740585503181e-05\\
820	5.5671894808588e-05\\
821	5.56701020027753e-05\\
822	5.56696779010856e-05\\
823	5.56677463320308e-05\\
824	5.56673219609065e-05\\
825	5.56654348724026e-05\\
826	5.56649668589979e-05\\
827	5.56631376887862e-05\\
828	5.56626251852677e-05\\
829	5.56608572212757e-05\\
830	5.56603013710755e-05\\
831	5.56585957627244e-05\\
832	5.56579980283558e-05\\
833	5.56563543362595e-05\\
834	5.56557166758834e-05\\
835	5.56541335411225e-05\\
836	5.56534577625423e-05\\
837	5.56519319143707e-05\\
838	5.56512197537558e-05\\
839	5.56497474536702e-05\\
840	5.56490010700702e-05\\
841	5.56475782472213e-05\\
842	5.56467999059111e-05\\
843	5.56454222472772e-05\\
844	5.56446142898009e-05\\
845	5.56432774531212e-05\\
846	5.56424422654515e-05\\
847	5.56411420229997e-05\\
848	5.56402819975601e-05\\
849	5.56390143362316e-05\\
850	5.56381318325835e-05\\
851	5.56368930137704e-05\\
852	5.55817013479767e-05\\
853	5.55577084843446e-05\\
854	5.55489431392887e-05\\
855	5.55425397112138e-05\\
856	5.55398100387325e-05\\
857	5.55379366869347e-05\\
858	5.5535594626114e-05\\
859	5.55337586643378e-05\\
860	5.55316626865205e-05\\
861	5.55298278180098e-05\\
862	5.55278502484617e-05\\
863	5.55260268747428e-05\\
864	5.55241128535442e-05\\
865	5.55223943948311e-05\\
866	5.55211556126604e-05\\
867	5.55199385453252e-05\\
868	5.5518731509996e-05\\
869	5.55175472893475e-05\\
870	5.55164787346111e-05\\
871	5.5515439496804e-05\\
872	5.55144610465919e-05\\
873	5.55134821580815e-05\\
874	5.55125437848737e-05\\
875	5.55115864880608e-05\\
876	5.5510660716279e-05\\
877	5.55097060070017e-05\\
878	5.55087787861967e-05\\
879	5.55078173301461e-05\\
880	5.55068816258281e-05\\
881	5.55059093774997e-05\\
882	5.55049623462991e-05\\
883	5.55039784032245e-05\\
884	5.55030211594635e-05\\
885	5.55020279482757e-05\\
886	5.55010593047712e-05\\
887	5.55000548216297e-05\\
888	5.54990756779863e-05\\
889	5.54980610488141e-05\\
890	5.54970725462596e-05\\
891	5.54960489727089e-05\\
892	5.54950523100979e-05\\
893	5.54940160735079e-05\\
894	5.54930076101486e-05\\
895	5.54919647856408e-05\\
896	5.5490950508392e-05\\
897	5.54899020383989e-05\\
898	5.54888829580333e-05\\
899	5.54878297343852e-05\\
900	5.54868067854482e-05\\
901	5.54857496176132e-05\\
902	5.54413079474617e-05\\
903	5.53963967977358e-05\\
904	5.53922101312854e-05\\
905	5.53838668836787e-05\\
906	5.53826727900769e-05\\
907	5.53795840592269e-05\\
908	5.53801758110139e-05\\
909	5.53773857214919e-05\\
910	5.53779572787704e-05\\
911	5.53753913509102e-05\\
912	5.5375866413489e-05\\
913	5.53734826182052e-05\\
914	5.53738454988701e-05\\
915	5.53716195333843e-05\\
916	5.5371874318008e-05\\
917	5.53697736773219e-05\\
918	5.53699114266263e-05\\
919	5.5367940865918e-05\\
920	5.53679879435952e-05\\
921	5.53661357231475e-05\\
922	5.53661021974748e-05\\
923	5.53643595646769e-05\\
924	5.5364254949006e-05\\
925	5.53626147914856e-05\\
926	5.5362445727853e-05\\
927	5.53608992494099e-05\\
928	5.53606727357817e-05\\
929	5.53592126871586e-05\\
930	5.53589343003309e-05\\
931	5.53575531847106e-05\\
932	5.53572281106949e-05\\
933	5.53559185862888e-05\\
934	5.53555514167225e-05\\
935	5.53543072053965e-05\\
936	5.53539027979142e-05\\
937	5.5352718050211e-05\\
938	5.5352278120018e-05\\
939	5.53511482846977e-05\\
940	5.53506787530242e-05\\
941	5.5349596911422e-05\\
942	5.53491016306967e-05\\
943	5.53480630898437e-05\\
944	5.53475456002598e-05\\
945	5.53465457725198e-05\\
946	5.53460092958683e-05\\
947	5.5345043967465e-05\\
948	5.53444915248019e-05\\
949	5.53435569188143e-05\\
950	5.53429913252827e-05\\
951	5.53420279590892e-05\\
952	5.53508350528369e-05\\
953	5.52978554601505e-05\\
954	5.52812924031906e-05\\
955	5.52760753313516e-05\\
956	5.52753432679888e-05\\
957	5.52731958079432e-05\\
958	5.52727672868348e-05\\
959	5.52710346968895e-05\\
960	5.5270271634248e-05\\
961	5.52687758433055e-05\\
962	5.52680781350145e-05\\
963	5.52666586867012e-05\\
964	5.526588636309e-05\\
965	5.52646165642539e-05\\
966	5.52638583079408e-05\\
967	5.52626760166986e-05\\
968	5.52619412416224e-05\\
969	5.52608385115842e-05\\
970	5.52601347592136e-05\\
971	5.52591025902333e-05\\
972	5.52584341210007e-05\\
973	5.52574639514425e-05\\
974	5.52567671741233e-05\\
975	5.52561192720619e-05\\
976	5.5255658287731e-05\\
977	5.52552343944053e-05\\
978	5.52549080946987e-05\\
979	5.52545886022687e-05\\
980	5.52543198322243e-05\\
981	5.52540423412631e-05\\
982	5.52537893737307e-05\\
983	5.52535204923374e-05\\
984	5.52532613029125e-05\\
985	5.52529837406366e-05\\
986	5.52527074099103e-05\\
987	5.52524126498934e-05\\
988	5.5252114554715e-05\\
989	5.5251799129282e-05\\
990	5.52514780197597e-05\\
991	5.52511411535537e-05\\
992	5.52507976279941e-05\\
993	5.52504421363475e-05\\
994	5.52500829522839e-05\\
995	5.52497088593235e-05\\
996	5.52493299414536e-05\\
997	5.52489391301993e-05\\
998	5.52485429424657e-05\\
999	5.52481368625937e-05\\
1000	5.52477256571102e-05\\
1001	5.52473060448268e-05\\
1002	5.61668445502598e-05\\
1003	5.54231042895135e-05\\
1004	5.54082100743293e-05\\
1005	5.48896065238565e-05\\
1006	5.48794979122535e-05\\
1007	5.48751872510423e-05\\
1008	5.48712636080852e-05\\
1009	5.48671487092306e-05\\
1010	5.48638215753733e-05\\
1011	5.48596944461363e-05\\
1012	5.48560867214236e-05\\
1013	5.48525658566094e-05\\
1014	5.48490617676175e-05\\
1015	5.48456250097309e-05\\
1016	5.48422187495274e-05\\
1017	5.48388727613097e-05\\
1018	5.48355667895325e-05\\
1019	5.48323115821276e-05\\
1020	5.48291021940692e-05\\
1021	5.48259367093977e-05\\
1022	5.48228183206787e-05\\
1023	5.48197387794585e-05\\
1024	5.48167081448559e-05\\
1025	5.48137138123986e-05\\
1026	5.48107680826811e-05\\
1027	5.48078558824208e-05\\
1028	5.48049913308708e-05\\
1029	5.48021579489771e-05\\
1030	5.47993764010154e-05\\
1031	5.47966365270751e-05\\
1032	5.47939413737862e-05\\
1033	5.47912735627488e-05\\
1034	5.47886487764186e-05\\
1035	5.47860497351278e-05\\
1036	5.47834919775047e-05\\
1037	5.47809585512055e-05\\
1038	5.47784646761392e-05\\
1039	5.47759938717245e-05\\
1040	5.47735609219924e-05\\
1041	5.47711499128765e-05\\
1042	5.47687751150565e-05\\
1043	5.47664212384395e-05\\
1044	5.47641019958932e-05\\
1045	5.47618027514769e-05\\
1046	5.47595366313694e-05\\
1047	5.47572896704337e-05\\
1048	5.47550743955208e-05\\
1049	5.475287751309e-05\\
1050	5.47507109501213e-05\\
1051	5.47485620758482e-05\\
1052	5.47493188301491e-05\\
1053	5.46883635697394e-05\\
1054	5.46693333762684e-05\\
1055	5.46514406764589e-05\\
1056	5.46481824911528e-05\\
1057	5.46455498101136e-05\\
1058	5.46441016355419e-05\\
1059	5.46426793337847e-05\\
1060	5.46415364882948e-05\\
1061	5.46402040410112e-05\\
1062	5.46391268344406e-05\\
1063	5.46378041010995e-05\\
1064	5.46367190387303e-05\\
1065	5.46353568590581e-05\\
1066	5.46342249392248e-05\\
1067	5.46327900761945e-05\\
1068	5.46315839711913e-05\\
1069	5.46300473009196e-05\\
1070	5.46287260857186e-05\\
1071	5.46270577743711e-05\\
1072	5.46261840408599e-05\\
1073	5.46253311045673e-05\\
1074	5.46248644556192e-05\\
1075	5.46241446765914e-05\\
1076	5.46237473573652e-05\\
1077	5.46230806451621e-05\\
1078	5.46227174834517e-05\\
1079	5.46220717116681e-05\\
1080	5.46217219602535e-05\\
1081	5.46210808009605e-05\\
1082	5.46207331006543e-05\\
1083	5.46200881998531e-05\\
1084	5.4619736859739e-05\\
1085	5.4619084222787e-05\\
1086	5.46187267669596e-05\\
1087	5.46180647888102e-05\\
1088	5.46177005355798e-05\\
1089	5.4617028911932e-05\\
1090	5.46166581536823e-05\\
1091	5.46159772638089e-05\\
1092	5.46156008023261e-05\\
1093	5.46149113559954e-05\\
1094	5.46145302154387e-05\\
1095	5.46138330501486e-05\\
1096	5.46134483472444e-05\\
1097	5.4612744328671e-05\\
1098	5.46123571712964e-05\\
1099	5.46116471175734e-05\\
1100	5.46112585714509e-05\\
1101	5.46105432312193e-05\\
1102	5.45479018002649e-05\\
1103	5.44939452165422e-05\\
1104	5.44842641107848e-05\\
1105	5.44835104957335e-05\\
1106	5.44805514979115e-05\\
1107	5.44823490656342e-05\\
1108	5.44800785758569e-05\\
1109	5.44819548081384e-05\\
1110	5.44802001785724e-05\\
1111	5.44818835886241e-05\\
1112	5.44805462499849e-05\\
1113	5.44820051755356e-05\\
1114	5.44810082554188e-05\\
1115	5.44819818607662e-05\\
1116	5.44809650790688e-05\\
1117	5.44817411411737e-05\\
1118	5.44809298663113e-05\\
1119	5.44815475461712e-05\\
1120	5.448090555368e-05\\
1121	5.44813972559723e-05\\
1122	5.4480894333831e-05\\
1123	5.44812866369601e-05\\
1124	5.44808977547836e-05\\
1125	5.4481212162149e-05\\
1126	5.44809166642341e-05\\
1127	5.44811704473503e-05\\
1128	5.44809513815322e-05\\
1129	5.44811583151341e-05\\
1130	5.44810016358831e-05\\
1131	5.44811725860695e-05\\
1132	5.44810667916465e-05\\
1133	5.44812103885892e-05\\
1134	5.44811460633606e-05\\
1135	5.44812690718851e-05\\
1136	5.4481238481172e-05\\
1137	5.44813461888002e-05\\
1138	5.44813429985779e-05\\
1139	5.44814395048741e-05\\
1140	5.44814585230692e-05\\
1141	5.44815469838027e-05\\
1142	5.44815839590891e-05\\
1143	5.44816667855227e-05\\
1144	5.44817182357066e-05\\
1145	5.44817972498111e-05\\
1146	5.44818603238475e-05\\
1147	5.44819368849528e-05\\
1148	5.44820092479444e-05\\
1149	5.44820843542757e-05\\
1150	5.44821640939855e-05\\
1151	5.44822384638646e-05\\
1152	5.44386586662319e-05\\
1153	5.43376135623486e-05\\
1154	5.43265370676253e-05\\
1155	5.43256887562549e-05\\
1156	5.4324007554689e-05\\
1157	5.43232976829908e-05\\
1158	5.43225401879987e-05\\
1159	5.43216191348165e-05\\
1160	5.43212455501298e-05\\
1161	5.4319831428029e-05\\
1162	5.43192787524434e-05\\
1163	5.43185342960345e-05\\
1164	5.43180522785425e-05\\
1165	5.43173240411541e-05\\
1166	5.43169014625535e-05\\
1167	5.4316194130351e-05\\
1168	5.43158117052166e-05\\
1169	5.43151418264596e-05\\
1170	5.4314804135657e-05\\
1171	5.4314173090724e-05\\
1172	5.4313876161356e-05\\
1173	5.43132827969115e-05\\
1174	5.43129721429744e-05\\
1175	5.43126765167934e-05\\
1176	5.431256578234e-05\\
1177	5.43124521452848e-05\\
1178	5.43124506149585e-05\\
1179	5.4312422710818e-05\\
1180	5.43124713454888e-05\\
1181	5.43124798961231e-05\\
1182	5.4312544195266e-05\\
1183	5.43125624432561e-05\\
1184	5.43126233580421e-05\\
1185	5.43126369226601e-05\\
1186	5.43126845497883e-05\\
1187	5.43126861201311e-05\\
1188	5.43127158749385e-05\\
1189	5.43127022121965e-05\\
1190	5.43127125608596e-05\\
1191	5.43126827546728e-05\\
1192	5.43126737667809e-05\\
1193	5.43126281089435e-05\\
1194	5.4312601149386e-05\\
1195	5.43125408128942e-05\\
1196	5.43124973160713e-05\\
1197	5.43124237193768e-05\\
1198	5.4312365440343e-05\\
1199	5.43122801201234e-05\\
1200	5.43122088383295e-05\\
1201	5.43121133289372e-05\\
1202	5.42437279157708e-05\\
1203	5.41858724303642e-05\\
1204	5.41766986007933e-05\\
1205	5.41762092921208e-05\\
1206	5.41752496603914e-05\\
1207	5.41748894218448e-05\\
1208	5.4174427392519e-05\\
1209	5.41737428276112e-05\\
1210	5.41734464641964e-05\\
1211	5.41727289373022e-05\\
1212	5.41724524686934e-05\\
1213	5.4171674485028e-05\\
1214	5.41714151468559e-05\\
1215	5.41703045041046e-05\\
1216	5.41697436298592e-05\\
1217	5.41691088521213e-05\\
1218	5.4168516434456e-05\\
1219	5.41678667898358e-05\\
1220	5.4167257598307e-05\\
1221	5.41665988256004e-05\\
1222	5.41659743573714e-05\\
1223	5.4165304362027e-05\\
1224	5.41646715824747e-05\\
1225	5.41639992085426e-05\\
1226	5.4163360638957e-05\\
1227	5.4162687577845e-05\\
1228	5.41620449663824e-05\\
1229	5.41613723267782e-05\\
1230	5.4160727170415e-05\\
1231	5.41600576402329e-05\\
1232	5.41594088368247e-05\\
1233	5.41587428012319e-05\\
1234	5.4158091563957e-05\\
1235	5.41574285853049e-05\\
1236	5.41567770900915e-05\\
1237	5.41561155154504e-05\\
1238	5.4155464050267e-05\\
1239	5.41548038942649e-05\\
1240	5.41541526534843e-05\\
1241	5.41534938850871e-05\\
1242	5.4152842997392e-05\\
1243	5.41521855561204e-05\\
1244	5.41515351044535e-05\\
1245	5.41508789165949e-05\\
1246	5.41502289550708e-05\\
1247	5.41495739436914e-05\\
1248	5.41489245081318e-05\\
1249	5.414827059814e-05\\
1250	5.41476217062028e-05\\
1251	5.41469688267685e-05\\
1252	5.41373924100489e-05\\
1253	5.41269537263603e-05\\
1254	5.41237895413513e-05\\
1255	5.41229684502945e-05\\
1256	5.41220399155977e-05\\
1257	5.41207196900334e-05\\
1258	5.41200848560978e-05\\
1259	5.41185867170509e-05\\
1260	5.41180591387702e-05\\
1261	5.41165249410419e-05\\
1262	5.41159249388533e-05\\
1263	5.41146029563108e-05\\
1264	5.41137726593739e-05\\
1265	5.4112965988491e-05\\
1266	5.41121938940959e-05\\
1267	5.4111430007897e-05\\
1268	5.4110714799944e-05\\
1269	5.41100784895616e-05\\
1270	5.4109476629143e-05\\
1271	5.41088976124341e-05\\
1272	5.41083410077749e-05\\
1273	5.4107788773692e-05\\
1274	5.41072474430709e-05\\
1275	5.41067026904455e-05\\
1276	5.41061613934979e-05\\
1277	5.41056132802559e-05\\
1278	5.41050642302522e-05\\
1279	5.41045071561721e-05\\
1280	5.41039466778935e-05\\
1281	5.4103378108197e-05\\
1282	5.41028048387713e-05\\
1283	5.41022239953334e-05\\
1284	5.41016378600907e-05\\
1285	5.41010448815852e-05\\
1286	5.41004464383619e-05\\
1287	5.40998420977995e-05\\
1288	5.40992323607353e-05\\
1289	5.40986176270986e-05\\
1290	5.40979977089884e-05\\
1291	5.40973736426649e-05\\
1292	5.40967446717216e-05\\
1293	5.40961123315468e-05\\
1294	5.40954753975872e-05\\
1295	5.40948357944931e-05\\
1296	5.40941919096182e-05\\
1297	5.40935459747047e-05\\
1298	5.40928960920002e-05\\
1299	5.40922446864291e-05\\
1300	5.40915896257528e-05\\
1301	5.40909335178827e-05\\
1302	5.40847338099036e-05\\
1303	5.40727388829139e-05\\
1304	5.40684518054042e-05\\
1305	5.4066080935579e-05\\
1306	5.40650214324687e-05\\
1307	5.40643774337474e-05\\
1308	5.40639175193809e-05\\
1309	5.40632133558028e-05\\
1310	5.40627522662882e-05\\
1311	5.4062023949808e-05\\
1312	5.4061532630261e-05\\
1313	5.40607923470461e-05\\
1314	5.40602712057979e-05\\
1315	5.40595220793421e-05\\
1316	5.40589769697964e-05\\
1317	5.40582198470208e-05\\
1318	5.40576572192844e-05\\
1319	5.40568922771272e-05\\
1320	5.40563180189159e-05\\
1321	5.4055545102731e-05\\
1322	5.40549644134719e-05\\
1323	5.40541831011239e-05\\
1324	5.40536006780409e-05\\
1325	5.40528102956899e-05\\
1326	5.40522306053208e-05\\
1327	5.40514302864589e-05\\
1328	5.40508578389875e-05\\
1329	5.4050004115464e-05\\
1330	5.40492987980842e-05\\
1331	5.40485956338986e-05\\
1332	5.40478838423102e-05\\
1333	5.40471797159016e-05\\
1334	5.4046434758922e-05\\
1335	5.40457215505055e-05\\
1336	5.40450074861165e-05\\
1337	5.40442929270176e-05\\
1338	5.40435768921987e-05\\
1339	5.4042861299226e-05\\
1340	5.4042143663913e-05\\
1341	5.40414272394374e-05\\
1342	5.40407083046768e-05\\
1343	5.40399912154635e-05\\
1344	5.40392712306707e-05\\
1345	5.40385536197223e-05\\
1346	5.40378327941162e-05\\
1347	5.40371147859664e-05\\
1348	5.40363932985438e-05\\
1349	5.40356750045583e-05\\
1350	5.40349530109891e-05\\
1351	5.40342345325953e-05\\
1352	5.40445552753631e-05\\
1353	5.40269575412804e-05\\
1354	5.40167979858523e-05\\
1355	5.4012598258165e-05\\
1356	5.40111849892629e-05\\
1357	5.40093203965353e-05\\
1358	5.40084843800509e-05\\
1359	5.40070339294317e-05\\
1360	5.40063207025615e-05\\
1361	5.40049089456504e-05\\
1362	5.40040685413949e-05\\
1363	5.40031334346391e-05\\
1364	5.40022583567734e-05\\
1365	5.40013916222519e-05\\
1366	5.40005695806389e-05\\
1367	5.39997409268455e-05\\
1368	5.39989437344989e-05\\
1369	5.39981628623272e-05\\
1370	5.39974772294626e-05\\
1371	5.39967975866909e-05\\
1372	5.39961556120184e-05\\
1373	5.39955158153199e-05\\
1374	5.3994892705889e-05\\
1375	5.39942664939018e-05\\
1376	5.3993646272794e-05\\
1377	5.39930201922187e-05\\
1378	5.39923940931565e-05\\
1379	5.39917613027449e-05\\
1380	5.39911250257598e-05\\
1381	5.39904823251594e-05\\
1382	5.39898341763117e-05\\
1383	5.39891804266557e-05\\
1384	5.3988520180177e-05\\
1385	5.39878553985701e-05\\
1386	5.39871836280202e-05\\
1387	5.39865084559379e-05\\
1388	5.39858261368792e-05\\
1389	5.39851415238261e-05\\
1390	5.39844498011181e-05\\
1391	5.39837568223715e-05\\
1392	5.39830568794344e-05\\
1393	5.39823566281187e-05\\
1394	5.39816496111719e-05\\
1395	5.39809431383044e-05\\
1396	5.39802301169518e-05\\
1397	5.39795183998975e-05\\
1398	5.39788003488119e-05\\
1399	5.39780842769005e-05\\
1400	5.39773620699364e-05\\
1401	5.3976642440257e-05\\
1402	5.39846937322282e-05\\
1403	5.39702006926949e-05\\
1404	5.39659079127081e-05\\
1405	5.39646367968133e-05\\
1406	5.39634230140117e-05\\
1407	5.39624867116938e-05\\
1408	5.39613258371887e-05\\
1409	5.39601835171812e-05\\
1410	5.39589521726737e-05\\
1411	5.395646764679e-05\\
1412	5.39548170291049e-05\\
1413	5.39537456885724e-05\\
1414	5.39529703914193e-05\\
1415	5.3952422832452e-05\\
1416	5.39517939237454e-05\\
1417	5.39512424028681e-05\\
1418	5.39506283012531e-05\\
1419	5.39500684000535e-05\\
1420	5.39494585640112e-05\\
1421	5.39488885633092e-05\\
1422	5.39482769404222e-05\\
1423	5.39476977676444e-05\\
1424	5.39470791801486e-05\\
1425	5.39464906101553e-05\\
1426	5.39458647880529e-05\\
1427	5.39452653625572e-05\\
1428	5.39446315965922e-05\\
1429	5.3944021476174e-05\\
1430	5.39433794171825e-05\\
1431	5.39427591434443e-05\\
1432	5.39421087965699e-05\\
1433	5.39414789941761e-05\\
1434	5.39408205922243e-05\\
1435	5.39401819266612e-05\\
1436	5.39395158324728e-05\\
1437	5.39388689810483e-05\\
1438	5.39381956344125e-05\\
1439	5.39375412713536e-05\\
1440	5.39368611482758e-05\\
1441	5.39361999296989e-05\\
1442	5.39355135200137e-05\\
1443	5.39348460758373e-05\\
1444	5.39341538659092e-05\\
1445	5.39334807967177e-05\\
1446	5.39327832616014e-05\\
1447	5.3932105134923e-05\\
1448	5.39314027284204e-05\\
1449	5.39307200780636e-05\\
1450	5.39300132311617e-05\\
1451	5.39293265578321e-05\\
1452	5.38638201935512e-05\\
1453	5.2844870338669e-05\\
1454	5.28364470588346e-05\\
1455	5.28221145861007e-05\\
1456	5.28176822423084e-05\\
1457	5.28140688904305e-05\\
1458	5.28069209419918e-05\\
1459	5.28047507646817e-05\\
1460	5.2803405064344e-05\\
1461	5.28021616802662e-05\\
1462	5.28009482406238e-05\\
1463	5.2799811999827e-05\\
1464	5.27987095406039e-05\\
1465	5.27976718402973e-05\\
1466	5.27966343827305e-05\\
1467	5.27956446267316e-05\\
1468	5.27946622982347e-05\\
1469	5.2793705031958e-05\\
1470	5.27927526574387e-05\\
1471	5.27918191926944e-05\\
1472	5.27908871329077e-05\\
1473	5.27899698339645e-05\\
1474	5.27890517376021e-05\\
1475	5.27881455825656e-05\\
1476	5.27872374450683e-05\\
1477	5.27863394683255e-05\\
1478	5.27854391369661e-05\\
1479	5.27845480146178e-05\\
1480	5.2783654748951e-05\\
1481	5.27827705907908e-05\\
1482	5.27818842293479e-05\\
1483	5.27810090730629e-05\\
1484	5.27801283590187e-05\\
1485	5.27792626263934e-05\\
1486	5.27783877695912e-05\\
1487	5.27775315695488e-05\\
1488	5.27766635607791e-05\\
1489	5.27758154773765e-05\\
1490	5.27749544697213e-05\\
1491	5.27741132978319e-05\\
1492	5.27732585860035e-05\\
1493	5.27724236267803e-05\\
1494	5.27715744370848e-05\\
1495	5.27707450152319e-05\\
1496	5.27699006206616e-05\\
1497	5.27690761029654e-05\\
1498	5.27682358616253e-05\\
1499	5.27674157214082e-05\\
1500	5.27665791156166e-05\\
1501	5.27657629881177e-05\\
1502	5.27474495918211e-05\\
1503	5.27318406903988e-05\\
1504	5.27242955515516e-05\\
1505	5.27236566110016e-05\\
1506	5.27225972473765e-05\\
1507	5.27222018467076e-05\\
1508	5.27216132591378e-05\\
1509	5.27211365460488e-05\\
1510	5.27205787613025e-05\\
1511	5.27200403760062e-05\\
1512	5.27194520981813e-05\\
1513	5.27188710725145e-05\\
1514	5.27182493698192e-05\\
1515	5.27176392430388e-05\\
1516	5.27169897368225e-05\\
1517	5.27163591525456e-05\\
1518	5.27156878100891e-05\\
1519	5.27150429510429e-05\\
1520	5.27143555071298e-05\\
1521	5.27136479529487e-05\\
1522	5.27129415914263e-05\\
1523	5.27122796162916e-05\\
1524	5.27115634933185e-05\\
1525	5.27108952157174e-05\\
1526	5.27101714131512e-05\\
1527	5.27094986753964e-05\\
1528	5.27087686867132e-05\\
1529	5.27080836367256e-05\\
1530	5.27073609780251e-05\\
1531	5.27066550895693e-05\\
1532	5.27059449775734e-05\\
1533	5.27052326535433e-05\\
1534	5.2704520417215e-05\\
1535	5.27038059903177e-05\\
1536	5.27030918988792e-05\\
1537	5.27023758532278e-05\\
1538	5.270166026405e-05\\
1539	5.27009429283908e-05\\
1540	5.27002261407881e-05\\
1541	5.26995077767487e-05\\
1542	5.26987900271416e-05\\
1543	5.26980708453506e-05\\
1544	5.26973523270361e-05\\
1545	5.26966324991112e-05\\
1546	5.26959133737082e-05\\
1547	5.26951930446158e-05\\
1548	5.26944734508795e-05\\
1549	5.26937527464758e-05\\
1550	5.26930328051972e-05\\
1551	5.26923118361532e-05\\
1552	5.26877759489478e-05\\
1553	5.26752971135143e-05\\
1554	5.26713658502907e-05\\
1555	5.26703604848162e-05\\
1556	5.2669371730399e-05\\
1557	5.26683066547381e-05\\
1558	5.26676124063731e-05\\
1559	5.26664998477004e-05\\
1560	5.26658851469117e-05\\
1561	5.26647530545359e-05\\
1562	5.26640270100799e-05\\
1563	5.26632851099583e-05\\
1564	5.26625264041698e-05\\
1565	5.2661821201877e-05\\
1566	5.2661104945855e-05\\
1567	5.26604195285212e-05\\
1568	5.26597200419806e-05\\
1569	5.26590692821542e-05\\
1570	5.26584675140948e-05\\
1571	5.26578963999963e-05\\
1572	5.26573296808195e-05\\
1573	5.2656800007985e-05\\
1574	5.26562519801438e-05\\
1575	5.26557250339577e-05\\
1576	5.26551771069119e-05\\
1577	5.26546441974595e-05\\
1578	5.26540874966818e-05\\
1579	5.26535436671757e-05\\
1580	5.26529745274358e-05\\
1581	5.2652417510707e-05\\
1582	5.26518345730591e-05\\
1583	5.26512637678623e-05\\
1584	5.26506669422664e-05\\
1585	5.26500826788087e-05\\
1586	5.26494725641098e-05\\
1587	5.26488756649694e-05\\
1588	5.26482532184208e-05\\
1589	5.26476447457022e-05\\
1590	5.26470110740872e-05\\
1591	5.26463921709564e-05\\
1592	5.26457484205474e-05\\
1593	5.26451202254185e-05\\
1594	5.26444675146454e-05\\
1595	5.26438311137436e-05\\
1596	5.26431704954076e-05\\
1597	5.26425267547848e-05\\
1598	5.26418591018465e-05\\
1599	5.26412093125662e-05\\
1600	5.26405355987653e-05\\
1601	5.26398803729696e-05\\
1602	5.26365878591862e-05\\
1603	5.26251868639207e-05\\
1604	5.26216776265958e-05\\
1605	5.2620700831123e-05\\
1606	5.26193481110321e-05\\
1607	5.26185732196866e-05\\
1608	5.26176733155331e-05\\
1609	5.26169416637046e-05\\
1610	5.26160972416776e-05\\
1611	5.26153450069684e-05\\
1612	5.26145187665919e-05\\
1613	5.26137461221044e-05\\
1614	5.26129197886319e-05\\
1615	5.26121342937617e-05\\
1616	5.26113064123185e-05\\
1617	5.26105128394396e-05\\
1618	5.260968431455e-05\\
1619	5.26088864796323e-05\\
1620	5.26080586719113e-05\\
1621	5.26072594958664e-05\\
1622	5.26064335944675e-05\\
1623	5.26056351256774e-05\\
1624	5.26048120819284e-05\\
1625	5.26040157418635e-05\\
1626	5.26031962376528e-05\\
1627	5.26024029897381e-05\\
1628	5.26015874849723e-05\\
1629	5.26007979617717e-05\\
1630	5.25999867424535e-05\\
1631	5.25992013396531e-05\\
1632	5.25983945615922e-05\\
1633	5.25976135076044e-05\\
1634	5.25968112343606e-05\\
1635	5.25960346403039e-05\\
1636	5.25952368715447e-05\\
1637	5.25944647692908e-05\\
1638	5.25936714616076e-05\\
1639	5.25929038290851e-05\\
1640	5.25921149115945e-05\\
1641	5.25913516920466e-05\\
1642	5.25905670783401e-05\\
1643	5.25898081932281e-05\\
1644	5.25890277875483e-05\\
1645	5.25882731464399e-05\\
1646	5.2587496852577e-05\\
1647	5.25867463584698e-05\\
1648	5.25859740799538e-05\\
1649	5.25852276334896e-05\\
1650	5.25844592767282e-05\\
1651	5.25837167816305e-05\\
1652	5.24465338654206e-05\\
1653	5.24125078978923e-05\\
1654	5.24045251143946e-05\\
1655	5.24029357044903e-05\\
1656	5.23995327310909e-05\\
1657	5.23982159339612e-05\\
1658	5.23975081999049e-05\\
1659	5.23968878327285e-05\\
1660	5.23962042374371e-05\\
1661	5.23956645879167e-05\\
1662	5.2395073772739e-05\\
1663	5.23945661371476e-05\\
1664	5.23940320403477e-05\\
1665	5.23936223866756e-05\\
1666	5.23931684750383e-05\\
1667	5.23927890273456e-05\\
1668	5.23923614209286e-05\\
1669	5.23919927281655e-05\\
1670	5.23915584166161e-05\\
1671	5.23912637313402e-05\\
1672	5.23908713226556e-05\\
1673	5.23905529053347e-05\\
1674	5.23901561831811e-05\\
1675	5.23898210951391e-05\\
1676	5.2389411253378e-05\\
1677	5.23890614168269e-05\\
1678	5.23886366603059e-05\\
1679	5.23882644628373e-05\\
1680	5.23878568678826e-05\\
1681	5.23874631278775e-05\\
1682	5.23870439808469e-05\\
1683	5.23866396985449e-05\\
1684	5.23862099238757e-05\\
1685	5.23857956295475e-05\\
1686	5.23853567910396e-05\\
1687	5.23849336258684e-05\\
1688	5.23844869873368e-05\\
1689	5.238405609624e-05\\
1690	5.23836028357984e-05\\
1691	5.23831652561855e-05\\
1692	5.2382706476834e-05\\
1693	5.23822631215623e-05\\
1694	5.23817998550204e-05\\
1695	5.23813515111548e-05\\
1696	5.23808847301526e-05\\
1697	5.23804323306818e-05\\
1698	5.23799583395391e-05\\
1699	5.23795058602667e-05\\
1700	5.23790289563401e-05\\
1701	5.23785739828431e-05\\
1702	5.24214887388571e-05\\
1703	5.24367249305594e-05\\
1704	5.23132452315196e-05\\
1705	5.23095012854215e-05\\
1706	5.22813391961266e-05\\
1707	5.22649693034999e-05\\
1708	5.22587140739862e-05\\
1709	5.22535412404492e-05\\
1710	5.22485357201431e-05\\
1711	5.22438629505579e-05\\
1712	5.22392766259167e-05\\
1713	5.22348749452847e-05\\
1714	5.22304875074678e-05\\
1715	5.22261835434406e-05\\
1716	5.22218305083399e-05\\
1717	5.22174803112962e-05\\
1718	5.22130200920945e-05\\
1719	5.22084891064683e-05\\
1720	5.22037827066693e-05\\
1721	5.2198926448146e-05\\
1722	5.21938053388201e-05\\
1723	5.21884357539712e-05\\
1724	5.21827016133403e-05\\
1725	5.21765817533509e-05\\
1726	5.21699325766888e-05\\
1727	5.21626878775403e-05\\
1728	5.21546492311295e-05\\
1729	5.21456698577097e-05\\
1730	5.21354452977844e-05\\
1731	5.21236778746389e-05\\
1732	5.21098578608691e-05\\
1733	5.20934018035001e-05\\
1734	5.20734169879658e-05\\
1735	5.20488227485698e-05\\
1736	5.20181431035875e-05\\
1737	5.19797420986729e-05\\
1738	5.1931916040805e-05\\
1739	5.18736590597979e-05\\
1740	5.18053938699203e-05\\
1741	5.17299678631804e-05\\
1742	5.16525284603721e-05\\
1743	5.1579500799515e-05\\
1744	5.15164227292797e-05\\
1745	5.14664135443981e-05\\
1746	5.14295483672573e-05\\
1747	5.14038505895336e-05\\
1748	5.13864636724118e-05\\
1749	5.13748209050381e-05\\
1750	5.13668947823284e-05\\
1751	5.13613624589438e-05\\
1752	5.13523433539948e-05\\
1753	5.1357486538914e-05\\
1754	5.13411862607457e-05\\
1755	5.13402210484766e-05\\
1756	5.13391593122838e-05\\
1757	5.13362884406679e-05\\
1758	5.13360070656225e-05\\
1759	5.13359144576725e-05\\
1760	5.13356836108278e-05\\
1761	5.13355577144603e-05\\
1762	5.13353686534327e-05\\
1763	5.13352532495025e-05\\
1764	5.13350969764834e-05\\
1765	5.13349766836805e-05\\
1766	5.13348098284331e-05\\
1767	5.13346623381899e-05\\
1768	5.13344663496878e-05\\
1769	5.13342818086146e-05\\
1770	5.13340496265103e-05\\
1771	5.13338252438389e-05\\
1772	5.13335555383084e-05\\
1773	5.13332922269024e-05\\
1774	5.13329864223833e-05\\
1775	5.13326868122453e-05\\
1776	5.13323476747683e-05\\
1777	5.13320151629475e-05\\
1778	5.13316459587278e-05\\
1779	5.13312841243894e-05\\
1780	5.13308786121336e-05\\
1781	5.13304815035918e-05\\
1782	5.13300529442537e-05\\
1783	5.13296334766084e-05\\
1784	5.13291845361674e-05\\
1785	5.13287455986232e-05\\
1786	5.13282789673091e-05\\
1787	5.13278231830283e-05\\
1788	5.13273412745459e-05\\
1789	5.13268709745981e-05\\
1790	5.13263759334412e-05\\
1791	5.13258931754952e-05\\
1792	5.13253868959001e-05\\
1793	5.13248934884641e-05\\
1794	5.13243776372543e-05\\
1795	5.13238751649949e-05\\
1796	5.1323351205249e-05\\
1797	5.13228410542261e-05\\
1798	5.13223102667394e-05\\
1799	5.13217936458019e-05\\
1800	5.13212571505408e-05\\
1801	5.13207351140648e-05\\
1802	5.13512312330731e-05\\
1803	5.13397431015537e-05\\
1804	5.13200041722928e-05\\
1805	5.13203665828582e-05\\
1806	5.1318818709777e-05\\
1807	5.1319019405938e-05\\
1808	5.13189022254127e-05\\
1809	5.13188112508113e-05\\
1810	5.13184917453133e-05\\
1811	5.13181535413916e-05\\
1812	5.13176608816759e-05\\
1813	5.13171551087851e-05\\
1814	5.13165380358116e-05\\
1815	5.1315919540717e-05\\
1816	5.13152184667628e-05\\
1817	5.13145255794235e-05\\
1818	5.13137703477426e-05\\
1819	5.13130298566905e-05\\
1820	5.13122415066574e-05\\
1821	5.13114720609468e-05\\
1822	5.13106651488333e-05\\
1823	5.13098796254676e-05\\
1824	5.13090640777754e-05\\
1825	5.13082712685965e-05\\
1826	5.13074537581848e-05\\
1827	5.13066595800909e-05\\
1828	5.13058445069585e-05\\
1829	5.13050528706398e-05\\
1830	5.13042430631309e-05\\
1831	5.1303456484302e-05\\
1832	5.13026536881026e-05\\
1833	5.13018737188975e-05\\
1834	5.13010789398012e-05\\
1835	5.13003064718992e-05\\
1836	5.12995202167442e-05\\
1837	5.12987556961643e-05\\
1838	5.12979685638638e-05\\
1839	5.12972027644011e-05\\
1840	5.12964247805166e-05\\
1841	5.12956672859816e-05\\
1842	5.12948979260992e-05\\
1843	5.12941484865395e-05\\
1844	5.12933874712002e-05\\
1845	5.1292645815872e-05\\
1846	5.12918928256902e-05\\
1847	5.12911586481489e-05\\
1848	5.12904133435938e-05\\
1849	5.12896863220126e-05\\
1850	5.12889483595398e-05\\
1851	5.12882281710394e-05\\
1852	5.12747839823186e-05\\
1853	5.12626579321307e-05\\
1854	5.12394688278956e-05\\
1855	5.12382883332962e-05\\
1856	5.12374866204493e-05\\
1857	5.12372806609628e-05\\
1858	5.12366088596918e-05\\
1859	5.12355191109986e-05\\
1860	5.12353437695852e-05\\
1861	5.12352041591452e-05\\
1862	5.12349477416033e-05\\
1863	5.12347228682003e-05\\
1864	5.12344223239647e-05\\
1865	5.12341321014768e-05\\
1866	5.12337818713934e-05\\
1867	5.12334378869453e-05\\
1868	5.12330445604378e-05\\
1869	5.12326571626158e-05\\
1870	5.12322288988807e-05\\
1871	5.12318071391988e-05\\
1872	5.12313513426486e-05\\
1873	5.12309027937906e-05\\
1874	5.12304255934791e-05\\
1875	5.12299562986151e-05\\
1876	5.12294625851444e-05\\
1877	5.12289773692452e-05\\
1878	5.12284709621443e-05\\
1879	5.12279734675185e-05\\
1880	5.12274573606695e-05\\
1881	5.12269504427248e-05\\
1882	5.12264264418307e-05\\
1883	5.12259115762872e-05\\
1884	5.1225382199876e-05\\
1885	5.12248617790218e-05\\
1886	5.12243281640136e-05\\
1887	5.12238035080148e-05\\
1888	5.12232667262116e-05\\
1889	5.12227388589974e-05\\
1890	5.12221997467844e-05\\
1891	5.12216694675922e-05\\
1892	5.12211286830475e-05\\
1893	5.12205966213201e-05\\
1894	5.12200546851083e-05\\
1895	5.12195213394978e-05\\
1896	5.12189786664557e-05\\
1897	5.12184349127123e-05\\
1898	5.12178825239119e-05\\
1899	5.12173387429525e-05\\
1900	5.12167865140765e-05\\
1901	5.12162425930567e-05\\
1902	5.1206389626372e-05\\
1903	5.12079512250825e-05\\
1904	5.11970843417506e-05\\
1905	5.11971081127197e-05\\
1906	5.11960548835459e-05\\
1907	5.11955021721349e-05\\
1908	5.11946595790392e-05\\
1909	5.11939705074029e-05\\
1910	5.11931372876734e-05\\
1911	5.11923721534524e-05\\
1912	5.11915176433141e-05\\
1913	5.11907050987873e-05\\
1914	5.11898143979953e-05\\
1915	5.11889543411161e-05\\
1916	5.11880515476776e-05\\
1917	5.11871743609784e-05\\
1918	5.1186264313795e-05\\
1919	5.11853769178722e-05\\
1920	5.11844645836636e-05\\
1921	5.11835724048278e-05\\
1922	5.11826608862695e-05\\
1923	5.11817675634847e-05\\
1924	5.11808589841454e-05\\
1925	5.11799668847726e-05\\
1926	5.11790626656934e-05\\
1927	5.11781734532604e-05\\
1928	5.11772743475601e-05\\
1929	5.11763889683323e-05\\
1930	5.11754954101588e-05\\
1931	5.11746144259715e-05\\
1932	5.11737265240866e-05\\
1933	5.11728502165498e-05\\
1934	5.11719679402119e-05\\
1935	5.11710964000168e-05\\
1936	5.11702196284506e-05\\
1937	5.11693528311004e-05\\
1938	5.11684813714275e-05\\
1939	5.11676192107598e-05\\
1940	5.11667528396289e-05\\
1941	5.11658951671771e-05\\
1942	5.11650336499826e-05\\
1943	5.11641802728341e-05\\
1944	5.11633233484982e-05\\
1945	5.11624740944085e-05\\
1946	5.11616215539022e-05\\
1947	5.11607762629873e-05\\
1948	5.11599279302561e-05\\
1949	5.11590864530208e-05\\
1950	5.11582421356216e-05\\
1951	5.11574043095775e-05\\
1952	5.08758035471065e-05\\
1953	5.04555633025082e-05\\
1954	5.04362201387941e-05\\
1955	5.0429164635677e-05\\
1956	5.04237898899125e-05\\
1957	5.04199540485598e-05\\
1958	5.04167650793382e-05\\
1959	5.04143360027238e-05\\
1960	5.04122561883061e-05\\
1961	5.04105490519707e-05\\
1962	5.04090232632693e-05\\
1963	5.04077020238656e-05\\
1964	5.04064736859289e-05\\
1965	5.04053879114269e-05\\
1966	5.04043952782266e-05\\
1967	5.04034838727935e-05\\
1968	5.04026099425632e-05\\
1969	5.04017916280802e-05\\
1970	5.04009893766442e-05\\
1971	5.04002242565876e-05\\
1972	5.03994653212067e-05\\
1973	5.03987318638207e-05\\
1974	5.03979998802667e-05\\
1975	5.03972861813786e-05\\
1976	5.03965718633e-05\\
1977	5.03958713722212e-05\\
1978	5.0395169535082e-05\\
1979	5.03944787342025e-05\\
1980	5.03937865595962e-05\\
1981	5.03931036397965e-05\\
1982	5.03924196692393e-05\\
1983	5.0391743833404e-05\\
1984	5.03910674190639e-05\\
1985	5.03903983667449e-05\\
1986	5.03897291975267e-05\\
1987	5.0389066887281e-05\\
1988	5.03884049240082e-05\\
1989	5.03877494691293e-05\\
1990	5.03870947830757e-05\\
1991	5.03868112607016e-05\\
1992	5.03864631482619e-05\\
1993	5.03861601873632e-05\\
1994	5.0385848743849e-05\\
1995	5.03855534401302e-05\\
1996	5.03852606605838e-05\\
1997	5.03849779509146e-05\\
1998	5.03846994704113e-05\\
1999	5.03844292887582e-05\\
2000	5.03841633012662e-05\\
2001	5.0383904719136e-05\\
};
\addlegendentry{$M=16,$ $N_{d}=2$};

\end{axis}
\end{tikzpicture}%
\end{document}
